The character tables of centralizers in Weyl Group of $E_8$ V

To classify the finite dimensional pointed Hopf algebras with Weyl group $G$ of $E_8$, we obtain the representatives of conjugacy classes of $G$ and all character tables of centralizers of these representatives by means of software GAP. In this paper we only list character table 95--112.

==> (inline-0) <==
\begin{array}{cccccccc} -1&1&1&-2& 1&0&1&0 \\
0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&
0 \\
        -1&4&1&-6&4&0&1&1 \\ -1&3&1&-5&4&-1&1&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-4&3&3&0&-4&0&1 \\ -2&-3&3&2&0&-3&0&1 \\
        -1&-2&2&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-4&3&3&0&-4&1&-1 \\
        -2&-3&3&2&0&-3&1&-1 \\ -1&-2&2&2&-1&-2&1&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-3&0&4&1&-6&2&0 \\ -1&-2&0&3&1&-5&2&0 \\ -1&-2&0&3&0&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&1&1 \\ -1&-1&1&2&1&-5&1&1 \\ -1&-1&1&2&0&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&2&-1 \\ -1&-1&1&2&1&-5&2&-1 \\
        -1&-1&1&2&0&-3&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-2&1 \\ -2&-2&0&1&0&1&-2&1 \\ -1&-2&0&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&-1&1 \\ -1&0&-2&1&1&-1&-1&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&0&-1 \\ -1&0&-2&1&1&-1&0&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&1&-1&-1&2&-1&-1&0 \\ -1&1&-1&0&1&-1&-1&0 \\
        -1&0&0&0&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-2&1 \\ -2&1&0&2&-4&4&-2&1 \\ -1&1&0&1&-3&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&-1&1 \\ -1&3&-2&2&-3&2&-1&1 \\
        -1&2&-1&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&0&-1 \\ -1&3&-2&2&-3&2&0&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&4&-1&2&-4&2&-1&0 \\ -1&4&-1&1&-3&2&-1&0 \\
        -1&3&0&0&-2&2&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&1&2&-5&3&2&1&0 \\ -2&0&2&-4&3&1&1&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&2&3&-6&3&2&0&1 \\ -2&1&3&-5&3&1&0&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ -1&1&1&-3&2&1&0&0 \\ -1&1&2&-4&2&1&1&0 \\
        -2&2&3&-6&3&2&1&-1 \\ -2&1&3&-5&3&1&1&-1 \\ -1&1&2&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&3&0&-5&4&0&2&0 \\ -1&2&0&-4&4&-1&2&0 \\ -1&1&0&-3&3&0&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&4&1&-6&4&0&1&1 \\ -1&3&1&-5&4&-1&1&1 \\ -1&2&1&-4&3&0&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ -1&2&1&-4&3&0&1&0 \\
        -1&4&1&-6&4&0&2&-1 \\ -1&3&1&-5&4&-1&2&-1 \\
        -1&2&1&-4&3&0&1&-1 \\ 0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1
        \end{array}\right)$,  \\
   $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\
        1&-2&-1&4&-3&0&-1&0 \\ 1&-4&-1&6&-4&0&-2&1 \\
        1&-3&-1&5&-4&1&-2&1 \\ 1&-2&-1&4&-3&0&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 1&-2&-1&4&-3&0&-1&0 \\
        1&-4&-1&6&-4&0&-1&-1 \\ 1&-3&-1&5&-4&1&-1&-1 \\
        1&-2&-1&4&-3&0&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 1&-2&-1&4&-3&0&-1&0 \\
        1&-3&0&5&-4&0&-2&0 \\ 1&-2&0&4&-4&1&-2&0 \\ 1&-1&0&3&-3&0&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-2&-1 \\
        0&-2&-2&5&-2&0&-2&-1 \\ 0&-2&-1&4&-2&0&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-2&-3&6&-3&-2&-1&1 \\
        2&-1&-3&5&-3&-1&-1&1 \\ 1&-1&-2&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-2&-3&6&-3&-2&0&-1 \\
        2&-1&-3&5&-3&-1&0&-1 \\ 1&-1&-2&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-1&-2&5&-3&-2&-1&0 \\
        2&0&-2&4&-3&-1&-1&0 \\ 1&0&-1&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        1&-4&1&-2&4&-2&1&0 \\ 1&-4&1&-1&3&-2&1&0 \\ 1&-3&0&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        1&-3&2&-3&4&-2&0&1 \\ 1&-3&2&-2&3&-2&0&1 \\ 1&-2&1&-1&2&-2&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\ 1&-2&1&-2&3&-2&1&0 \\
        1&-3&2&-3&4&-2&1&-1 \\ 1&-3&2&-2&3&-2&1&-1 \\
        1&-2&1&-1&2&-2&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        2&-2&-1&-2&5&-4&2&0 \\ 2&-2&-1&-1&4&-4&2&0 \\
        1&-2&-1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&0&-1&2&-2&1&0 \\
        1&-1&0&-2&4&-3&1&0 \\ 2&-1&0&-3&5&-4&1&1 \\ 2&-1&0&-2&4&-4&1&1 \\
        1&-1&0&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&0&-1&2&-2&1&0 \\
        1&-1&0&-2&4&-3&1&0 \\ 2&-1&0&-3&5&-4&2&-1 \\
        2&-1&0&-2&4&-4&2&-1 \\ 1&-1&0&-1&3&-3&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&-1&1&1&-2&1&1&0 \\ 1&-1&1&0&-1&1&1&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&0&1 \\ 1&0&2&-1&-1&1&0&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&1&-1 \\ 1&0&2&-1&-1&1&1&-1 \\ 1&1&1&-1&-1&1&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -2&-5&2&4&0&-4&1&0 \\ -2&-4&2&3&0&-3&1&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&1&-1&1&-1&-1&2&0 \\ 2&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&2&0&0&-1&-1&1&1 \\ 2&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&2&0&0&-1&-1&2&-1 \\ 2&2&0&-1&0&-1&2&-1 \\ 1&2&0&-1&0&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        1&2&-1&-3&-1&6&-2&1 \\ 1&1&-1&-2&-1&5&-2&1 \\
        1&1&-1&-2&0&3&-1&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        1&2&-1&-3&-1&6&-1&-1 \\ 1&1&-1&-2&-1&5&-1&-1 \\
        1&1&-1&-2&0&3&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 1&2&-1&-2&-1&4&-1&0 \\
        1&3&0&-4&-1&6&-2&0 \\ 1&2&0&-3&-1&5&-2&0 \\ 1&2&0&-3&0&3&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-2&-1 \\ 0&2&-2&-2&1&4&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\
        0&2&-1&-2&0&4&-2&0 \\ 0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\
        0&2&0&-3&1&3&-2&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&4&-3&-3&0&4&-1&1 \\ 2&3&-3&-2&0&3&-1&1 \\ 1&2&-2&-2&1&2&-1&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&4&-3&-3&0&4&0&-1 \\ 2&3&-3&-2&0&3&0&-1 \\ 1&2&-2&-2&1&2&0&-1 \\
        0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&5&-2&-4&0&4&-1&0 \\ 2&4&-2&-3&0&3&-1&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{95}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{95}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{95}^{(3)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{(4)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{(5)}$&1&A&A&-1&-1&-1&/A&/A&/A&-A&-A&-A&1&1&1&-/A
&-/A&-/A&-A&-A&-A&1&1

\\  $\chi_{95}^{(6)}$&1&/A&/A&-1&-1&-1&A&A&A&-/A&-/A&-/A&1&1&1&-A
&-A&-A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{(7)}$&1&-/A&-/A&1&1&1&-A&-A&-A&/A&/A&/A&-1&-1&-1&A
&A&A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{(8)}$&1&-A&-A&1&1&1&-/A&-/A&-/A&A&A&A&-1&-1&-1&/A
&/A&/A&A&A&A&-1&-1

\\  $\chi_{95}^{(9)}$&1&/A&/A&-1&-1&-1&A&A&A&/A&/A&/A&-1&-1&-1&A
&A&A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{({10})}$&1&A&A&-1&-1&-1&/A&/A&/A&A&A&A&-1&-1&-1&/A
&/A&/A&A&A&A&-1&-1

\\  $\chi_{95}^{({11})}$&1&-A&-A&1&1&1&-/A&-/A&-/A&-A&-A&-A&1&1&1&-/A
&-/A&-/A&-A&-A&-A&1&1

\\  $\chi_{95}^{({12})}$&1&-/A&-/A&1&1&1&-A&-A&-A&-/A&-/A&-/A&1&1&1&-A
&-A&-A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{({13})}$&1&/A&A&-1&/A&A&-1&/A&A&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({14})}$&1&A&/A&-1&A&/A&-1&A&/A&-/A&-A&1&-/A&-A&1&-/A
&-A&1&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({15})}$&1&-1&/A&-1&/A&A&/A&A&-1&-/A&1&-A&-A&-/A&1&1
&-A&-/A&-/A&1&-A&-A&-/A

\\  $\chi_{95}^{({16})}$&1&-1&A&-1&A&/A&A&/A&-1&-A&1&-/A&-/A&-A&1&1
&-/A&-A&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({17})}$&1&A&-1&-1&/A&A&A&-1&/A&1&-A&-/A&-A&-/A&1&-/A
&1&-A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({18})}$&1&/A&-1&-1&A&/A&/A&-1&A&1&-/A&-A&-/A&-A&1&-A
&1&-/A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({19})}$&1&-/A&-A&1&-/A&-A&1&-/A&-A&A&/A&-1&A&/A&-1&A
&/A&-1&A&/A&-1&A&/A

\\  $\chi_{95}^{({20})}$&1&-A&-/A&1&-A&-/A&1&-A&-/A&/A&A&-1&/A&A&-1&/A
&A&-1&/A&A&-1&/A&A

\\  $\chi_{95}^{({21})}$&1&-A&1&1&-/A&-A&-A&1&-/A&-1&A&/A&A&/A&-1&/A
&-1&A&-1&A&/A&A&/A

\\  $\chi_{95}^{({22})}$&1&-/A&1&1&-A&-/A&-/A&1&-A&-1&/A&A&/A&A&-1&A
&-1&/A&-1&/A&A&/A&A

\\  $\chi_{95}^{({23})}$&1&1&-/A&1&-/A&-A&-/A&-A&1&/A&-1&A&A&/A&-1&-1
&A&/A&/A&-1&A&A&/A

\\  $\chi_{95}^{({24})}$&1&1&-A&1&-A&-/A&-A&-/A&1&A&-1&/A&/A&A&-1&-1
&/A&A&A&-1&/A&/A&A

\\  $\chi_{95}^{({25})}$&1&A&/A&-1&A&/A&-1&A&/A&/A&A&-1&/A&A&-1&/A
&A&-1&/A&A&-1&/A&A

\\  $\chi_{95}^{({26})}$&1&/A&A&-1&/A&A&-1&/A&A&A&/A&-1&A&/A&-1&A
&/A&-1&A&/A&-1&A&/A

\\  $\chi_{95}^{({27})}$&1&-1&A&-1&A&/A&A&/A&-1&A&-1&/A&/A&A&-1&-1
&/A&A&A&-1&/A&/A&A

\\  $\chi_{95}^{({28})}$&1&-1&/A&-1&/A&A&/A&A&-1&/A&-1&A&A&/A&-1&-1
&A&/A&/A&-1&A&A&/A

\\  $\chi_{95}^{({29})}$&1&/A&-1&-1&A&/A&/A&-1&A&-1&/A&A&/A&A&-1&A
&-1&/A&-1&/A&A&/A&A

\\  $\chi_{95}^{({30})}$&1&A&-1&-1&/A&A&A&-1&/A&-1&A&/A&A&/A&-1&/A
&-1&A&-1&A&/A&A&/A

\\  $\chi_{95}^{({31})}$&1&-A&-/A&1&-A&-/A&1&-A&-/A&-/A&-A&1&-/A&-A&1&-/A
&-A&1&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({32})}$&1&-/A&-A&1&-/A&-A&1&-/A&-A&-A&-/A&1&-A&-/A&1&-A
&-/A&1&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({33})}$&1&-/A&1&1&-A&-/A&-/A&1&-A&1&-/A&-A&-/A&-A&1&-A
&1&-/A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({34})}$&1&-A&1&1&-/A&-A&-A&1&-/A&1&-A&-/A&-A&-/A&1&-/A
&1&-A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({35})}$&1&1&-A&1&-A&-/A&-A&-/A&1&-A&1&-/A&-/A&-A&1&1
&-/A&-A&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({36})}$&1&1&-/A&1&-/A&-A&-/A&-A&1&-/A&1&-A&-A&-/A&1&1
&-A&-/A&-/A&1&-A&-A&-/A

\\  $\chi_{95}^{({37})}$&1&B&B&B&B&B&B&B&B&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{95}^{({38})}$&1&-B&-B&-B&-B&-B&-B&-B&-B&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{95}^{({39})}$&1&C&C&B&B&B&-/C&-/C&-/C&/A&/A&/A&-1&-1&-1&A
&A&A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{({40})}$&1&-/C&-/C&B&B&B&C&C&C&A&A&A&-1&-1&-1&/A
&/A&/A&-A&-A&-A&1&1

\\  $\chi_{95}^{({41})}$&1&-C&-C&-B&-B&-B&/C&/C&/C&/A&/A&/A&-1&-1&-1&A
&A&A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{({42})}$&1&/C&/C&-B&-B&-B&-C&-C&-C&A&A&A&-1&-1&-1&/A
&/A&/A&-A&-A&-A&1&1

\\  $\chi_{95}^{({43})}$&1&-B&-B&-B&-B&-B&-B&-B&-B&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{({44})}$&1&B&B&B&B&B&B&B&B&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{({45})}$&1&/C&/C&-B&-B&-B&-C&-C&-C&-A&-A&-A&1&1&1&-/A
&-/A&-/A&A&A&A&-1&-1

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

\\  $\chi_{95}^{({46})}$&1&-C&-C&-B&-B&-B&/C&/C&/C&-/A&-/A&-/A&1&1&1&-A
&-A&-A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{({47})}$&1&-/C&-/C&B&B&B&C&C&C&-A&-A&-A&1&1&1&-/A
&-/A&-/A&A&A&A&-1&-1

\\  $\chi_{95}^{({48})}$&1&C&C&B&B&B&-/C&-/C&-/C&-/A&-/A&-/A&1&1&1&-A
&-A&-A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{({49})}$&1&C&-/C&B&C&-/C&B&C&-/C&A&/A&-1&A&/A&-1&A
&/A&-1&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({50})}$&1&-/C&C&B&-/C&C&B&-/C&C&/A&A&-1&/A&A&-1&/A
&A&-1&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({51})}$&1&/C&-C&-B&/C&-C&-B&/C&-C&/A&A&-1&/A&A&-1&/A
&A&-1&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({52})}$&1&-C&/C&-B&-C&/C&-B&-C&/C&A&/A&-1&A&/A&-1&A
&/A&-1&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({53})}$&1&-/C&B&B&C&-/C&-/C&B&C&-1&A&/A&A&/A&-1&/A
&-1&A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({54})}$&1&C&B&B&-/C&C&C&B&-/C&-1&/A&A&/A&A&-1&A
&-1&/A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({55})}$&1&-C&-B&-B&/C&-C&-C&-B&/C&-1&/A&A&/A&A&-1&A
&-1&/A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({56})}$&1&/C&-B&-B&-C&/C&/C&-B&-C&-1&A&/A&A&/A&-1&/A
&-1&A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({57})}$&1&B&C&B&C&-/C&C&-/C&B&/A&-1&A&A&/A&-1&-1
&A&/A&-/A&1&-A&-A&-/A

\\  $\chi_{95}^{({58})}$&1&B&-/C&B&-/C&C&-/C&C&B&A&-1&/A&/A&A&-1&-1
&/A&A&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({59})}$&1&-B&/C&-B&/C&-C&/C&-C&-B&A&-1&/A&/A&A&-1&-1
&/A&A&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({60})}$&1&-B&-C&-B&-C&/C&-C&/C&-B&/A&-1&A&A&/A&-1&-1
&A&/A&-/A&1&-A&-A&-/A

\\  $\chi_{95}^{({61})}$&1&-C&/C&-B&-C&/C&-B&-C&/C&-A&-/A&1&-A&-/A&1&-A
&-/A&1&A&/A&-1&A&/A

\\  $\chi_{95}^{({62})}$&1&/C&-C&-B&/C&-C&-B&/C&-C&-/A&-A&1&-/A&-A&1&-/A
&-A&1&/A&A&-1&/A&A

\\  $\chi_{95}^{({63})}$&1&-/C&C&B&-/C&C&B&-/C&C&-/A&-A&1&-/A&-A&1&-/A
&-A&1&/A&A&-1&/A&A

\\  $\chi_{95}^{({64})}$&1&C&-/C&B&C&-/C&B&C&-/C&-A&-/A&1&-A&-/A&1&-A
&-/A&1&A&/A&-1&A&/A

\\  $\chi_{95}^{({65})}$&1&-B&-C&-B&-C&/C&-C&/C&-B&-/A&1&-A&-A&-/A&1&1
&-A&-/A&/A&-1&A&A&/A

\\  $\chi_{95}^{({66})}$&1&-B&/C&-B&/C&-C&/C&-C&-B&-A&1&-/A&-/A&-A&1&1
&-/A&-A&A&-1&/A&/A&A

\\  $\chi_{95}^{({67})}$&1&B&-/C&B&-/C&C&-/C&C&B&-A&1&-/A&-/A&-A&1&1
&-/A&-A&A&-1&/A&/A&A

\\  $\chi_{95}^{({68})}$&1&B&C&B&C&-/C&C&-/C&B&-/A&1&-A&-A&-/A&1&1
&-A&-/A&/A&-1&A&A&/A

\\  $\chi_{95}^{({69})}$&1&/C&-B&-B&-C&/C&/C&-B&-C&1&-A&-/A&-A&-/A&1&-/A
&1&-A&-1&A&/A&A&/A

\\  $\chi_{95}^{({70})}$&1&-C&-B&-B&/C&-C&-C&-B&/C&1&-/A&-A&-/A&-A&1&-A
&1&-/A&-1&/A&A&/A&A

\\  $\chi_{95}^{({71})}$&1&C&B&B&-/C&C&C&B&-/C&1&-/A&-A&-/A&-A&1&-A
&1&-/A&-1&/A&A&/A&A

\\  $\chi_{95}^{({72})}$&1&-/C&B&B&C&-/C&-/C&B&C&1&-A&-/A&-A&-/A&1&-/A
&1&-A&-1&A&/A&A&/A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & &\\\hline
$\chi_{95}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{95}^{(2)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{95}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{95}^{(4)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{95}^{(5)}$&1&-/A&-/A&-/A&A&A&A&-1&-1&-1&/A&/A&/A&/A&/A
&/A&-1&-1&-1&A&A&A&-/A

\\  $\chi_{95}^{(6)}$&1&-A&-A&-A&/A&/A&/A&-1&-1&-1&A&A&A&A&A
&A&-1&-1&-1&/A&/A&/A&-A

\\  $\chi_{95}^{(7)}$&-1&A&A&A&-/A&-/A&-/A&1&1&1&-A&-A&-A&A&A
&A&-1&-1&-1&/A&/A&/A&-A

\\  $\chi_{95}^{(8)}$&-1&/A&/A&/A&-A&-A&-A&1&1&1&-/A&-/A&-/A&/A&/A
&/A&-1&-1&-1&A&A&A&-/A

\\  $\chi_{95}^{(9)}$&-1&A&A&A&/A&/A&/A&-1&-1&-1&A&A&A&-A&-A
&-A&1&1&1&-/A&-/A&-/A&-A

\\  $\chi_{95}^{({10})}$&-1&/A&/A&/A&A&A&A&-1&-1&-1&/A&/A&/A&-/A&-/A
&-/A&1&1&1&-A&-A&-A&-/A

\\  $\chi_{95}^{({11})}$&1&-/A&-/A&-/A&-A&-A&-A&1&1&1&-/A&-/A&-/A&-/A&-/A
&-/A&1&1&1&-A&-A&-A&-/A

\\  $\chi_{95}^{({12})}$&1&-A&-A&-A&-/A&-/A&-/A&1&1&1&-A&-A&-A&-A&-A
&-A&1&1&1&-/A&-/A&-/A&-A

\\  $\chi_{95}^{({13})}$&1&-A&-/A&1&-1&/A&A&-1&/A&A&-1&/A&A&A&/A
&-1&A&/A&-1&A&/A&-1&1

\\  $\chi_{95}^{({14})}$&1&-/A&-A&1&-1&A&/A&-1&A&/A&-1&A&/A&/A&A
&-1&/A&A&-1&/A&A&-1&1

\\  $\chi_{95}^{({15})}$&1&1&-A&-/A&A&-1&/A&-1&/A&A&/A&A&-1&-1&A
&/A&A&/A&-1&/A&-1&A&-/A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & &\\\hline
\\  $\chi_{95}^{({16})}$&1&1&-/A&-A&/A&-1&A&-1&A&/A&A&/A&-1&-1&/A
&A&/A&A&-1&A&-1&/A&-A

\\  $\chi_{95}^{({17})}$&1&-/A&1&-A&/A&A&-1&-1&/A&A&A&-1&/A&/A&-1
&A&A&/A&-1&-1&A&/A&-A

\\  $\chi_{95}^{({18})}$&1&-A&1&-/A&A&/A&-1&-1&A&/A&/A&-1&A&A&-1
&/A&/A&A&-1&-1&/A&A&-/A

\\  $\chi_{95}^{({19})}$&-1&A&/A&-1&1&-/A&-A&1&-/A&-A&1&-/A&-A&A&/A
&-1&A&/A&-1&A&/A&-1&1

\\  $\chi_{95}^{({20})}$&-1&/A&A&-1&1&-A&-/A&1&-A&-/A&1&-A&-/A&/A&A
&-1&/A&A&-1&/A&A&-1&1

\\  $\chi_{95}^{({21})}$&-1&/A&-1&A&-/A&-A&1&1&-/A&-A&-A&1&-/A&/A&-1
&A&A&/A&-1&-1&A&/A&-A

\\  $\chi_{95}^{({22})}$&-1&A&-1&/A&-A&-/A&1&1&-A&-/A&-/A&1&-A&A&-1
&/A&/A&A&-1&-1&/A&A&-/A

\\  $\chi_{95}^{({23})}$&-1&-1&A&/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&-1&A
&/A&A&/A&-1&/A&-1&A&-/A

\\  $\chi_{95}^{({24})}$&-1&-1&/A&A&-/A&1&-A&1&-A&-/A&-A&-/A&1&-1&/A
&A&/A&A&-1&A&-1&/A&-A

\\  $\chi_{95}^{({25})}$&-1&/A&A&-1&-1&A&/A&-1&A&/A&-1&A&/A&-/A&-A
&1&-/A&-A&1&-/A&-A&1&1

\\  $\chi_{95}^{({26})}$&-1&A&/A&-1&-1&/A&A&-1&/A&A&-1&/A&A&-A&-/A
&1&-A&-/A&1&-A&-/A&1&1

\\  $\chi_{95}^{({27})}$&-1&-1&/A&A&/A&-1&A&-1&A&/A&A&/A&-1&1&-/A
&-A&-/A&-A&1&-A&1&-/A&-A

\\  $\chi_{95}^{({28})}$&-1&-1&A&/A&A&-1&/A&-1&/A&A&/A&A&-1&1&-A
&-/A&-A&-/A&1&-/A&1&-A&-/A

\\  $\chi_{95}^{({29})}$&-1&A&-1&/A&A&/A&-1&-1&A&/A&/A&-1&A&-A&1
&-/A&-/A&-A&1&1&-/A&-A&-/A

\\  $\chi_{95}^{({30})}$&-1&/A&-1&A&/A&A&-1&-1&/A&A&A&-1&/A&-/A&1
&-A&-A&-/A&1&1&-A&-/A&-A

\\  $\chi_{95}^{({31})}$&1&-/A&-A&1&1&-A&-/A&1&-A&-/A&1&-A&-/A&-/A&-A
&1&-/A&-A&1&-/A&-A&1&1

\\  $\chi_{95}^{({32})}$&1&-A&-/A&1&1&-/A&-A&1&-/A&-A&1&-/A&-A&-A&-/A
&1&-A&-/A&1&-A&-/A&1&1

\\  $\chi_{95}^{({33})}$&1&-A&1&-/A&-A&-/A&1&1&-A&-/A&-/A&1&-A&-A&1
&-/A&-/A&-A&1&1&-/A&-A&-/A

\\  $\chi_{95}^{({34})}$&1&-/A&1&-A&-/A&-A&1&1&-/A&-A&-A&1&-/A&-/A&1
&-A&-A&-/A&1&1&-A&-/A&-A

\\  $\chi_{95}^{({35})}$&1&1&-/A&-A&-/A&1&-A&1&-A&-/A&-A&-/A&1&1&-/A
&-A&-/A&-A&1&-A&1&-/A&-A

\\  $\chi_{95}^{({36})}$&1&1&-A&-/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&1&-A
&-/A&-A&-/A&1&-/A&1&-A&-/A

\\  $\chi_{95}^{({37})}$&1&1&1&1&-B&-B&-B&-B&-B&-B&-B&-B&-B&B&B
&B&B&B&B&B&B&B&-1

\\  $\chi_{95}^{({38})}$&1&1&1&1&B&B&B&B&B&B&B&B&B&-B&-B
&-B&-B&-B&-B&-B&-B&-B&-1

\\  $\chi_{95}^{({39})}$&1&-A&-A&-A&-C&-C&-C&-B&-B&-B&/C&/C&/C&-/C&-/C
&-/C&B&B&B&C&C&C&A

\\  $\chi_{95}^{({40})}$&1&-/A&-/A&-/A&/C&/C&/C&-B&-B&-B&-C&-C&-C&C&C
&C&B&B&B&-/C&-/C&-/C&/A

\\  $\chi_{95}^{({41})}$&1&-A&-A&-A&C&C&C&B&B&B&-/C&-/C&-/C&/C&/C
&/C&-B&-B&-B&-C&-C&-C&A

\\  $\chi_{95}^{({42})}$&1&-/A&-/A&-/A&-/C&-/C&-/C&B&B&B&C&C&C&-C&-C
&-C&-B&-B&-B&/C&/C&/C&/A

\\  $\chi_{95}^{({43})}$&-1&-1&-1&-1&B&B&B&B&B&B&B&B&B&B&B
&B&B&B&B&B&B&B&-1

\\  $\chi_{95}^{({44})}$&-1&-1&-1&-1&-B&-B&-B&-B&-B&-B&-B&-B&-B&-B&-B
&-B&-B&-B&-B&-B&-B&-B&-1

\\  $\chi_{95}^{({45})}$&-1&/A&/A&/A&-/C&-/C&-/C&B&B&B&C&C&C&C&C
&C&B&B&B&-/C&-/C&-/C&/A

\\  $\chi_{95}^{({46})}$&-1&A&A&A&C&C&C&B&B&B&-/C&-/C&-/C&-/C&-/C
&-/C&B&B&B&C&C&C&A

\\  $\chi_{95}^{({47})}$&-1&/A&/A&/A&/C&/C&/C&-B&-B&-B&-C&-C&-C&-C&-C
&-C&-B&-B&-B&/C&/C&/C&/A

\\  $\chi_{95}^{({48})}$&-1&A&A&A&-C&-C&-C&-B&-B&-B&/C&/C&/C&/C&/C
&/C&-B&-B&-B&-C&-C&-C&A

\\  $\chi_{95}^{({49})}$&1&-A&-/A&1&-B&-C&/C&-B&-C&/C&-B&-C&/C&-/C&C
&B&-/C&C&B&-/C&C&B&-1

\\  $\chi_{95}^{({50})}$&1&-/A&-A&1&-B&/C&-C&-B&/C&-C&-B&/C&-C&C&-/C
&B&C&-/C&B&C&-/C&B&-1

\\  $\chi_{95}^{({51})}$&1&-/A&-A&1&B&-/C&C&B&-/C&C&B&-/C&C&-C&/C
&-B&-C&/C&-B&-C&/C&-B&-1

\\  $\chi_{95}^{({52})}$&1&-A&-/A&1&B&C&-/C&B&C&-/C&B&C&-/C&/C&-C
&-B&/C&-C&-B&/C&-C&-B&-1

\\  $\chi_{95}^{({53})}$&1&-/A&1&-A&-C&/C&-B&-B&-C&/C&/C&-B&-C&C&B
&-/C&-/C&C&B&B&-/C&C&A

\\  $\chi_{95}^{({54})}$&1&-A&1&-/A&/C&-C&-B&-B&/C&-C&-C&-B&/C&-/C&B
&C&C&-/C&B&B&C&-/C&/A

\\  $\chi_{95}^{({55})}$&1&-A&1&-/A&-/C&C&B&B&-/C&C&C&B&-/C&/C&-B
&-C&-C&/C&-B&-B&-C&/C&/A

\\  $\chi_{95}^{({56})}$&1&-/A&1&-A&C&-/C&B&B&C&-/C&-/C&B&C&-C&-B
&/C&/C&-C&-B&-B&/C&-C&A

\\  $\chi_{95}^{({57})}$&1&1&-A&-/A&/C&-B&-C&-B&-C&/C&-C&/C&-B&B&-/C
&C&-/C&C&B&C&B&-/C&/A

\\  $\chi_{95}^{({58})}$&1&1&-/A&-A&-C&-B&/C&-B&/C&-C&/C&-C&-B&B&C
&-/C&C&-/C&B&-/C&B&C&A

\\  $\chi_{95}^{({59})}$&1&1&-/A&-A&C&B&-/C&B&-/C&C&-/C&C&B&-B&-C
&/C&-C&/C&-B&/C&-B&-C&A

\\  $\chi_{95}^{({60})}$&1&1&-A&-/A&-/C&B&C&B&C&-/C&C&-/C&B&-B&/C
&-C&/C&-C&-B&-C&-B&/C&/A
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & & 40& & & & & &\\\hline
\\  $\chi_{95}^{({61})}$&-1&A&/A&-1&B&C&-/C&B&C&-/C&B&C&-/C&-/C&C
&B&-/C&C&B&-/C&C&B&-1

\\  $\chi_{95}^{({62})}$&-1&/A&A&-1&B&-/C&C&B&-/C&C&B&-/C&C&C&-/C
&B&C&-/C&B&C&-/C&B&-1

\\  $\chi_{95}^{({63})}$&-1&/A&A&-1&-B&/C&-C&-B&/C&-C&-B&/C&-C&-C&/C
&-B&-C&/C&-B&-C&/C&-B&-1

\\  $\chi_{95}^{({64})}$&-1&A&/A&-1&-B&-C&/C&-B&-C&/C&-B&-C&/C&/C&-C
&-B&/C&-C&-B&/C&-C&-B&-1

\\  $\chi_{95}^{({65})}$&-1&-1&A&/A&-/C&B&C&B&C&-/C&C&-/C&B&B&-/C
&C&-/C&C&B&C&B&-/C&/A

\\  $\chi_{95}^{({66})}$&-1&-1&/A&A&C&B&-/C&B&-/C&C&-/C&C&B&B&C
&-/C&C&-/C&B&-/C&B&C&A

\\  $\chi_{95}^{({67})}$&-1&-1&/A&A&-C&-B&/C&-B&/C&-C&/C&-C&-B&-B&-C
&/C&-C&/C&-B&/C&-B&-C&A

\\  $\chi_{95}^{({68})}$&-1&-1&A&/A&/C&-B&-C&-B&-C&/C&-C&/C&-B&-B&/C
&-C&/C&-C&-B&-C&-B&/C&/A

\\  $\chi_{95}^{({69})}$&-1&/A&-1&A&C&-/C&B&B&C&-/C&-/C&B&C&C&B
&-/C&-/C&C&B&B&-/C&C&A

\\  $\chi_{95}^{({70})}$&-1&A&-1&/A&-/C&C&B&B&-/C&C&C&B&-/C&-/C&B
&C&C&-/C&B&B&C&-/C&/A

\\  $\chi_{95}^{({71})}$&-1&A&-1&/A&/C&-C&-B&-B&/C&-C&-C&-B&/C&/C&-B
&-C&-C&/C&-B&-B&-C&/C&/A

\\  $\chi_{95}^{({72})}$&-1&/A&-1&A&-C&/C&-B&-B&-C&/C&/C&-B&-C&-C&-B
&/C&/C&-C&-B&-B&/C&-C&A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline
$\chi_{95}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\  $\chi_{95}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{95}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{95}^{(5)}$&-/A&-/A&1&1&1&-A&-A&-A&-/A&-/A&-/A&A&1&1&-A
&-A&-A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{(6)}$&-A&-A&1&1&1&-/A&-/A&-/A&-A&-A&-A&/A&1&1&-/A
&-/A&-/A&A&A&A&-1&-1

\\  $\chi_{95}^{(7)}$&-A&-A&1&1&1&-/A&-/A&-/A&-A&-A&-A&-/A&1&1&-/A
&-/A&-/A&A&A&A&-1&-1

\\  $\chi_{95}^{(8)}$&-/A&-/A&1&1&1&-A&-A&-A&-/A&-/A&-/A&-A&1&1&-A
&-A&-A&/A&/A&/A&-1&-1

\\  $\chi_{95}^{(9)}$&-A&-A&1&1&1&-/A&-/A &-/A&
-A&-A&-A&/A&1&1&-/A&-/A&-/A&-A&-A&-A&1&1

\\  $\chi_{95}^{({10})}$&-/A&-/A&1&1&1&-A&-A&-A&-/A&-/A&-/A&A&1&1&-A
&-A&-A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{({11})}$&-/A&-/A&1&1&1&-A&-A&-A&-/A&-/A&-/A&-A&1&1&-A
&-A&-A&-/A&-/A&-/A&1&1

\\  $\chi_{95}^{({12})}$&-A&-A&1&1&1&-/A&-/A&-/A&-A&-A&-A&-/A&1&1&-/A
&-/A&-/A&-A&-A&-A&1&1

\\  $\chi_{95}^{({13})}$&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&-1&-/A&-A&1
&-/A&-A&A&/A&-1&A&/A

\\  $\chi_{95}^{({14})}$&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&-1&-A&-/A&1
&-A&-/A&/A&A&-1&/A&A

\\  $\chi_{95}^{({15})}$&-A&1&1&-/A&-A&-A&1&-/A&-/A&-A&1&A&-/A&-A&-A
&1&-/A&-1&A&/A&A&/A

\\  $\chi_{95}^{({16})}$&-/A&1&1&-A&-/A&-/A&1&-A&-A&-/A&1&/A&-A&-/A&-/A
&1&-A&-1&/A&A&/A&A

\\  $\chi_{95}^{({17})}$&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&/A&-/A&-A&-/A
&-A&1&/A&-1&A&A&/A

\\  $\chi_{95}^{({18})}$&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&A&-A&-/A&-A
&-/A&1&A&-1&/A&/A&A

\\  $\chi_{95}^{({19})}$&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&A&/A&-1&A&/A

\\  $\chi_{95}^{({20})}$&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1
&-A&-/A&/A&A&-1&/A&A

\\  $\chi_{95}^{({21})}$&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&-/A&-/A&-A&-/A
&-A&1&/A&-1&A&A&/A

\\  $\chi_{95}^{({22})}$&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&-A&-A&-/A&-A
&-/A&1&A&-1&/A&/A&A

\\  $\chi_{95}^{({23})}$&-A&1&1&-/A&-A&-A&1&-/A&-/A&-A&1&-A&-/A&-A&-A
&1&-/A&-1&A&/A&A&/A

\\  $\chi_{95}^{({24})}$&-/A&1&1&-A&-/A&-/A&1&-A&-A&-/A&1&-/A&-A&-/A&-/A
&1&-A&-1&/A&A&/A&A

\\  $\chi_{95}^{({25})}$&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&-1&-A&-/A&1
&-A&-/A&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({26})}$&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&-1&-/A&-A&1
&-/A&-A&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({27})}$&-/A&1&1&-A&-/A&-/A&1&-A&-A&-/A&1&/A&-A&-/A&-/A
&1&-A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({28})}$&-A&1&1&-/A&-A&-A&1&-/A&-/A&-A&1&A&-/A&-A&-A
&1&-/A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({29})}$&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&A&-A&-/A&-A
&-/A&1&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({30})}$&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&/A&-/A&-A&-/A
&-A&1&-/A&1&-A&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline

\\  $\chi_{95}^{({31})}$&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1&-A&-/A&1
&-A&-/A&-/A&-A&1&-/A&-A

\\  $\chi_{95}^{({32})}$&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1&-/A&-A&1
&-/A&-A&-A&-/A&1&-A&-/A

\\  $\chi_{95}^{({33})}$&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&-A&-A&-/A&-A
&-/A&1&-A&1&-/A&-/A&-A

\\  $\chi_{95}^{({34})}$&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&-/A&-/A&-A&-/A
&-A&1&-/A&1&-A&-A&-/A

\\  $\chi_{95}^{({35})}$&-/A&1&1&-A&-/A&-/A&1&-A&-A&-/A&1&-/A&-A&-/A&-/A
&1&-A&1&-/A&-A&-/A&-A

\\  $\chi_{95}^{({36})}$&-A&1&1&-/A&-A&-A&1&-/A&-/A&-A&1&-A&-/A&-A&-A
&1&-/A&1&-A&-/A&-A&-/A

\\  $\chi_{95}^{({37})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&B&1&1&1
&1&1&-B&-B&-B&-B&-B

\\  $\chi_{95}^{({38})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-B&1&1&1
&1&1&B&B&B&B&B

\\  $\chi_{95}^{({39})}$&A&A&-1&-1&-1&/A&/A&/A&-A&-A&-A&C&1&1&-/A
&-/A&-/A&/C&/C&/C&-B&-B

\\  $\chi_{95}^{({40})}$&/A&/A&-1&-1&-1&A&A&A&-/A&-/A&-/A&-/C&1&1&-A
&-A&-A&-C&-C&-C&-B&-B

\\  $\chi_{95}^{({41})}$&A&A&-1&-1&-1&/A&/A&/A&-A&-A&-A&-C&1&1&-/A
&-/A&-/A&-/C&-/C&-/C&B&B

\\  $\chi_{95}^{({42})}$&/A&/A&-1&-1&-1&A&A&A&-/A&-/A&-/A&/C&1&1&-A
&-A&-A&C&C&C&B&B

\\  $\chi_{95}^{({43})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-B&1&1&1
&1&1&-B&-B&-B&-B&-B

\\  $\chi_{95}^{({44})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&B&1&1&1
&1&1&B&B&B&B&B

\\  $\chi_{95}^{({45})}$&/A&/A&-1&-1&-1&A&A&A&-/A&-/A&-/A&/C&1&1&-A
&-A&-A&-C&-C&-C&-B&-B

\\  $\chi_{95}^{({46})}$&A&A&-1&-1&-1&/A&/A&/A&-A&-A&-A&-C&1&1&-/A
&-/A&-/A&/C&/C&/C&-B&-B

\\  $\chi_{95}^{({47})}$&/A&/A&-1&-1&-1&A&A&A&-/A&-/A&-/A&-/C&1&1&-A
&-A&-A&C&C&C&B&B

\\  $\chi_{95}^{({48})}$&A&A&-1&-1&-1&/A&/A&/A&-A&-A&-A&C&1&1&-/A
&-/A&-/A&-/C&-/C&-/C&B&B

\\  $\chi_{95}^{({49})}$&/A&A&-1&/A&A&-1&/A&A&1&-/A&-A&B&-/A&-A&1
&-/A&-A&/C&-C&-B&/C&-C

\\  $\chi_{95}^{({50})}$&A&/A&-1&A&/A&-1&A&/A&1&-A&-/A&B&-A&-/A&1
&-A&-/A&-C&/C&-B&-C&/C

\\  $\chi_{95}^{({51})}$&A&/A&-1&A&/A&-1&A&/A&1&-A&-/A&-B&-A&-/A&1
&-A&-/A&C&-/C&B&C&-/C

\\  $\chi_{95}^{({52})}$&/A&A&-1&/A&A&-1&/A&A&1&-/A&-A&-B&-/A&-A&1
&-/A&-A&-/C&C&B&-/C&C

\\  $\chi_{95}^{({53})}$&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&C&-/A&-A&-/A
&-A&1&-C&-B&/C&/C&-C

\\  $\chi_{95}^{({54})}$&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&-/C&-A&-/A&-A
&-/A&1&/C&-B&-C&-C&/C

\\  $\chi_{95}^{({55})}$&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&/C&-A&-/A&-A
&-/A&1&-/C&B&C&C&-/C

\\  $\chi_{95}^{({56})}$&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&-C&-/A&-A&-/A
&-A&1&C&B&-/C&-/C&C

\\  $\chi_{95}^{({57})}$&A&-1&-1&/A&A&A&-1&/A&-/A&-A&1&-/C&-/A&-A&-A
&1&-/A&-B&/C&-C&/C&-C

\\  $\chi_{95}^{({58})}$&/A&-1&-1&A&/A&/A&-1&A&-A&-/A&1&C&-A&-/A&-/A
&1&-A&-B&-C&/C&-C&/C

\\  $\chi_{95}^{({59})}$&/A&-1&-1&A&/A&/A&-1&A&-A&-/A&1&-C&-A&-/A&-/A
&1&-A&B&C&-/C&C&-/C

\\  $\chi_{95}^{({60})}$&A&-1&-1&/A&A&A&-1&/A&-/A&-A&1&/C&-/A&-A&-A
&1&-/A&B&-/C&C&-/C&C

\\  $\chi_{95}^{({61})}$&/A&A&-1&/A&A&-1&/A&A&1&-/A&-A&-B&-/A&-A&1
&-/A&-A&/C&-C&-B&/C&-C

\\  $\chi_{95}^{({62})}$&A&/A&-1&A&/A&-1&A&/A&1&-A&-/A&-B&-A&-/A&1
&-A&-/A&-C&/C&-B&-C&/C

\\  $\chi_{95}^{({63})}$&A&/A&-1&A&/A&-1&A&/A&1&-A&-/A&B&-A&-/A&1
&-A&-/A&C&-/C&B&C&-/C

\\  $\chi_{95}^{({64})}$&/A&A&-1&/A&A&-1&/A&A&1&-/A&-A&B&-/A&-A&1
&-/A&-A&-/C&C&B&-/C&C

\\  $\chi_{95}^{({65})}$&A&-1&-1&/A&A&A&-1&/A&-/A&-A&1&/C&-/A&-A&-A
&1&-/A&-B&/C&-C&/C&-C

\\  $\chi_{95}^{({66})}$&/A&-1&-1&A&/A&/A&-1&A&-A&-/A&1&-C&-A&-/A&-/A
&1&-A&-B&-C&/C&-C&/C

\\  $\chi_{95}^{({67})}$&/A&-1&-1&A&/A&/A&-1&A&-A&-/A&1&C&-A&-/A&-/A
&1&-A&B&C&-/C&C&-/C

\\  $\chi_{95}^{({68})}$&A&-1&-1&/A&A&A&-1&/A&-/A&-A&1&-/C&-/A&-A&-A
&1&-/A&B&-/C&C&-/C&C

\\  $\chi_{95}^{({69})}$&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&-C&-/A&-A&-/A
&-A&1&-C&-B&/C&/C&-C

\\  $\chi_{95}^{({70})}$&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&/C&-A&-/A&-A
&-/A&1&/C&-B&-C&-C&/C

\\  $\chi_{95}^{({71})}$&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&-/C&-A&-/A&-A
&-/A&1&-/C&B&C&C&-/C

\\  $\chi_{95}^{({72})}$&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&C&-/A&-A&-/A
&-A&1&C&B&-/C&-/C&C\\
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & &70 & &\\\hline
$\chi_{95}^{(1)}$&1&1&1&1

\\  $\chi_{95}^{(2)}$&-1&-1&-1&-1

\\  $\chi_{95}^{(3)}$&-1&-1&-1&-1

\\  $\chi_{95}^{(4)}$&1&1&1&1

\\  $\chi_{95}^{(5)}$&-1&A&A&A

\\  $\chi_{95}^{(6)}$&-1&/A&/A&/A

\\  $\chi_{95}^{(7)}$&-1&/A&/A&/A

\\  $\chi_{95}^{(8)}$&-1&A&A&A

\\  $\chi_{95}^{(9)}$&1&-/A&-/A&-/A

\\  $\chi_{95}^{({10})}$&1&-A&-A&-A

\\  $\chi_{95}^{({11})}$&1&-A&-A&-A

\\  $\chi_{95}^{({12})}$&1&-/A&-/A&-/A

\\  $\chi_{95}^{({13})}$&-1&A&/A&-1

\\  $\chi_{95}^{({14})}$&-1&/A&A&-1

\\  $\chi_{95}^{({15})}$&-1&/A&-1&A

\\  $\chi_{95}^{({16})}$&-1&A&-1&/A

\\  $\chi_{95}^{({17})}$&-1&-1&A&/A

\\  $\chi_{95}^{({18})}$&-1&-1&/A&A

\\  $\chi_{95}^{({19})}$&-1&A&/A&-1

\\  $\chi_{95}^{({20})}$&-1&/A&A&-1

\\  $\chi_{95}^{({21})}$&-1&-1&A&/A

\\  $\chi_{95}^{({22})}$&-1&-1&/A&A

\\  $\chi_{95}^{({23})}$&-1&/A&-1&A

\\  $\chi_{95}^{({24})}$&-1&A&-1&/A

\\  $\chi_{95}^{({25})}$&1&-/A&-A&1

\\  $\chi_{95}^{({26})}$&1&-A&-/A&1

\\  $\chi_{95}^{({27})}$&1&-A&1&-/A

\\  $\chi_{95}^{({28})}$&1&-/A&1&-A

\\  $\chi_{95}^{({29})}$&1&1&-/A&-A

\\  $\chi_{95}^{({30})}$&1&1&-A&-/A

\\  $\chi_{95}^{({31})}$&1&-/A&-A&1

\\  $\chi_{95}^{({32})}$&1&-A&-/A&1

\\  $\chi_{95}^{({33})}$&1&1&-/A&-A

\\  $\chi_{95}^{({34})}$&1&1&-A&-/A

\\  $\chi_{95}^{({35})}$&1&-A&1&-/A

\\  $\chi_{95}^{({36})}$&1&-/A&1&-A

\\  $\chi_{95}^{({37})}$&-B&-B&-B&-B

\\  $\chi_{95}^{({38})}$&B&B&B&B

\\  $\chi_{95}^{({39})}$&-B&-C&-C&-C

\\  $\chi_{95}^{({40})}$&-B&/C&/C&/C

\\  $\chi_{95}^{({41})}$&B&C&C&C

\\  $\chi_{95}^{({42})}$&B&-/C&-/C&-/C

\\  $\chi_{95}^{({43})}$&-B&-B&-B&-B

\\  $\chi_{95}^{({44})}$&B&B&B&B

\\  $\chi_{95}^{({45})}$&-B&/C&/C&/C
\end{tabular}

\noindent \begin{tabular}{c|cccc}
  & &70 & &\\\hline

\\  $\chi_{95}^{({46})}$&-B&-C&-C&-C

\\  $\chi_{95}^{({47})}$&B&-/C&-/C&-/C

\\  $\chi_{95}^{({48})}$&B&C&C&C

\\  $\chi_{95}^{({49})}$&-B&/C&-C&-B

\\  $\chi_{95}^{({50})}$&-B&-C&/C&-B

\\  $\chi_{95}^{({51})}$&B&C&-/C&B

\\  $\chi_{95}^{({52})}$&B&-/C&C&B

\\  $\chi_{95}^{({53})}$&-B&-B&/C&-C

\\  $\chi_{95}^{({54})}$&-B&-B&-C&/C

\\  $\chi_{95}^{({55})}$&B&B&C&-/C

\\  $\chi_{95}^{({56})}$&B&B&-/C&C

\\  $\chi_{95}^{({57})}$&-B&-C&-B&/C

\\  $\chi_{95}^{({58})}$&-B&/C&-B&-C

\\  $\chi_{95}^{({59})}$&B&-/C&B&C

\\  $\chi_{95}^{({60})}$&B&C&B&-/C

\\  $\chi_{95}^{({61})}$&-B&/C&-C&-B

\\  $\chi_{95}^{({62})}$&-B&-C&/C&-B

\\  $\chi_{95}^{({63})}$&B&C&-/C&B

\\  $\chi_{95}^{({64})}$&B&-/C&C&B

\\  $\chi_{95}^{({65})}$&-B&-C&-B&/C

\\  $\chi_{95}^{({66})}$&-B&/C&-B&-C

\\  $\chi_{95}^{({67})}$&B&-/C&B&C

\\  $\chi_{95}^{({68})}$&B&C&B&-/C

\\  $\chi_{95}^{({69})}$&-B&-B&/C&-C

\\  $\chi_{95}^{({70})}$&-B&-B&-C&/C

\\  $\chi_{95}^{({71})}$&B&B&C&-/C

\\  $\chi_{95}^{({72})}$&B&B&-/C&C\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&0&-1& 2&-1&0&0 \\
1&-1&0&-1&2&-2&1&0 \\ 1&-1&0&-2&4&-3&
1&0 \\
        2&-1&0&-3&5&-4&2&-1 \\ 2&-1&0&-2&4&-4&2&-1 \\
        1&-1&0&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-1&2&-1&0 \\ 0&2&-1&0&-2&4&-2&0 \\
        0&3&-2&0&-2&5&-3&1 \\ 0&2&-2&1&-2&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&1&-2&-1&1&3&0 \\ 0&1&1&-1&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&0&1&2&-2&-1&0&0 \\ -2&0&1&3&-3&-1&1&-1 \\
        -2&0&2&4&-5&-1&1&-1 \\ -2&0&2&3&-4&-1&1&-1 \\
        -1&-1&1&3&-3&-1&1&-1 \\ -1&-1&1&2&-2&-1&1&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ -2&-2&1&1&1&-3&1&1 \\
        -2&-4&1&2&1&-4&2&1 \\ -2&-3&1&1&1&-3&2&1 \\ -1&-2&1&0&1&-2&1&1 \\
        -1&-1&1&0&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ -2&-2&1&1&1&-3&1&1 \\
        -2&-3&0&2&2&-5&2&1 \\ -2&-2&0&1&2&-4&2&1 \\ -1&-1&0&0&2&-3&1&1 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-3&2&0&2&-3&1&0 \\
        -2&-5&2&1&3&-4&1&0 \\ -2&-4&2&0&3&-3&1&0 \\ -1&-3&1&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-3&2&0&2&-3&1&0 \\
        -2&-4&3&0&3&-4&0&1 \\ -2&-3&3&-1&3&-3&0&1 \\
        -1&-2&2&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\
        -1&-3&2&0&2&-3&1&0 \\ -2&-4&3&0&3&-4&1&-1 \\
        -2&-3&3&-1&3&-3&1&-1 \\ -1&-2&2&-1&2&-2&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-4&1&1&2&-5&3&0 \\ 0&-3&1&0&2&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&2&1 \\ 0&-2&2&-1&2&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&3&-1 \\ 0&-2&2&-1&2&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-3&0&1&4&-6&2&0 \\ -1&-2&0&0&4&-5&2&0 \\ -1&-2&0&0&3&-3&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-2&1&0&4&-6&1&1 \\ -1&-1&1&-1&4&-5&1&1 \\
        -1&-1&1&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-2&1&0&4&-6&2&-1 \\ -1&-1&1&-1&4&-5&2&-1 \\
        -1&-1&1&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&0&3&-1&-2&1&0 \\ -2&-2&1&3&-1&-3&1&1 \\
        -3&-4&1&5&-1&-4&1&1 \\ -3&-3&1&4&-1&-3&1&1 \\
        -2&-2&1&3&-1&-2&0&1 \\ -2&-1&1&2&-1&-1&0&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&0&3&-1&-2&1&0 \\ -2&-2&1&3&-1&-3&1&1 \\
        -2&-4&1&5&-2&-4&2&1 \\ -2&-3&1&4&-2&-3&2&1 \\
        -1&-2&1&3&-2&-2&1&1 \\ -1&-1&1&2&-2&-1&1&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&0&3&-1&-2&1&0 \\ -2&-2&1&3&-1&-3&1&1 \\
        -2&-3&0&5&-1&-5&2&1 \\ -2&-2&0&4&-1&-4&2&1 \\
        -1&-1&0&3&-1&-3&1&1 \\ -1&0&0&2&-1&-2&1&0 \\ -1&0&0&1&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-5&2&4&0&-4&1&0 \\ -2&-4&2&3&0&-3&1&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-4&3&3&0&-4&0&1 \\ -2&-3&3&2&0&-3&0&1 \\
        -1&-2&2&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -1&-2&1&2&0&-2&0&0 \\
        -1&-3&2&2&0&-3&1&0 \\ -2&-4&3&3&0&-4&1&-1 \\
        -2&-3&3&2&0&-3&1&-1 \\ -1&-2&2&2&-1&-2&1&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-3&0&4&1&-6&2&0 \\ -1&-2&0&3&1&-5&2&0 \\ -1&-2&0&3&0&-3&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&1&1 \\ -1&-1&1&2&1&-5&1&1 \\ -1&-1&1&2&0&-3&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-1&0&2&0&-3&1&0 \\ -1&-2&1&2&1&-4&1&0 \\
        -1&-2&1&3&1&-6&2&-1 \\ -1&-1&1&2&1&-5&2&-1 \\
        -1&-1&1&2&0&-3&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -2&0&1&-1&1&-1&0&1 \\
        -3&-1&1&-1&2&-1&-1&2 \\ -3&-1&1&0&1&-1&-1&2 \\
        -2&-1&1&0&1&-1&-1&1 \\ -2&-1&1&0&1&-1&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&-1&1&-1&1&-1&0&2 \\ -2&-1&1&0&0&-1&0&2 \\
        -1&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&0&-1&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -2&0&1&-1&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -2&0&0&0&1&-2&0&2 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-2&1 \\ -2&-2&0&1&0&1&-2&1 \\ -1&-2&0&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&0&-1 \\ -1&0&-2&1&1&-1&0&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&-1&0&1 \\ -2&0&1&3&-3&-1&0&1 \\
        -3&-1&1&5&-4&-1&-1&2 \\ -3&-1&1&4&-3&-1&-1&2 \\
        -2&-1&1&3&-2&-1&-1&1 \\ -2&-1&1&2&-1&-1&0&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&-1&0&1 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&-1&1&5&-5&-1&0&2 \\ -2&-1&1&4&-4&-1&0&2 \\
        -1&-1&1&3&-3&-1&0&1 \\ -1&-1&1&2&-2&-1&1&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&-1&0&1 \\ -2&0&1&3&-3&-1&0&1 \\
        -2&0&0&5&-4&-2&0&2 \\ -2&0&0&4&-3&-2&0&2 \\ -1&0&0&3&-2&-2&0&1 \\
        -1&0&0&2&-1&-2&1&0 \\ -1&0&0&1&0&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&-1&0&4&-4&1&-1&0 \\
        -2&-2&0&6&-5&1&-2&1 \\ -2&-2&0&5&-4&1&-2&1 \\
        -1&-2&0&4&-3&0&-1&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&-1&0&4&-4&1&-1&0 \\
        -2&-2&0&6&-5&1&-1&-1 \\ -2&-2&0&5&-4&1&-1&-1 \\
        -1&-2&0&4&-3&0&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&-1&0&4&-4&1&-1&0 \\
        -2&-1&1&5&-5&1&-2&0 \\ -2&-1&1&4&-4&1&-2&0 \\
        -1&-1&1&3&-3&0&-1&0 \\ 0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&1&-1 \\ 0&-1&-1&5&-5&0&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&0&-1&3&-2&-1&0&0 \\ -1&0&-1&4&-3&0&-1&0 \\
        -1&0&-2&6&-4&-1&0&-1 \\ -1&0&-2&5&-3&-1&0&-1 \\
        -1&-1&-1&4&-2&-1&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&0&-2&1&1&0&1 \\ -2&2&1&-3&1&1&0&1 \\
        -3&2&1&-4&2&2&-1&2 \\ -3&2&1&-3&1&2&-1&2 \\ -2&2&1&-3&1&2&-1&1 \\
        -2&1&1&-2&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&0&-2&1&1&0&1 \\ -2&2&1&-3&1&1&0&1 \\
        -2&2&1&-4&1&2&0&2 \\ -2&2&1&-3&0&2&0&2 \\ -1&2&1&-3&0&2&0&1 \\
        -1&1&1&-2&0&1&1&0 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ -1&1&0&-2&1&1&0&1 \\ -2&2&1&-3&1&1&0&1 \\
        -2&3&0&-4&2&1&0&2 \\ -2&3&0&-3&1&1&0&2 \\ -1&3&0&-3&1&1&0&1 \\
        -1&2&0&-2&1&0&1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&1&0&1 \\ -2&2&1&1&-3&1&0&1 \\
        -3&2&1&2&-4&2&-1&2 \\ -3&2&1&1&-3&2&-1&2 \\ -2&2&1&0&-2&2&-1&1 \\
        -2&1&1&0&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&1&0&1 \\ -2&2&1&1&-3&1&0&1 \\
        -2&2&1&2&-5&2&0&2 \\ -2&2&1&1&-4&2&0&2 \\ -1&2&1&0&-3&2&0&1 \\
        -1&1&1&0&-2&1&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&1&0&1 \\ -2&2&1&1&-3&1&0&1 \\
        -2&3&0&2&-4&1&0&2 \\ -2&3&0&1&-3&1&0&2 \\ -1&3&0&0&-2&1&0&1 \\
        -1&2&0&0&-1&0&1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-2&1 \\ -2&1&0&2&-4&4&-2&1 \\ -1&1&0&1&-3&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&0&-1 \\ -1&3&-2&2&-3&2&0&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\
        1&-2&1&-2&3&-2&1&0 \\ 1&-4&1&-2&4&-2&1&0 \\ 1&-4&1&-1&3&-2&1&0 \\
        1&-3&0&0&2&-2&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\
        1&-2&1&-2&3&-2&1&0 \\ 1&-3&2&-3&4&-2&0&1 \\ 1&-3&2&-2&3&-2&0&1 \\
        1&-2&1&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-2&1&-1&2&-1&0&0 \\
        1&-2&1&-2&3&-2&1&0 \\ 1&-3&2&-3&4&-2&1&-1 \\
        1&-3&2&-2&3&-2&1&-1 \\ 1&-2&1&-1&2&-2&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&0&-1 \\ 0&-2&1&-2&5&-3&0&-1 \\
        0&-2&1&-1&3&-2&0&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        2&-1&0&-3&5&-4&2&-1 \\ 2&-1&0&-2&4&-4&2&-1 \\
        1&-1&0&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-2&1&2&-1&-1&0&0 \\ 1&-2&1&2&-1&-2&1&0 \\
        1&-4&1&4&-2&-2&1&0 \\ 1&-4&1&3&-1&-2&1&0 \\ 1&-3&0&3&-1&-2&1&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-2&1&2&-1&-1&0&0 \\ 1&-2&1&2&-1&-2&1&0 \\
        1&-3&2&3&-2&-2&0&1 \\ 1&-3&2&2&-1&-2&0&1 \\ 1&-2&1&2&-1&-2&0&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-2&1&2&-1&-1&0&0 \\ 1&-2&1&2&-1&-2&1&0 \\
        1&-3&2&3&-2&-2&1&-1 \\ 1&-3&2&2&-1&-2&1&-1 \\
        1&-2&1&2&-1&-2&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-2&1&3&0&-3&0&-1 \\ 0&-2&1&2&1&-3&0&-1 \\ 0&-2&1&2&0&-2&0&-1 \\
        0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 1&-1&0&2&-1&-2&1&0 \\ 1&-1&0&2&0&-3&1&0 \\
        2&-1&0&3&-1&-4&2&-1 \\ 2&-1&0&2&0&-4&2&-1 \\
        1&-1&0&2&0&-3&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&-1&1&1&-2&1&1&0 \\ 1&-1&1&0&-1&1&1&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&0&1 \\ 1&0&2&-1&-1&1&0&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&1&-1 \\ 1&0&2&-1&-1&1&1&-1 \\ 1&1&1&-1&-1&1&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&0&1&1&-2&1&0 \\ -2&-2&1&1&1&-3&1&1 \\
        -3&-4&1&2&2&-4&1&1 \\ -3&-3&1&1&2&-3&1&1 \\ -2&-2&1&0&2&-2&0&1 \\
        -2&-1&1&0&1&-1&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&2&0&0&-1&-1&2&-1 \\ 2&2&0&-1&0&-1&2&-1 \\ 1&2&0&-1&0&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{96}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(2)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(5)}$&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(7)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(8)}$&1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(9)}$&1&-1&A&/A&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&-/A
&1&-A&1&-A&-/A&-A&-/A&1

\\  $\chi_{96}^{({10})}$&1&-1&/A&A&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&-A
&1&-/A&1&-/A&-A&-/A&-A&1

\\  $\chi_{96}^{({11})}$&1&1&-A&/A&-1&A&-1&A&/A&A&/A&-1&/A&-1&A&-/A
&1&-A&1&-A&-/A&-A&-/A&1

\\  $\chi_{96}^{({12})}$&1&1&-/A&A&-1&/A&-1&/A&A&/A&A&-1&A&-1&/A&-A
&1&-/A&1&-/A&-A&-/A&-A&1

\\  $\chi_{96}^{({13})}$&1&1&-/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&A&-1&/A&A
&-1&/A&-1&/A&A&/A&A&-1

\\  $\chi_{96}^{({14})}$&1&1&-A&-/A&1&-A&1&-A&-/A&-A&-/A&1&/A&-1&A&/A
&-1&A&-1&A&/A&A&/A&-1

\\  $\chi_{96}^{({15})}$&1&-1&/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&A
&-1&/A&-1&/A&A&/A&A&-1

\\  $\chi_{96}^{({16})}$&1&-1&A&-/A&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&/A
&-1&A&-1&A&/A&A&/A&-1

\\  $\chi_{96}^{({17})}$&1&1&-A&/A&-1&A&-1&A&/A&A&/A&-1&-/A&1&-A&/A
&-1&A&-1&A&/A&A&/A&-1

\\  $\chi_{96}^{({18})}$&1&1&-/A&A&-1&/A&-1&/A&A&/A&A&-1&-A&1&-/A&A
&-1&/A&-1&/A&A&/A&A&-1

\\  $\chi_{96}^{({19})}$&1&-1&A&/A&-1&A&-1&A&/A&A&/A&-1&/A&-1&A&/A
&-1&A&-1&A&/A&A&/A&-1

\\  $\chi_{96}^{({20})}$&1&-1&/A&A&-1&/A&-1&/A&A&/A&A&-1&A&-1&/A&A
&-1&/A&-1&/A&A&/A&A&-1

\\  $\chi_{96}^{({21})}$&1&-1&/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&A&-1&/A&-A
&1&-/A&1&-/A&-A&-/A&-A&1

\\  $\chi_{96}^{({22})}$&1&-1&A&-/A&1&-A&1&-A&-/A&-A&-/A&1&/A&-1&A&-/A
&1&-A&1&-A&-/A&-A&-/A&1

\\  $\chi_{96}^{({23})}$&1&1&-/A&-A&1&-/A&1&-/A&-A&-/A&-A&1&-A&1&-/A&-A
&1&-/A&1&-/A&-A&-/A&-A&1

\\  $\chi_{96}^{({24})}$&1&1&-A&-/A&1&-A&1&-A&-/A&-A&-/A&1&-/A&1&-A&-/A
&1&-A&1&-A&-/A&-A&-/A&1

\\  $\chi_{96}^{({25})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({26})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({27})}$&2&.&.&1&1&-2&-2&1&1&1&-2&1&.&.&.&1
&1&-2&-2&1&1&1&-2&1

\\  $\chi_{96}^{({28})}$&2&.&.&-1&-1&2&2&-1&-1&-1&2&-1&.&.&.&-1
&-1&2&2&-1&-1&-1&2&-1

\\  $\chi_{96}^{({29})}$&2&.&.&1&1&-2&-2&1&1&1&-2&1&.&.&.&-1
&-1&2&2&-1&-1&-1&2&-1

\\  $\chi_{96}^{({30})}$&2&.&.&-1&-1&2&2&-1&-1&-1&2&-1&.&.&.&1
&1&-2&-2&1&1&1&-2&1

\\  $\chi_{96}^{({31})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({32})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({33})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({34})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({35})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({36})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({37})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({38})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({39})}$&2&.&.&B&-B&.&.&B&-B&-B&.&B&.&.&.&B
&-B&.&.&B&-B&-B&.&B

\\  $\chi_{96}^{({40})}$&2&.&.&-B&B&.&.&-B&B&B&.&-B&.&.&.&-B
&B&.&.&-B&B&B&.&-B

\\  $\chi_{96}^{({41})}$&2&.&.&C&B&.&.&-/C&-C&/C&.&-B&.&.&.&C
&B&.&.&-/C&-C&/C&.&-B

\\  $\chi_{96}^{({42})}$&2&.&.&/C&-B&.&.&-C&-/C&C&.&B&.&.&.&/C
&-B&.&.&-C&-/C&C&.&B

\\  $\chi_{96}^{({43})}$&2&.&.&-C&-B&.&.&/C&C&-/C&.&B&.&.&.&-C
&-B&.&.&/C&C&-/C&.&B

\\  $\chi_{96}^{({44})}$&2&.&.&-/C&B&.&.&C&/C&-C&.&-B&.&.&.&-/C
&B&.&.&C&/C&-C&.&-B

\\  $\chi_{96}^{({45})}$&2&.&.&B&-B&.&.&B&-B&-B&.&B&.&.&.&-B
&B&.&.&-B&B&B&.&-B

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline

\\  $\chi_{96}^{({46})}$&2&.&.&-B&B&.&.&-B&B&B&.&-B&.&.&.&B
&-B&.&.&B&-B&-B&.&B

\\  $\chi_{96}^{({47})}$&2&.&.&C&B&.&.&-/C&-C&/C&.&-B&.&.&.&-C
&-B&.&.&/C&C&-/C&.&B

\\  $\chi_{96}^{({48})}$&2&.&.&/C&-B&.&.&-C&-/C&C&.&B&.&.&.&-/C
&B&.&.&C&/C&-C&.&-B

\\  $\chi_{96}^{({49})}$&2&.&.&-C&-B&.&.&/C&C&-/C&.&B&.&.&.&C
&B&.&.&-/C&-C&/C&.&-B

\\  $\chi_{96}^{({50})}$&2&.&.&-/C&B&.&.&C&/C&-C&.&-B&.&.&.&/C
&-B&.&.&-C&-/C&C&.&B

\\  $\chi_{96}^{({51})}$&2&.&.&/A&-1&D&2&A&/A&A&/D&-1&.&.&.&/A
&-1&D&2&A&/A&A&/D&-1

\\  $\chi_{96}^{({52})}$&2&.&.&A&-1&/D&2&/A&A&/A&D&-1&.&.&.&A
&-1&/D&2&/A&A&/A&D&-1

\\  $\chi_{96}^{({53})}$&2&.&.&-/A&1&-D&-2&-A&-/A&-A&-/D&1&.&.&.&-/A
&1&-D&-2&-A&-/A&-A&-/D&1

\\  $\chi_{96}^{({54})}$&2&.&.&-A&1&-/D&-2&-/A&-A&-/A&-D&1&.&.&.&-A
&1&-/D&-2&-/A&-A&-/A&-D&1

\\  $\chi_{96}^{({55})}$&2&.&.&/A&-1&D&2&A&/A&A&/D&-1&.&.&.&-/A
&1&-D&-2&-A&-/A&-A&-/D&1

\\  $\chi_{96}^{({56})}$&2&.&.&A&-1&/D&2&/A&A&/A&D&-1&.&.&.&-A
&1&-/D&-2&-/A&-A&-/A&-D&1

\\  $\chi_{96}^{({57})}$&2&.&.&-/A&1&-D&-2&-A&-/A&-A&-/D&1&.&.&.&/A
&-1&D&2&A&/A&A&/D&-1

\\  $\chi_{96}^{({58})}$&2&.&.&-A&1&-/D&-2&-/A&-A&-/A&-D&1&.&.&.&A
&-1&/D&2&/A&A&/A&D&-1

\\  $\chi_{96}^{({59})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({60})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({61})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({62})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({63})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({64})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({65})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({66})}$&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({67})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({68})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({69})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({70})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({71})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({72})}$&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{96}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(2)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{96}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{96}^{(4)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{96}^{(5)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{96}^{(6)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(8)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{96}^{(9)}$&-A&-/A&1&-A&1&-/A&-A&1&-/A&A&/A&-1&A&-1&/A&A
&-1&/A&A&/A&-1&-A&-/A&1

\\  $\chi_{96}^{({10})}$&-/A&-A&1&-/A&1&-A&-/A&1&-A&/A&A&-1&/A&-1&A&/A
&-1&A&/A&A&-1&-/A&-A&1

\\  $\chi_{96}^{({11})}$&A&/A&-1&-A&1&-/A&-A&1&-/A&-A&-/A&1&A&-1&/A&A
&-1&/A&-A&-/A&1&A&/A&-1

\\  $\chi_{96}^{({12})}$&/A&A&-1&-/A&1&-A&-/A&1&-A&-/A&-A&1&/A&-1&A&/A
&-1&A&-/A&-A&1&/A&A&-1

\\  $\chi_{96}^{({13})}$&-/A&-A&1&-/A&1&-A&-/A&1&-A&/A&A&-1&/A&-1&A&/A
&-1&A&/A&A&-1&-/A&-A&1

\\  $\chi_{96}^{({14})}$&-A&-/A&1&-A&1&-/A&-A&1&-/A&A&/A&-1&A&-1&/A&A
&-1&/A&A&/A&-1&-A&-/A&1

\\  $\chi_{96}^{({15})}$&/A&A&-1&-/A&1&-A&-/A&1&-A&-/A&-A&1&/A&-1&A&/A
&-1&A&-/A&-A&1&/A&A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{96}^{({16})}$&A&/A&-1&-A&1&-/A&-A&1&-/A&-A&-/A&1&A&-1&/A&A
&-1&/A&-A&-/A&1&A&/A&-1

\\  $\chi_{96}^{({17})}$&A&/A&-1&-A&1&-/A&-A&1&-/A&A&/A&-1&-A&1&-/A&-A
&1&-/A&A&/A&-1&A&/A&-1

\\  $\chi_{96}^{({18})}$&/A&A&-1&-/A&1&-A&-/A&1&-A&/A&A&-1&-/A&1&-A&-/A
&1&-A&/A&A&-1&/A&A&-1

\\  $\chi_{96}^{({19})}$&-A&-/A&1&-A&1&-/A&-A&1&-/A&-A&-/A&1&-A&1&-/A&-A
&1&-/A&-A&-/A&1&-A&-/A&1

\\  $\chi_{96}^{({20})}$&-/A&-A&1&-/A&1&-A&-/A&1&-A&-/A&-A&1&-/A&1&-A&-/A
&1&-A&-/A&-A&1&-/A&-A&1

\\  $\chi_{96}^{({21})}$&/A&A&-1&-/A&1&-A&-/A&1&-A&/A&A&-1&-/A&1&-A&-/A
&1&-A&/A&A&-1&/A&A&-1

\\  $\chi_{96}^{({22})}$&A&/A&-1&-A&1&-/A&-A&1&-/A&A&/A&-1&-A&1&-/A&-A
&1&-/A&A&/A&-1&A&/A&-1

\\  $\chi_{96}^{({23})}$&-/A&-A&1&-/A&1&-A&-/A&1&-A&-/A&-A&1&-/A&1&-A&-/A
&1&-A&-/A&-A&1&-/A&-A&1

\\  $\chi_{96}^{({24})}$&-A&-/A&1&-A&1&-/A&-A&1&-/A&-A&-/A&1&-A&1&-/A&-A
&1&-/A&-A&-/A&1&-A&-/A&1

\\  $\chi_{96}^{({25})}$&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&-2&-2&-2&-2
&-2&-2&.&.&.&.&.&.

\\  $\chi_{96}^{({26})}$&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&2&2&2&2
&2&2&.&.&.&.&.&.

\\  $\chi_{96}^{({27})}$&.&.&.&2&-1&-1&-1&2&2&.&.&.&2&-1&-1&-1
&2&2&.&.&.&.&.&.

\\  $\chi_{96}^{({28})}$&.&.&.&2&-1&-1&-1&2&2&.&.&.&2&-1&-1&-1
&2&2&.&.&.&.&.&.

\\  $\chi_{96}^{({29})}$&.&.&.&2&-1&-1&-1&2&2&.&.&.&-2&1&1&1
&-2&-2&.&.&.&.&.&.

\\  $\chi_{96}^{({30})}$&.&.&.&2&-1&-1&-1&2&2&.&.&.&-2&1&1&1
&-2&-2&.&.&.&.&.&.

\\  $\chi_{96}^{({31})}$&.&.&.&2&2&2&2&2&2&-2&-2&-2&.&.&.&.
&.&.&2&2&2&.&.&.

\\  $\chi_{96}^{({32})}$&.&.&.&2&2&2&2&2&2&2&2&2&.&.&.&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{96}^{({33})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&2&2&2

\\  $\chi_{96}^{({34})}$&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.&.&.&.
&.&.&.&.&.&-2&-2&-2

\\  $\chi_{96}^{({35})}$&.&.&.&-D&-2&-/D&-D&-2&-/D&.&.&.&-D&-2&-/D&-D
&-2&-/D&.&.&.&.&.&.

\\  $\chi_{96}^{({36})}$&.&.&.&-/D&-2&-D&-/D&-2&-D&.&.&.&-/D&-2&-D&-/D
&-2&-D&.&.&.&.&.&.

\\  $\chi_{96}^{({37})}$&.&.&.&-D&-2&-/D&-D&-2&-/D&.&.&.&D&2&/D&D
&2&/D&.&.&.&.&.&.

\\  $\chi_{96}^{({38})}$&.&.&.&-/D&-2&-D&-/D&-2&-D&.&.&.&/D&2&D&/D
&2&D&.&.&.&.&.&.

\\  $\chi_{96}^{({39})}$&.&.&.&-2&1&1&1&-2&-2&.&.&.&-2&1&1&1
&-2&-2&.&.&.&.&.&.

\\  $\chi_{96}^{({40})}$&.&.&.&-2&1&1&1&-2&-2&.&.&.&-2&1&1&1
&-2&-2&.&.&.&.&.&.

\\  $\chi_{96}^{({41})}$&.&.&.&-D&1&-/A&-A&-2&-/D&.&.&.&-D&1&-/A&-A
&-2&-/D&.&.&.&.&.&.

\\  $\chi_{96}^{({42})}$&.&.&.&-/D&1&-A&-/A&-2&-D&.&.&.&-/D&1&-A&-/A
&-2&-D&.&.&.&.&.&.

\\  $\chi_{96}^{({43})}$&.&.&.&-D&1&-/A&-A&-2&-/D&.&.&.&-D&1&-/A&-A
&-2&-/D&.&.&.&.&.&.

\\  $\chi_{96}^{({44})}$&.&.&.&-/D&1&-A&-/A&-2&-D&.&.&.&-/D&1&-A&-/A
&-2&-D&.&.&.&.&.&.

\\  $\chi_{96}^{({45})}$&.&.&.&-2&1&1&1&-2&-2&.&.&.&2&-1&-1&-1
&2&2&.&.&.&.&.&.

\\  $\chi_{96}^{({46})}$&.&.&.&-2&1&1&1&-2&-2&.&.&.&2&-1&-1&-1
&2&2&.&.&.&.&.&.

\\  $\chi_{96}^{({47})}$&.&.&.&-D&1&-/A&-A&-2&-/D&.&.&.&D&-1&/A&A
&2&/D&.&.&.&.&.&.

\\  $\chi_{96}^{({48})}$&.&.&.&-/D&1&-A&-/A&-2&-D&.&.&.&/D&-1&A&/A
&2&D&.&.&.&.&.&.

\\  $\chi_{96}^{({49})}$&.&.&.&-D&1&-/A&-A&-2&-/D&.&.&.&D&-1&/A&A
&2&/D&.&.&.&.&.&.

\\  $\chi_{96}^{({50})}$&.&.&.&-/D&1&-A&-/A&-2&-D&.&.&.&/D&-1&A&/A
&2&D&.&.&.&.&.&.

\\  $\chi_{96}^{({51})}$&.&.&.&D&-1&/A&A&2&/D&.&.&.&D&-1&/A&A
&2&/D&.&.&.&.&.&.

\\  $\chi_{96}^{({52})}$&.&.&.&/D&-1&A&/A&2&D&.&.&.&/D&-1&A&/A
&2&D&.&.&.&.&.&.

\\  $\chi_{96}^{({53})}$&.&.&.&D&-1&/A&A&2&/D&.&.&.&D&-1&/A&A
&2&/D&.&.&.&.&.&.

\\  $\chi_{96}^{({54})}$&.&.&.&/D&-1&A&/A&2&D&.&.&.&/D&-1&A&/A
&2&D&.&.&.&.&.&.

\\  $\chi_{96}^{({55})}$&.&.&.&D&-1&/A&A&2&/D&.&.&.&-D&1&-/A&-A
&-2&-/D&.&.&.&.&.&.

\\  $\chi_{96}^{({56})}$&.&.&.&/D&-1&A&/A&2&D&.&.&.&-/D&1&-A&-/A
&-2&-D&.&.&.&.&.&.

\\  $\chi_{96}^{({57})}$&.&.&.&D&-1&/A&A&2&/D&.&.&.&-D&1&-/A&-A
&-2&-/D&.&.&.&.&.&.

\\  $\chi_{96}^{({58})}$&.&.&.&/D&-1&A&/A&2&D&.&.&.&-/D&1&-A&-/A
&-2&-D&.&.&.&.&.&.

\\  $\chi_{96}^{({59})}$&.&.&.&D&2&/D&D&2&/D&-D&-/D&-2&.&.&.&.
&.&.&D&/D&2&.&.&.

\\  $\chi_{96}^{({60})}$&.&.&.&/D&2&D&/D&2&D&-/D&-D&-2&.&.&.&.
&.&.&/D&D&2&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{96}^{({61})}$&.&.&.&D&2&/D&D&2&/D&D&/D&2&.&.&.&.
&.&.&-D&-/D&-2&.&.&.

\\  $\chi_{96}^{({62})}$&.&.&.&/D&2&D&/D&2&D&/D&D&2&.&.&.&.
&.&.&-/D&-D&-2&.&.&.

\\  $\chi_{96}^{({63})}$&-D&-/D&-2&-D&-2&-/D&-D&-2&-/D&.&.&.&.&.&.&.
&.&.&.&.&.&D&/D&2

\\  $\chi_{96}^{({64})}$&-/D&-D&-2&-/D&-2&-D&-/D&-2&-D&.&.&.&.&.&.&.
&.&.&.&.&.&/D&D&2

\\  $\chi_{96}^{({65})}$&D&/D&2&-D&-2&-/D&-D&-2&-/D&.&.&.&.&.&.&.
&.&.&.&.&.&-D&-/D&-2

\\  $\chi_{96}^{({66})}$&/D&D&2&-/D&-2&-D&-/D&-2&-D&.&.&.&.&.&.&.
&.&.&.&.&.&-/D&-D&-2

\\  $\chi_{96}^{({67})}$&.&.&.&4&-2&-2&-2&4&4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({68})}$&.&.&.&-4&2&2&2&-4&-4&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({69})}$&.&.&.&E&-2&-/D&-D&4&/E&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({70})}$&.&.&.&/E&-2&-D&-/D&4&E&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({71})}$&.&.&.&-E&2&/D&D&-4&-/E&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{96}^{({72})}$&.&.&.&-/E&2&D&/D&-4&-E&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
$\chi_{96}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{96}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&1

\\  $\chi_{96}^{(3)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{96}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{96}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&-1&1

\\  $\chi_{96}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{96}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&1

\\  $\chi_{96}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&1

\\  $\chi_{96}^{(9)}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&A&/A&-1&-1
&/A&A&-A&-/A&1&/A&-/A

\\  $\chi_{96}^{({10})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&/A&A&-1&-1
&A&/A&-/A&-A&1&A&-A

\\  $\chi_{96}^{({11})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&A&/A&-1&-1
&/A&A&-A&-/A&1&-/A&-/A

\\  $\chi_{96}^{({12})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&/A&A&-1&-1
&A&/A&-/A&-A&1&-A&-A

\\  $\chi_{96}^{({13})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&/A&A&-1&-1
&A&/A&-/A&-A&1&-A&-A

\\  $\chi_{96}^{({14})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&A&/A&-1&-1
&/A&A&-A&-/A&1&-/A&-/A

\\  $\chi_{96}^{({15})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&/A&A&-1&-1
&A&/A&-/A&-A&1&A&-A

\\  $\chi_{96}^{({16})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&A&/A&-1&-1
&/A&A&-A&-/A&1&/A&-/A

\\  $\chi_{96}^{({17})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&-A&-/A&1&1
&-/A&-A&-A&-/A&1&-/A&-/A

\\  $\chi_{96}^{({18})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&-/A&-A&1&1
&-A&-/A&-/A&-A&1&-A&-A

\\  $\chi_{96}^{({19})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&-A&-/A&1&1
&-/A&-A&-A&-/A&1&/A&-/A

\\  $\chi_{96}^{({20})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&-/A&-A&1&1
&-A&-/A&-/A&-A&1&A&-A

\\  $\chi_{96}^{({21})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&-/A&-A&1&1
&-A&-/A&-/A&-A&1&A&-A

\\  $\chi_{96}^{({22})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&-A&-/A&1&1
&-/A&-A&-A&-/A&1&/A&-/A

\\  $\chi_{96}^{({23})}$&-/A&1&-A&-/A&1&-A&-/A&-A&1&1&-A&-/A&-/A&-A&1&1
&-A&-/A&-/A&-A&1&-A&-A

\\  $\chi_{96}^{({24})}$&-A&1&-/A&-A&1&-/A&-A&-/A&1&1&-/A&-A&-A&-/A&1&1
&-/A&-A&-A&-/A&1&-/A&-/A

\\  $\chi_{96}^{({25})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&.&2

\\  $\chi_{96}^{({26})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&2&2&2&.&2

\\  $\chi_{96}^{({27})}$&2&-1&-1&-1&2&2&-1&2&-1&2&-1&2&-1&2&-1&2
&-1&2&-1&2&-1&.&-1

\\  $\chi_{96}^{({28})}$&2&-1&-1&-1&2&2&-1&2&-1&2&-1&2&-1&2&-1&2
&-1&2&-1&2&-1&.&-1

\\  $\chi_{96}^{({29})}$&2&-1&-1&-1&2&2&-1&2&-1&2&-1&2&1&-2&1&-2
&1&-2&-1&2&-1&.&-1

\\  $\chi_{96}^{({30})}$&2&-1&-1&-1&2&2&-1&2&-1&2&-1&2&1&-2&1&-2
&1&-2&-1&2&-1&.&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\  $\chi_{96}^{({31})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&2&2&2&.&2

\\  $\chi_{96}^{({32})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&2&2&2&.&2

\\  $\chi_{96}^{({33})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&2&2&2&.&2

\\  $\chi_{96}^{({34})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&2&2&2&.&2

\\  $\chi_{96}^{({35})}$&-D&-2&-/D&-D&-2&-/D&D&/D&2&2&/D&D&D&/D&2&2
&/D&D&D&/D&2&.&/D

\\  $\chi_{96}^{({36})}$&-/D&-2&-D&-/D&-2&-D&/D&D&2&2&D&/D&/D&D&2&2
&D&/D&/D&D&2&.&D

\\  $\chi_{96}^{({37})}$&-D&-2&-/D&-D&-2&-/D&D&/D&2&2&/D&D&-D&-/D&-2&-2
&-/D&-D&D&/D&2&.&/D

\\  $\chi_{96}^{({38})}$&-/D&-2&-D&-/D&-2&-D&/D&D&2&2&D&/D&-/D&-D&-2&-2
&-D&-/D&/D&D&2&.&D

\\  $\chi_{96}^{({39})}$&-2&1&1&1&-2&-2&-1&2&-1&2&-1&2&-1&2&-1&2
&-1&2&-1&2&-1&.&-1

\\  $\chi_{96}^{({40})}$&-2&1&1&1&-2&-2&-1&2&-1&2&-1&2&-1&2&-1&2
&-1&2&-1&2&-1&.&-1

\\  $\chi_{96}^{({41})}$&-D&1&-/A&-A&-2&-/D&A&/D&-1&2&/A&D&A&/D&-1&2
&/A&D&A&/D&-1&.&/A

\\  $\chi_{96}^{({42})}$&-/D&1&-A&-/A&-2&-D&/A&D&-1&2&A&/D&/A&D&-1&2
&A&/D&/A&D&-1&.&A

\\  $\chi_{96}^{({43})}$&-D&1&-/A&-A&-2&-/D&A&/D&-1&2&/A&D&A&/D&-1&2
&/A&D&A&/D&-1&.&/A

\\  $\chi_{96}^{({44})}$&-/D&1&-A&-/A&-2&-D&/A&D&-1&2&A&/D&/A&D&-1&2
&A&/D&/A&D&-1&.&A

\\  $\chi_{96}^{({45})}$&-2&1&1&1&-2&-2&-1&2&-1&2&-1&2&1&-2&1&-2
&1&-2&-1&2&-1&.&-1

\\  $\chi_{96}^{({46})}$&-2&1&1&1&-2&-2&-1&2&-1&2&-1&2&1&-2&1&-2
&1&-2&-1&2&-1&.&-1

\\  $\chi_{96}^{({47})}$&-D&1&-/A&-A&-2&-/D&A&/D&-1&2&/A&D&-A&-/D&1&-2
&-/A&-D&A&/D&-1&.&/A

\\  $\chi_{96}^{({48})}$&-/D&1&-A&-/A&-2&-D&/A&D&-1&2&A&/D&-/A&-D&1&-2
&-A&-/D&/A&D&-1&.&A

\\  $\chi_{96}^{({49})}$&-D&1&-/A&-A&-2&-/D&A&/D&-1&2&/A&D&-A&-/D&1&-2
&-/A&-D&A&/D&-1&.&/A

\\  $\chi_{96}^{({50})}$&-/D&1&-A&-/A&-2&-D&/A&D&-1&2&A&/D&-/A&-D&1&-2
&-A&-/D&/A&D&-1&.&A

\\  $\chi_{96}^{({51})}$&D&-1&/A&A&2&/D&A&/D&-1&2&/A&D&A&/D&-1&2
&/A&D&A&/D&-1&.&/A

\\  $\chi_{96}^{({52})}$&/D&-1&A&/A&2&D&/A&D&-1&2&A&/D&/A&D&-1&2
&A&/D&/A&D&-1&.&A

\\  $\chi_{96}^{({53})}$&D&-1&/A&A&2&/D&A&/D&-1&2&/A&D&A&/D&-1&2
&/A&D&A&/D&-1&.&/A

\\  $\chi_{96}^{({54})}$&/D&-1&A&/A&2&D&/A&D&-1&2&A&/D&/A&D&-1&2
&A&/D&/A&D&-1&.&A

\\  $\chi_{96}^{({55})}$&D&-1&/A&A&2&/D&A&/D&-1&2&/A&D&-A&-/D&1&-2
&-/A&-D&A&/D&-1&.&/A

\\  $\chi_{96}^{({56})}$&/D&-1&A&/A&2&D&/A&D&-1&2&A&/D&-/A&-D&1&-2
&-A&-/D&/A&D&-1&.&A

\\  $\chi_{96}^{({57})}$&D&-1&/A&A&2&/D&A&/D&-1&2&/A&D&-A&-/D&1&-2
&-/A&-D&A&/D&-1&.&/A

\\  $\chi_{96}^{({58})}$&/D&-1&A&/A&2&D&/A&D&-1&2&A&/D&-/A&-D&1&-2
&-A&-/D&/A&D&-1&.&A

\\  $\chi_{96}^{({59})}$&-D&-2&-/D&-D&-2&-/D&-D&-/D&-2&-2&-/D&-D&.&.&.&.
&.&.&D&/D&2&.&/D

\\  $\chi_{96}^{({60})}$&-/D&-2&-D&-/D&-2&-D&-/D&-D&-2&-2&-D&-/D&.&.&.&.
&.&.&/D&D&2&.&D

\\  $\chi_{96}^{({61})}$&-D&-2&-/D&-D&-2&-/D&-D&-/D&-2&-2&-/D&-D&.&.&.&.
&.&.&D&/D&2&.&/D

\\  $\chi_{96}^{({62})}$&-/D&-2&-D&-/D&-2&-D&-/D&-D&-2&-2&-D&-/D&.&.&.&.
&.&.&/D&D&2&.&D

\\  $\chi_{96}^{({63})}$&D&2&/D&D&2&/D&-D&-/D&-2&-2&-/D&-D&.&.&.&.
&.&.&D&/D&2&.&/D

\\  $\chi_{96}^{({64})}$&/D&2&D&/D&2&D&-/D&-D&-2&-2&-D&-/D&.&.&.&.
&.&.&/D&D&2&.&D

\\  $\chi_{96}^{({65})}$&D&2&/D&D&2&/D&-D&-/D&-2&-2&-/D&-D&.&.&.&.
&.&.&D&/D&2&.&/D

\\  $\chi_{96}^{({66})}$&/D&2&D&/D&2&D&-/D&-D&-2&-2&-D&-/D&.&.&.&.
&.&.&/D&D&2&.&D

\\  $\chi_{96}^{({67})}$&-4&2&2&2&-4&-4&2&-4&2&-4&2&-4&.&.&.&.
&.&.&-2&4&-2&.&-2

\\  $\chi_{96}^{({68})}$&4&-2&-2&-2&4&4&2&-4&2&-4&2&-4&.&.&.&.
&.&.&-2&4&-2&.&-2

\\  $\chi_{96}^{({69})}$&-E&2&/D&D&-4&-/E&D&-/E&2&-4&/D&-E&.&.&.&.
&.&.&-D&/E&-2&.&-/D

\\  $\chi_{96}^{({70})}$&-/E&2&D&/D&-4&-E&/D&-E&2&-4&D&-/E&.&.&.&.
&.&.&-/D&E&-2&.&-D

\\  $\chi_{96}^{({71})}$&E&-2&-/D&-D&4&/E&D&-/E&2&-4&/D&-E&.&.&.&.
&.&.&-D&/E&-2&.&-/D

\\  $\chi_{96}^{({72})}$&/E&-2&-D&-/D&4&E&/D&-E&2&-4&D&-/E&.&.&.&.
&.&.&-/D&E&-2&.&-D\\
\end{tabular}

\noindent \begin{tabular}{c|c}
  &\\\hline
$\chi_{96}^{(1)}$&1

\\  $\chi_{96}^{(2)}$&1

\\  $\chi_{96}^{(3)}$&1

\\  $\chi_{96}^{(4)}$&1

\\  $\chi_{96}^{(5)}$&1

\\  $\chi_{96}^{(6)}$&1

\\  $\chi_{96}^{(7)}$&1

\\  $\chi_{96}^{(8)}$&1

\\  $\chi_{96}^{(9)}$&-A

\\  $\chi_{96}^{({10})}$&-/A

\\  $\chi_{96}^{({11})}$&-A

\\  $\chi_{96}^{({12})}$&-/A

\\  $\chi_{96}^{({13})}$&-/A

\\  $\chi_{96}^{({14})}$&-A

\\  $\chi_{96}^{({15})}$&-/A

\\  $\chi_{96}^{({16})}$&-A

\\  $\chi_{96}^{({17})}$&-A

\\  $\chi_{96}^{({18})}$&-/A

\\  $\chi_{96}^{({19})}$&-A

\\  $\chi_{96}^{({20})}$&-/A

\\  $\chi_{96}^{({21})}$&-/A

\\  $\chi_{96}^{({22})}$&-A

\\  $\chi_{96}^{({23})}$&-/A

\\  $\chi_{96}^{({24})}$&-A

\\  $\chi_{96}^{({25})}$&2

\\  $\chi_{96}^{({26})}$&2

\\  $\chi_{96}^{({27})}$&2

\\  $\chi_{96}^{({28})}$&2

\\  $\chi_{96}^{({29})}$&2

\\  $\chi_{96}^{({30})}$&2

\\  $\chi_{96}^{({31})}$&2

\\  $\chi_{96}^{({32})}$&2

\\  $\chi_{96}^{({33})}$&2

\\  $\chi_{96}^{({34})}$&2

\\  $\chi_{96}^{({35})}$&D

\\  $\chi_{96}^{({36})}$&/D

\\  $\chi_{96}^{({37})}$&D

\\  $\chi_{96}^{({38})}$&/D

\\  $\chi_{96}^{({39})}$&2

\\  $\chi_{96}^{({40})}$&2

\\  $\chi_{96}^{({41})}$&D

\\  $\chi_{96}^{({42})}$&/D

\\  $\chi_{96}^{({43})}$&D

\\  $\chi_{96}^{({44})}$&/D

\\  $\chi_{96}^{({45})}$&2
\end{tabular}

\noindent \begin{tabular}{c|c}
  &\\\hline

\\  $\chi_{96}^{({46})}$&2

\\  $\chi_{96}^{({47})}$&D

\\  $\chi_{96}^{({48})}$&/D

\\  $\chi_{96}^{({49})}$&D

\\  $\chi_{96}^{({50})}$&/D

\\  $\chi_{96}^{({51})}$&D

\\  $\chi_{96}^{({52})}$&/D

\\  $\chi_{96}^{({53})}$&D

\\  $\chi_{96}^{({54})}$&/D

\\  $\chi_{96}^{({55})}$&D

\\  $\chi_{96}^{({56})}$&/D

\\  $\chi_{96}^{({57})}$&D

\\  $\chi_{96}^{({58})}$&/D

\\  $\chi_{96}^{({59})}$&D

\\  $\chi_{96}^{({60})}$&/D

\\  $\chi_{96}^{({61})}$&D

\\  $\chi_{96}^{({62})}$&/D

\\  $\chi_{96}^{({63})}$&D

\\  $\chi_{96}^{({64})}$&/D

\\  $\chi_{96}^{({65})}$&D

\\  $\chi_{96}^{({66})}$&/D

\\  $\chi_{96}^{({67})}$&4

\\  $\chi_{96}^{({68})}$&4

\\  $\chi_{96}^{({69})}$&E

\\  $\chi_{96}^{({70})}$&/E

\\  $\chi_{96}^{({71})}$&E

\\  $\chi_{96}^{({72})}$&/E\\

\end{tabular}
\begin{array}{cccccccc} -1&1&1&-2& 1&0&1&0 \\
0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0
\\ 0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&
2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&-1&1&0 \\
        -1&1&0&1&0&-1&1&0 \\ -1&1&0&0&1&-1&1&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\
        0&-3&0&0&3&-2&0&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
    $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&2&1 \\ 1&2&1&-1&-1&-1&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&2&1 \\ 1&-1&1&-2&3&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&0&-1 \\ -1&1&2&-5&4&1&0&-1 \\ 0&1&1&-4&3&1&0&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&-1&1 \\ -1&1&2&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&1&1&-5&4&2&0&0 \\ -1&0&1&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-5&1&4&1&-4&0&0 \\ -1&-4&1&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&0&-1 \\ -1&-3&2&2&1&-3&0&-1 \\
        0&-2&1&2&0&-2&0&-1 \\ 0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&-1&1 \\ -1&-3&2&2&1&-3&-1&1 \\
        0&-2&1&2&0&-2&-1&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&1&-1&1&0&-1&1&0 \\ 1&1&-1&0&1&-1&1&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&2&0&0&0&-1&1&-1 \\ 1&2&0&-1&1&-1&1&-1 \\ 1&2&0&-1&0&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&0 \\ 0&1&0&0&0&0&0&0 \\ 1&1&0&0&0&-1&1&0 \\
        1&2&0&0&0&-1&0&1 \\ 1&2&0&-1&1&-1&0&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-1&0&-3&6&-4&0&1 \\ 1&-1&0&-2&5&-4&0&1 \\ 1&-1&0&-1&3&-3&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-2&-1&-2&6&-4&1&0 \\ 1&-2&-1&-1&5&-4&1&0 \\
        1&-2&-1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-2&1&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 1&-1&0&-2&4&-3&1&0 \\
        1&-1&0&-3&6&-4&1&-1 \\ 1&-1&0&-2&5&-4&1&-1 \\
        1&-1&0&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&1&-3&1&1&1&0 \\ -1&1&2&-4&2&1&1&0 \\
        -1&2&3&-6&2&2&2&-1 \\ -1&1&3&-5&2&1&2&-1 \\ -1&1&2&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&1&-3&1&1&1&0 \\ -1&1&2&-4&2&1&1&0 \\
        -1&2&3&-6&2&2&1&1 \\ -1&1&3&-5&2&1&1&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&1&-3&1&1&1&0 \\ -1&1&2&-4&2&1&1&0 \\
        -1&1&2&-5&2&2&2&0 \\ -1&0&2&-4&2&1&2&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-2&1&2&-1&-2&1&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -1&-5&2&4&-1&-4&2&0 \\ -1&-4&2&3&-1&-3&2&0 \\
        -1&-3&1&3&-1&-2&1&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-2&1&2&-1&-2&1&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -1&-4&3&3&-1&-4&2&-1 \\ -1&-3&3&2&-1&-3&2&-1 \\
        -1&-2&2&2&-1&-2&1&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&1&0&-1&0&0 \\ 0&-2&1&2&-1&-2&1&0 \\ -1&-3&2&2&0&-3&1&0 \\
        -1&-4&3&3&-1&-4&1&1 \\ -1&-3&3&2&-1&-3&1&1 \\
        -1&-2&2&2&-1&-2&0&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-2&1&-3&6&-3&-1&1 \\ 0&-2&1&-2&5&-3&-1&1 \\
        0&-2&1&-1&3&-2&-1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\
        0&-3&0&0&3&-2&0&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\
        0&-2&1&-2&4&-2&0&0 \\ 0&-2&1&-3&6&-3&0&-1 \\
        0&-2&1&-2&5&-3&0&-1 \\ 0&-2&1&-1&3&-2&0&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&3&-1 \\ 0&2&2&-5&2&0&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&2&-6&2&1&2&1 \\ 0&2&2&-5&2&0&2&1 \\ 0&2&1&-4&2&0&1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&2&1&-5&2&1&3&0 \\ 0&1&1&-4&2&0&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-4&1&4&-1&-5&3&0 \\ 0&-3&1&3&-1&-4&3&0 \\ 0&-2&0&3&-1&-3&2&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&3&-1 \\ 0&-2&2&2&-1&-4&3&-1 \\
        0&-1&1&2&-1&-3&2&-1 \\ 0&-1&1&1&0&-2&1&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-2&1&2&-1&-2&1&0 \\ 0&-2&1&2&0&-4&2&0 \\
        0&-3&2&3&-1&-5&2&1 \\ 0&-2&2&2&-1&-4&2&1 \\ 0&-1&1&2&-1&-3&1&1 \\
        0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&1&0&1&-2&-1&3&0 \\ 1&1&0&0&-1&-1&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&3&-1 \\ 1&2&1&-1&-1&-1&3&-1 \\
        0&2&1&-1&-1&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&0 \\
        1&2&1&0&-2&-1&2&1 \\ 1&2&1&-1&-1&-1&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&2&1 \\ 1&-1&1&-2&3&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-2&0&-2&4&-4&3&0 \\ 1&-2&0&-1&3&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&0 \\ 1&-1&0&-1&2&-2&1&0 \\ 0&-1&1&-2&3&-3&2&0 \\
        1&-1&1&-3&4&-4&3&-1 \\ 1&-1&1&-2&3&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&0&-1 \\ -1&1&2&-5&4&1&0&-1 \\ 0&1&1&-4&3&1&0&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&2&2&-6&4&2&-1&1 \\ -1&1&2&-5&4&1&-1&1 \\ 0&1&1&-4&3&1&-1&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&1&1&-3&2&1&0&0 \\ 0&1&1&-4&3&1&0&0 \\
        -1&1&1&-5&4&2&0&0 \\ -1&0&1&-4&4&1&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-5&1&4&1&-4&0&0 \\ -1&-4&1&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&0&-1 \\ -1&-3&2&2&1&-3&0&-1 \\
        0&-2&1&2&0&-2&0&-1 \\ 0&-1&1&1&0&-2&1&-1 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&1&-2&0&0 \\ -1&-2&1&2&0&-2&0&0 \\ 0&-3&1&2&1&-3&0&0 \\
        -1&-4&2&3&1&-4&-1&1 \\ -1&-3&2&2&1&-3&-1&1 \\
        0&-2&1&2&0&-2&-1&1 \\ 0&-1&1&1&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-2&-1 \\ 0&1&-1&-2&0&5&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&0&-4&0&6&-3&0 \\ 0&2&0&-3&0&5&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-3&1 \\ 0&1&-1&-2&0&5&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-3&1 \\ 0&-3&-1&5&-3&1&-3&1 \\
        0&-2&-1&4&-2&0&-2&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-2&-1 \\ 0&-3&-1&5&-3&1&-2&-1 \\
        0&-2&-1&4&-2&0&-1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-3&0&5&-3&0&-3&0 \\ 0&-2&0&4&-3&1&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\
        0&2&-1&-2&0&4&-2&0 \\ 0&3&-2&-3&1&5&-2&-1 \\
        0&2&-2&-2&1&4&-2&-1 \\ 0&1&-1&-2&1&3&-1&-1 \\
        0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&4&-1&-4&1&5&-3&0 \\ 0&3&-1&-3&1&4&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&2&-1&-2&1&2&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&-2&-3&1&5&-3&1 \\ 0&2&-2&-2&1&4&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-2&-1 \\
        0&-2&-2&5&-2&0&-2&-1 \\ 0&-2&-1&4&-2&0&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\ 0&0&0&2&-2&0&-1&0 \\
        0&0&0&1&-1&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-2&1 \\ -2&1&0&2&-4&4&-2&1 \\ -1&1&0&1&-3&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-2&1 \\ -2&-2&0&1&0&1&-2&1 \\ -1&-2&0&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&4&-3&-3&0&4&0&-1 \\ 2&3&-3&-2&0&3&0&-1 \\ 1&2&-2&-2&1&2&0&-1 \\
        0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&5&-2&-4&0&4&-1&0 \\ 2&4&-2&-3&0&3&-1&0 \\ 1&3&-1&-3&1&2&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 1&2&-1&-2&0&2&0&0 \\ 1&3&-2&-2&0&3&-1&0 \\
        2&4&-3&-3&0&4&-1&1 \\ 2&3&-3&-2&0&3&-1&1 \\ 1&2&-2&-2&1&2&-1&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-2&-3&6&-3&-2&-1&1 \\
        2&-1&-3&5&-3&-1&-1&1 \\ 1&-1&-2&4&-2&-1&-1&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-2&-3&6&-3&-2&0&-1 \\
        2&-1&-3&5&-3&-1&0&-1 \\ 1&-1&-2&4&-2&-1&0&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 1&-1&-1&3&-2&-1&0&0 \\
        1&-1&-2&4&-2&-1&-1&0 \\ 2&-1&-2&5&-3&-2&-1&0 \\
        2&0&-2&4&-3&-1&-1&0 \\ 1&0&-1&3&-2&-1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&-2&3&-5&2&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&4&-1&2&-5&2&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-2&-1 \\ 0&1&-1&-2&0&5&-2&-1 \\
        0&1&-1&-2&1&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&3&0&-4&0&6&-3&0 \\ 0&2&0&-3&0&5&-3&0 \\ 0&2&0&-3&1&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 0&1&0&-2&0&3&-1&0 \\ 0&2&-1&-2&0&4&-2&0 \\
        0&2&-1&-3&0&6&-3&1 \\ 0&1&-1&-2&0&5&-3&1 \\ 0&1&-1&-2&1&3&-2&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-3&1 \\ 0&-3&-1&5&-3&1&-3&1 \\
        0&-2&-1&4&-2&0&-2&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-2&-1 \\ 0&-3&-1&5&-3&1&-2&-1 \\
        0&-2&-1&4&-2&0&-1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-3&0&5&-3&0&-3&0 \\ 0&-2&0&4&-3&1&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&1&-2&3&-4&4&-3&1 \\ 1&1&-2&2&-3&4&-3&1 \\ 0&1&-1&1&-2&3&-2&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&1&-2&3&-4&4&-2&-1 \\ 1&1&-2&2&-3&4&-2&-1 \\
        0&1&-1&1&-2&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-1&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 0&1&-1&2&-3&3&-2&0 \\
        1&2&-1&2&-4&4&-3&0 \\ 1&2&-1&1&-3&4&-3&0 \\ 0&2&0&0&-2&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-1&-1&-1&2&1&-3&0 \\ 1&-1&-1&0&1&1&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-3&1 \\ 1&-2&-2&1&1&1&-3&1 \\ 0&-2&-1&1&1&0&-2&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 0&-1&-1&0&1&1&-2&0 \\
        1&-2&-2&0&2&1&-2&-1 \\ 1&-2&-2&1&1&1&-2&-1 \\
        0&-2&-1&1&1&0&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ -1&2&0&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        -1&4&-1&-3&-1&4&1&-1 \\ -1&3&-1&-2&-1&3&1&-1 \\
        0&2&-1&-2&0&2&1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ -1&2&0&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        -1&5&0&-4&-1&4&0&0 \\ -1&4&0&-3&-1&3&0&0 \\ 0&3&0&-3&0&2&0&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&-1&0&1&0&0 \\ -1&2&0&-2&0&2&0&0 \\ 0&3&-1&-2&-1&3&0&0 \\
        -1&4&-1&-3&-1&4&0&1 \\ -1&3&-1&-2&-1&3&0&1 \\
        0&2&-1&-2&0&2&0&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ -1&-1&0&3&-2&-1&0&0 \\
        0&-1&-1&4&-3&-1&0&0 \\ -1&-2&-1&6&-4&-2&0&1 \\
        -1&-1&-1&5&-4&-1&0&1 \\ 0&-1&-1&4&-3&-1&0&1 \\
        0&-1&-1&3&-2&0&-1&1 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ -1&-1&0&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        -1&-2&-1&6&-4&-2&1&-1 \\ -1&-1&-1&5&-4&-1&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ -1&-1&0&3&-2&-1&0&0 \\ 0&-1&-1&4&-3&-1&0&0 \\
        -1&-1&0&5&-4&-2&0&0 \\ -1&0&0&4&-4&-1&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

$\chi_{97}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(4)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(9)}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({10})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({11})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({12})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({13})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({14})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({15})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({16})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({17})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({18})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({19})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({20})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({21})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({22})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({23})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({24})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({25})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({26})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({27})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({28})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({29})}$&1&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A&-1
&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({30})}$&1&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A&-1
&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({31})}$&1&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A&-1
&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({32})}$&1&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A&-1
&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({33})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({34})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({35})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({36})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({37})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({38})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({39})}$&1&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({40})}$&1&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({41})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({42})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({43})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({44})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({45})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\end {tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\  $\chi_{97}^{({46})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({47})}$&1&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({48})}$&1&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{97}^{({50})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2&-1

\\  $\chi_{97}^{({51})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{97}^{({52})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2&-1

\\  $\chi_{97}^{({53})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&/B&2
&B&B&/B&2&2&B&/B&-1

\\  $\chi_{97}^{({54})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&B&2
&/B&/B&B&2&2&/B&B&-1

\\  $\chi_{97}^{({55})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&2&B&/B&/B&2
&B&-B&-/B&-2&-2&-B&-/B&-1

\\  $\chi_{97}^{({56})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&2&/B&B&B&2
&/B&-/B&-B&-2&-2&-/B&-B&-1

\\  $\chi_{97}^{({57})}$&2&2&2&-2&-2&-2&F&F&F&-F&-F&-F&2&2&2&-2&-2
&-2&F&F&F&-F&-F&-F&-1

\\  $\chi_{97}^{({58})}$&2&2&2&-2&-2&-2&-F&-F&-F&F&F&F&2&2&2&-2&-2
&-2&-F&-F&-F&F&F&F&-1

\\  $\chi_{97}^{({59})}$&2&B&/B&-/B&-2&-B&G&-/G&F&-F&-G&/G&2&B&/B&-/B&-2
&-B&G&-/G&F&-F&-G&/G&-1

\\  $\chi_{97}^{({60})}$&2&/B&B&-B&-2&-/B&-/G&G&F&-F&/G&-G&2&/B&B&-B&-2
&-/B&-/G&G&F&-F&/G&-G&-1

\\  $\chi_{97}^{({61})}$&2&B&/B&-/B&-2&-B&-G&/G&-F&F&G&-/G&2&B&/B&-/B&-2
&-B&-G&/G&-F&F&G&-/G&-1

\\  $\chi_{97}^{({62})}$&2&/B&B&-B&-2&-/B&/G&-G&-F&F&-/G&G&2&/B&B&-B&-2
&-/B&/G&-G&-F&F&-/G&G&-1

\\  $\chi_{97}^{({63})}$&2&2&2&-2&-2&-2&F&F&F&-F&-F&-F&2&2&2&-2&-2
&-2&F&F&F&-F&-F&-F&-1

\\  $\chi_{97}^{({64})}$&2&2&2&-2&-2&-2&-F&-F&-F&F&F&F&2&2&2&-2&-2
&-2&-F&-F&-F&F&F&F&-1

\\  $\chi_{97}^{({65})}$&2&B&/B&-/B&-2&-B&G&-/G&F&-F&-G&/G&2&B&/B&-/B&-2
&-B&G&-/G&F&-F&-G&/G&-1

\\  $\chi_{97}^{({66})}$&2&/B&B&-B&-2&-/B&-/G&G&F&-F&/G&-G&2&/B&B&-B&-2
&-/B&-/G&G&F&-F&/G&-G&-1

\\  $\chi_{97}^{({67})}$&2&B&/B&-/B&-2&-B&-G&/G&-F&F&G&-/G&2&B&/B&-/B&-2
&-B&-G&/G&-F&F&G&-/G&-1

\\  $\chi_{97}^{({68})}$&2&/B&B&-B&-2&-/B&/G&-G&-F&F&-/G&G&2&/B&B&-B&-2
&-/B&/G&-G&-F&F&-/G&G&-1

\\  $\chi_{97}^{({69})}$&2&B&/B&/B&2&B&B&/B&2&2&B&/B&2&B&/B&/B&2
&B&B&/B&2&2&B&/B&-1

\\  $\chi_{97}^{({70})}$&2&/B&B&B&2&/B&/B&B&2&2&/B&B&2&/B&B&B&2
&/B&/B&B&2&2&/B&B&-1

\\  $\chi_{97}^{({71})}$&2&B&/B&/B&2&B&-B&-/B&-2&-2&-B&-/B&2&B&/B&/B&2
&B&-B&-/B&-2&-2&-B&-/B&-1

\\  $\chi_{97}^{({72})}$&2&/B&B&B&2&/B&-/B&-B&-2&-2&-/B&-B&2&/B&B&B&2
&/B&-/B&-B&-2&-2&-/B&-B&-1

\\  $\chi_{97}^{({73})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{97}^{({74})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{97}^{({75})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\  $\chi_{97}^{({76})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\  $\chi_{97}^{({77})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{97}^{({78})}$&3&3&3&3&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{97}^{({79})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\  $\chi_{97}^{({80})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&.

\\  $\chi_{97}^{({81})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\  $\chi_{97}^{({82})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\  $\chi_{97}^{({83})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\  $\chi_{97}^{({84})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\  $\chi_{97}^{({85})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\  $\chi_{97}^{({86})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\  $\chi_{97}^{({87})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\  $\chi_{97}^{({88})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\  $\chi_{97}^{({89})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\  $\chi_{97}^{({90})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\  $\chi_{97}^{({91})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\  $\chi_{97}^{({92})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\  $\chi_{97}^{({93})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\  $\chi_{97}^{({94})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\  $\chi_{97}^{({95})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\  $\chi_{97}^{({96})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\  $\chi_{97}^{({97})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\  $\chi_{97}^{({98})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\  $\chi_{97}^{({99})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\  $\chi_{97}^{({100})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\  $\chi_{97}^{({101})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\  $\chi_{97}^{({102})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\  $\chi_{97}^{({103})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D&.

\\  $\chi_{97}^{({104})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D&.

\\  $\chi_{97}^{({105})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\  $\chi_{97}^{({106})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\  $\chi_{97}^{({107})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\  $\chi_{97}^{({108})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\  $\chi_{97}^{({109})}$&3&C&/C&-/C&-3&-C&I&-/I&H&-H&-I&/I&-1&-A&-/A&/A&1
&A&-E&/E&-D&D&E&-/E&.

\\  $\chi_{97}^{({110})}$&3&/C&C&-C&-3&-/C&-/I&I&H&-H&/I&-I&-1&-/A&-A&A&1
&/A&/E&-E&-D&D&-/E&E&.

\\  $\chi_{97}^{({111})}$&3&C&/C&-/C&-3&-C&-I&/I&-H&H&I&-/I&-1&-A&-/A&/A&1
&A&E&-/E&D&-D&-E&/E&.

\\  $\chi_{97}^{({112})}$&3&/C&C&-C&-3&-/C&/I&-I&-H&H&-/I&I&-1&-/A&-A&A&1
&/A&-/E&E&D&-D&/E&-E&.

\\  $\chi_{97}^{({113})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\  $\chi_{97}^{({114})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\  $\chi_{97}^{({115})}$&3&C&/C&/C&3&C&C&/C&3&3&C&/C&-1&-A&-/A&-/A&-1
&-A&-A&-/A&-1&-1&-A&-/A&.

\\  $\chi_{97}^{({116})}$&3&/C&C&C&3&/C&/C&C&3&3&/C&C&-1&-/A&-A&-A&-1
&-/A&-/A&-A&-1&-1&-/A&-A&.

\\  $\chi_{97}^{({117})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\  $\chi_{97}^{({118})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.

\\  $\chi_{97}^{({119})}$&3&C&/C&/C&3&C&-C&-/C&-3&-3&-C&-/C&-1&-A&-/A&-/A&-1
&-A&A&/A&1&1&A&/A&.

\\  $\chi_{97}^{({120})}$&3&/C&C&C&3&/C&-/C&-C&-3&-3&-/C&-C&-1&-/A&-A&-A&-1
&-/A&/A&A&1&1&/A&A&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{97}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\  $\chi_{97}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&-1

\\  $\chi_{97}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(9)}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&-1

\\  $\chi_{97}^{({10})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&-1

\\  $\chi_{97}^{({11})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&-1

\\  $\chi_{97}^{({12})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&-1

\\  $\chi_{97}^{({13})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({14})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({15})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({16})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({17})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&-1

\\  $\chi_{97}^{({18})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&-1

\\  $\chi_{97}^{({19})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&-1

\\  $\chi_{97}^{({20})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&-1

\\  $\chi_{97}^{({21})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&-1

\\  $\chi_{97}^{({22})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&-1

\\  $\chi_{97}^{({23})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&-1

\\  $\chi_{97}^{({24})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&-1

\\  $\chi_{97}^{({25})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({26})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({27})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({28})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({29})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({30})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({31})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({32})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({33})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&-1

\\  $\chi_{97}^{({34})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&-1

\\  $\chi_{97}^{({35})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&-1

\\  $\chi_{97}^{({36})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&-1

\\  $\chi_{97}^{({37})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({38})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({39})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({40})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({41})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&-1

\\  $\chi_{97}^{({42})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1

\\  $\chi_{97}^{({43})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&-1

\\  $\chi_{97}^{({44})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&-1

\\  $\chi_{97}^{({45})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{97}^{({46})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({47})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({48})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({49})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({50})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({51})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({52})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({53})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({54})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({55})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({56})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({57})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({58})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({59})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({60})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({61})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({62})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({63})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({64})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({65})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({66})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({67})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({68})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({69})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({70})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({71})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({72})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&.&.&.&.
&.&.&.&.&.&.&.&.&.

\\  $\chi_{97}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\  $\chi_{97}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{97}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1&-1

\\  $\chi_{97}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1&1

\\  $\chi_{97}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&-1

\\  $\chi_{97}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&-1

\\  $\chi_{97}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&1

\\  $\chi_{97}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&-1

\\  $\chi_{97}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&-1

\\  $\chi_{97}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & 30& & & & & & & & & &40 & & & & & & & & &\\\hline

\\  $\chi_{97}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&-1

\\  $\chi_{97}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&-1

\\  $\chi_{97}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&-1

\\  $\chi_{97}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&-1

\\  $\chi_{97}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&-1

\\  $\chi_{97}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&-1

\\  $\chi_{97}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&D&D&D&-D&-D&-D&-1

\\  $\chi_{97}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-D&-D&-D&D&D&D&-1

\\  $\chi_{97}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&-D&-D&-D&D&D&D&1

\\  $\chi_{97}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&D&D&D&-D&-D&-D&1

\\  $\chi_{97}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&E&-/E&D&-D&-E&/E&-1

\\  $\chi_{97}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-/E&E&D&-D&/E&-E&-1

\\  $\chi_{97}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-E&/E&-D&D&E&-/E&-1

\\  $\chi_{97}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&/E&-E&-D&D&-/E&E&-1

\\  $\chi_{97}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&-E&/E&-D&D&E&-/E&1

\\  $\chi_{97}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&/E&-E&-D&D&-/E&E&1

\\  $\chi_{97}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&E&-/E&D&-D&-E&/E&1

\\  $\chi_{97}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&-/E&E&D&-D&/E&-E&1

\\  $\chi_{97}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&A&/A&1&1&A&/A&-1

\\  $\chi_{97}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&/A&A&1&1&/A&A&-1

\\  $\chi_{97}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-A&-/A&-1&-1&-A&-/A&1

\\  $\chi_{97}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-/A&-A&-1&-1&-/A&-A&1

\\  $\chi_{97}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-A&-/A&-1&-1&-A&-/A&-1

\\  $\chi_{97}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-/A&-A&-1&-1&-/A&-A&-1

\\  $\chi_{97}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&A&/A&1&1&A&/A&1

\\  $\chi_{97}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&/A&A&1&1&/A&A&1\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
$\chi_{97}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{97}^{(3)}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{97}^{(5)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(9)}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({10})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({11})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({12})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({13})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({14})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({15})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({16})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({17})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&-A&-/A&-1&1&A
&/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({18})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&-A&-/A&-1&1&A
&/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({19})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&-/A&-A&-1&1&/A
&A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({20})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&-/A&-A&-1&1&/A
&A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({21})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&A&/A&1&-1&-A
&-/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({22})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&A&/A&1&-1&-A
&-/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({23})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&/A&A&1&-1&-/A
&-A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({24})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&/A&A&1&-1&-/A
&-A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({25})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-A&-/A&-1&1&A
&/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({26})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-A&-/A&-1&1&A
&/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({27})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-/A&-A&-1&1&/A
&A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({28})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-/A&-A&-1&1&/A
&A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({29})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&A&/A&1&-1&-A
&-/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({30})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&A&/A&1&-1&-A
&-/A&/E&-D&-E&E&-/E&D
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\  $\chi_{97}^{({31})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&/A&A&1&-1&-/A
&-A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({32})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&/A&A&1&-1&-/A
&-A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({33})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({34})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({35})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({36})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({37})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({38})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({39})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({40})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({41})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({42})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({43})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({44})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({45})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({46})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({47})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({48})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&2&2&2&2

\\  $\chi_{97}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{97}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{97}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&2&2&2&2&2&2

\\  $\chi_{97}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&B&/B&2&2&B
&/B&/B&2&B&B&/B&2

\\  $\chi_{97}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&/B&B&2&2&/B
&B&B&2&/B&/B&B&2

\\  $\chi_{97}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&B&/B&2&2&B
&/B&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{97}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&/B&B&2&2&/B
&B&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{97}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&F&F&F&-F&-F&-F

\\  $\chi_{97}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&-F&-F&-F&F&F&F

\\  $\chi_{97}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&B&/B&2&-2&-B
&-/B&-/G&F&G&-G&/G&-F

\\  $\chi_{97}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&/B&B&2&-2&-/B
&-B&G&F&-/G&/G&-G&-F

\\  $\chi_{97}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&B&/B&2&-2&-B
&-/B&/G&-F&-G&G&-/G&F

\\  $\chi_{97}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&/B&B&2&-2&-/B
&-B&-G&-F&/G&-/G&G&F

\\  $\chi_{97}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&-F&-F&-F&F&F&F

\\  $\chi_{97}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&F&F&F&-F&-F&-F

\\  $\chi_{97}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-2&2&B
&/B&/G&-F&-G&G&-/G&F

\\  $\chi_{97}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-2&2&/B
&B&-G&-F&/G&-/G&G&F

\\  $\chi_{97}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-2&2&B
&/B&-/G&F&G&-G&/G&-F

\\  $\chi_{97}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-2&2&/B
&B&G&F&-/G&/G&-G&-F

\\  $\chi_{97}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-2&-2&-B
&-/B&-/B&-2&-B&-B&-/B&-2

\\  $\chi_{97}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-2&-2&-/B
&-B&-B&-2&-/B&-/B&-B&-2

\\  $\chi_{97}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&-B&-/B&-2&-2&-B
&-/B&/B&2&B&B&/B&2

\\  $\chi_{97}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&-/B&-B&-2&-2&-/B
&-B&B&2&/B&/B&B&2

\\  $\chi_{97}^{({73})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({75})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & &\\\hline
\\  $\chi_{97}^{({76})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{97}^{({77})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{({78})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{({79})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({80})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({81})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({82})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({83})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({84})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({85})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({86})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({87})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({88})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({89})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({90})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({91})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&-1&-1&-1&1&1
&1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({92})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&-1&-1&-1&1&1
&1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({93})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&-A&-/A&-1&1&A
&/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({94})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&-/A&-A&-1&1&/A
&A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({95})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&-A&-/A&-1&1&A
&/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({96})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&-/A&-A&-1&1&/A
&A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({97})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&-A&-/A&-1&1&A
&/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({98})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&-/A&-A&-1&1&/A
&A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({99})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&-A&-/A&-1&1&A
&/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({100})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&-/A&-A&-1&1&/A
&A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({101})}$&-1&-1&1&1&1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({102})}$&-1&-1&1&1&1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({103})}$&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1&-1&-1
&-1&D&D&D&-D&-D&-D

\\  $\chi_{97}^{({104})}$&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1&-1&-1
&-1&-D&-D&-D&D&D&D

\\  $\chi_{97}^{({105})}$&-A&-/A&/A&1&A&-E&/E&-D&D&E&-/E&A&/A&1&-1&-A
&-/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({106})}$&-/A&-A&A&1&/A&/E&-E&-D&D&-/E&E&/A&A&1&-1&-/A
&-A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({107})}$&-A&-/A&/A&1&A&E&-/E&D&-D&-E&/E&A&/A&1&-1&-A
&-/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({108})}$&-/A&-A&A&1&/A&-/E&E&D&-D&/E&-E&/A&A&1&-1&-/A
&-A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({109})}$&A&/A&-/A&-1&-A&E&-/E&D&-D&-E&/E&A&/A&1&-1&-A
&-/A&-/E&D&E&-E&/E&-D

\\  $\chi_{97}^{({110})}$&/A&A&-A&-1&-/A&-/E&E&D&-D&/E&-E&/A&A&1&-1&-/A
&-A&E&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({111})}$&A&/A&-/A&-1&-A&-E&/E&-D&D&E&-/E&A&/A&1&-1&-A
&-/A&/E&-D&-E&E&-/E&D

\\  $\chi_{97}^{({112})}$&/A&A&-A&-1&-/A&/E&-E&-D&D&-/E&E&/A&A&1&-1&-/A
&-A&-E&-D&/E&-/E&E&D

\\  $\chi_{97}^{({113})}$&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({114})}$&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({115})}$&A&/A&/A&1&A&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1

\\  $\chi_{97}^{({116})}$&/A&A&A&1&/A&/A&A&1&1&/A&A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1

\\  $\chi_{97}^{({117})}$&-A&-/A&-/A&-1&-A&A&/A&1&1&A&/A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({118})}$&-/A&-A&-A&-1&-/A&/A&A&1&1&/A&A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({119})}$&A&/A&/A&1&A&-A&-/A&-1&-1&-A&-/A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({120})}$&/A&A&A&1&/A&-/A&-A&-1&-1&-/A&-A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
$\chi_{97}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{97}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{97}^{(4)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{97}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{97}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(9)}$&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D&-1&-1&-1
&1&1&1&-D&-D&-D&D

\\  $\chi_{97}^{({10})}$&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D&-1&-1&-1
&1&1&1&D&D&D&-D

\\  $\chi_{97}^{({11})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1
&-1&-1&-1&D&D&D&-D

\\  $\chi_{97}^{({12})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1
&-1&-1&-1&-D&-D&-D&D

\\  $\chi_{97}^{({13})}$&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D&-1&-1&-1
&1&1&1&-D&-D&-D&D

\\  $\chi_{97}^{({14})}$&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D&-1&-1&-1
&1&1&1&D&D&D&-D

\\  $\chi_{97}^{({15})}$&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D&1&1&1
&-1&-1&-1&D&D&D&-D

\\  $\chi_{97}^{({16})}$&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D&1&1&1
&-1&-1&-1&-D&-D&-D&D

\\  $\chi_{97}^{({17})}$&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D&-A&-/A&-1
&1&A&/A&/E&-D&-E&E

\\  $\chi_{97}^{({18})}$&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D&-A&-/A&-1
&1&A&/A&-/E&D&E&-E

\\  $\chi_{97}^{({19})}$&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D&-/A&-A&-1
&1&/A&A&-E&-D&/E&-/E

\\  $\chi_{97}^{({20})}$&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D&-/A&-A&-1
&1&/A&A&E&D&-/E&/E

\\  $\chi_{97}^{({21})}$&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D&A&/A&1
&-1&-A&-/A&-/E&D&E&-E

\\  $\chi_{97}^{({22})}$&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D&A&/A&1
&-1&-A&-/A&/E&-D&-E&E

\\  $\chi_{97}^{({23})}$&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D&/A&A&1
&-1&-/A&-A&E&D&-/E&/E

\\  $\chi_{97}^{({24})}$&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D&/A&A&1
&-1&-/A&-A&-E&-D&/E&-/E

\\  $\chi_{97}^{({25})}$&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D&-A&-/A&-1
&1&A&/A&/E&-D&-E&E

\\  $\chi_{97}^{({26})}$&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D&-A&-/A&-1
&1&A&/A&-/E&D&E&-E

\\  $\chi_{97}^{({27})}$&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D&-/A&-A&-1
&1&/A&A&-E&-D&/E&-/E

\\  $\chi_{97}^{({28})}$&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D&-/A&-A&-1
&1&/A&A&E&D&-/E&/E

\\  $\chi_{97}^{({29})}$&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D&A&/A&1
&-1&-A&-/A&-/E&D&E&-E

\\  $\chi_{97}^{({30})}$&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D&A&/A&1
&-1&-A&-/A&/E&-D&-E&E

\\  $\chi_{97}^{({31})}$&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D&/A&A&1
&-1&-/A&-A&E&D&-/E&/E

\\  $\chi_{97}^{({32})}$&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D&/A&A&1
&-1&-/A&-A&-E&-D&/E&-/E

\\  $\chi_{97}^{({33})}$&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&-A&-/A&-1
&-1&-A&-/A&/A&1&A&A

\\  $\chi_{97}^{({34})}$&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&-/A&-A&-1
&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{97}^{({35})}$&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&A&/A&1
&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{97}^{({36})}$&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&/A&A&1
&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({37})}$&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&-A&-/A&-1
&-1&-A&-/A&/A&1&A&A

\\  $\chi_{97}^{({38})}$&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&-/A&-A&-1
&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{97}^{({39})}$&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&A&/A&1
&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{97}^{({40})}$&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&/A&A&1
&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({41})}$&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{97}^{({42})}$&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({43})}$&A&/A&1&1&A&/A&/A&1&A&A&/A&1&A&/A&1
&1&A&/A&/A&1&A&A

\\  $\chi_{97}^{({44})}$&/A&A&1&1&/A&A&A&1&/A&/A&A&1&/A&A&1
&1&/A&A&A&1&/A&/A

\\  $\chi_{97}^{({45})}$&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
\\  $\chi_{97}^{({46})}$&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({47})}$&A&/A&1&1&A&/A&/A&1&A&A&/A&1&A&/A&1
&1&A&/A&/A&1&A&A

\\  $\chi_{97}^{({48})}$&/A&A&1&1&/A&A&A&1&/A&/A&A&1&/A&A&1
&1&/A&A&A&1&/A&/A

\\  $\chi_{97}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({50})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{97}^{({51})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{({52})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{97}^{({53})}$&B&/B&2&2&B&/B&/B&2&B&B&/B&2&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{97}^{({54})}$&/B&B&2&2&/B&B&B&2&/B&/B&B&2&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({55})}$&B&/B&2&2&B&/B&-/B&-2&-B&-B&-/B&-2&-A&-/A&-1
&-1&-A&-/A&/A&1&A&A

\\  $\chi_{97}^{({56})}$&/B&B&2&2&/B&B&-B&-2&-/B&-/B&-B&-2&-/A&-A&-1
&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{97}^{({57})}$&2&2&2&-2&-2&-2&F&F&F&-F&-F&-F&-1&-1&-1
&1&1&1&-D&-D&-D&D

\\  $\chi_{97}^{({58})}$&2&2&2&-2&-2&-2&-F&-F&-F&F&F&F&-1&-1&-1
&1&1&1&D&D&D&-D

\\  $\chi_{97}^{({59})}$&B&/B&2&-2&-B&-/B&-/G&F&G&-G&/G&-F&-A&-/A&-1
&1&A&/A&/E&-D&-E&E

\\  $\chi_{97}^{({60})}$&/B&B&2&-2&-/B&-B&G&F&-/G&/G&-G&-F&-/A&-A&-1
&1&/A&A&-E&-D&/E&-/E

\\  $\chi_{97}^{({61})}$&B&/B&2&-2&-B&-/B&/G&-F&-G&G&-/G&F&-A&-/A&-1
&1&A&/A&-/E&D&E&-E

\\  $\chi_{97}^{({62})}$&/B&B&2&-2&-/B&-B&-G&-F&/G&-/G&G&F&-/A&-A&-1
&1&/A&A&E&D&-/E&/E

\\  $\chi_{97}^{({63})}$&-2&-2&-2&2&2&2&-F&-F&-F&F&F&F&1&1&1
&-1&-1&-1&D&D&D&-D

\\  $\chi_{97}^{({64})}$&-2&-2&-2&2&2&2&F&F&F&-F&-F&-F&1&1&1
&-1&-1&-1&-D&-D&-D&D

\\  $\chi_{97}^{({65})}$&-B&-/B&-2&2&B&/B&/G&-F&-G&G&-/G&F&A&/A&1
&-1&-A&-/A&-/E&D&E&-E

\\  $\chi_{97}^{({66})}$&-/B&-B&-2&2&/B&B&-G&-F&/G&-/G&G&F&/A&A&1
&-1&-/A&-A&E&D&-/E&/E

\\  $\chi_{97}^{({67})}$&-B&-/B&-2&2&B&/B&-/G&F&G&-G&/G&-F&A&/A&1
&-1&-A&-/A&/E&-D&-E&E

\\  $\chi_{97}^{({68})}$&-/B&-B&-2&2&/B&B&G&F&-/G&/G&-G&-F&/A&A&1
&-1&-/A&-A&-E&-D&/E&-/E

\\  $\chi_{97}^{({69})}$&-B&-/B&-2&-2&-B&-/B&-/B&-2&-B&-B&-/B&-2&A&/A&1
&1&A&/A&/A&1&A&A

\\  $\chi_{97}^{({70})}$&-/B&-B&-2&-2&-/B&-B&-B&-2&-/B&-/B&-B&-2&/A&A&1
&1&/A&A&A&1&/A&/A

\\  $\chi_{97}^{({71})}$&-B&-/B&-2&-2&-B&-/B&/B&2&B&B&/B&2&A&/A&1
&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{97}^{({72})}$&-/B&-B&-2&-2&-/B&-B&B&2&/B&/B&B&2&/A&A&1
&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{97}^{({73})}$&3&3&3&3&3&3&3&3&3&3&3&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({74})}$&3&3&3&3&3&3&3&3&3&3&3&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({75})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({76})}$&3&3&3&3&3&3&-3&-3&-3&-3&-3&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({77})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({78})}$&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({79})}$&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({80})}$&-3&-3&-3&-3&-3&-3&3&3&3&3&3&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({81})}$&C&/C&3&3&C&/C&/C&3&C&C&/C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({82})}$&/C&C&3&3&/C&C&C&3&/C&/C&C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({83})}$&C&/C&3&3&C&/C&/C&3&C&C&/C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({84})}$&/C&C&3&3&/C&C&C&3&/C&/C&C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({85})}$&C&/C&3&3&C&/C&-/C&-3&-C&-C&-/C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({86})}$&/C&C&3&3&/C&C&-C&-3&-/C&-/C&-C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({87})}$&C&/C&3&3&C&/C&-/C&-3&-C&-C&-/C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({88})}$&/C&C&3&3&/C&C&-C&-3&-/C&-/C&-C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({89})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({90})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & 80& & & & & & & & & & 90& & & &\\\hline
\\  $\chi_{97}^{({91})}$&3&3&3&-3&-3&-3&H&H&H&-H&-H&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({92})}$&3&3&3&-3&-3&-3&-H&-H&-H&H&H&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({93})}$&C&/C&3&-3&-C&-/C&-/I&H&I&-I&/I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({94})}$&/C&C&3&-3&-/C&-C&I&H&-/I&/I&-I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({95})}$&C&/C&3&-3&-C&-/C&/I&-H&-I&I&-/I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({96})}$&/C&C&3&-3&-/C&-C&-I&-H&/I&-/I&I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({97})}$&C&/C&3&-3&-C&-/C&-/I&H&I&-I&/I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({98})}$&/C&C&3&-3&-/C&-C&I&H&-/I&/I&-I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({99})}$&C&/C&3&-3&-C&-/C&/I&-H&-I&I&-/I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({100})}$&/C&C&3&-3&-/C&-C&-I&-H&/I&-/I&I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({101})}$&-3&-3&-3&3&3&3&-H&-H&-H&H&H&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({102})}$&-3&-3&-3&3&3&3&H&H&H&-H&-H&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({103})}$&-3&-3&-3&3&3&3&-H&-H&-H&H&H&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({104})}$&-3&-3&-3&3&3&3&H&H&H&-H&-H&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({105})}$&-C&-/C&-3&3&C&/C&/I&-H&-I&I&-/I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({106})}$&-/C&-C&-3&3&/C&C&-I&-H&/I&-/I&I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({107})}$&-C&-/C&-3&3&C&/C&-/I&H&I&-I&/I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({108})}$&-/C&-C&-3&3&/C&C&I&H&-/I&/I&-I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({109})}$&-C&-/C&-3&3&C&/C&/I&-H&-I&I&-/I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({110})}$&-/C&-C&-3&3&/C&C&-I&-H&/I&-/I&I&H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({111})}$&-C&-/C&-3&3&C&/C&-/I&H&I&-I&/I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({112})}$&-/C&-C&-3&3&/C&C&I&H&-/I&/I&-I&-H&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({113})}$&-C&-/C&-3&-3&-C&-/C&-/C&-3&-C&-C&-/C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({114})}$&-/C&-C&-3&-3&-/C&-C&-C&-3&-/C&-/C&-C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({115})}$&-C&-/C&-3&-3&-C&-/C&-/C&-3&-C&-C&-/C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({116})}$&-/C&-C&-3&-3&-/C&-C&-C&-3&-/C&-/C&-C&-3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({117})}$&-C&-/C&-3&-3&-C&-/C&/C&3&C&C&/C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({118})}$&-/C&-C&-3&-3&-/C&-C&C&3&/C&/C&C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({119})}$&-C&-/C&-3&-3&-C&-/C&/C&3&C&C&/C&3&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({120})}$&-/C&-C&-3&-3&-/C&-C&C&3&/C&/C&C&3&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
$\chi_{97}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1

\\  $\chi_{97}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(4)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1

\\  $\chi_{97}^{(6)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(9)}$&D&D&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D
&1&1&1&-1&-1&-1&D

\\  $\chi_{97}^{({10})}$&-D&-D&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D
&1&1&1&-1&-1&-1&-D

\\  $\chi_{97}^{({11})}$&-D&-D&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D
&-1&-1&-1&1&1&1&-D

\\  $\chi_{97}^{({12})}$&D&D&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D
&-1&-1&-1&1&1&1&D

\\  $\chi_{97}^{({13})}$&D&D&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D
&-1&-1&-1&1&1&1&-D

\\  $\chi_{97}^{({14})}$&-D&-D&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D
&-1&-1&-1&1&1&1&D

\\  $\chi_{97}^{({15})}$&-D&-D&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D
&1&1&1&-1&-1&-1&D
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{97}^{({16})}$&D&D&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D
&1&1&1&-1&-1&-1&-D

\\  $\chi_{97}^{({17})}$&-/E&D&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D
&A&/A&1&-1&-A&-/A&-/E

\\  $\chi_{97}^{({18})}$&/E&-D&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D
&A&/A&1&-1&-A&-/A&/E

\\  $\chi_{97}^{({19})}$&E&D&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D
&/A&A&1&-1&-/A&-A&E

\\  $\chi_{97}^{({20})}$&-E&-D&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D
&/A&A&1&-1&-/A&-A&-E

\\  $\chi_{97}^{({21})}$&/E&-D&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D
&-A&-/A&-1&1&A&/A&/E

\\  $\chi_{97}^{({22})}$&-/E&D&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D
&-A&-/A&-1&1&A&/A&-/E

\\  $\chi_{97}^{({23})}$&-E&-D&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D
&-/A&-A&-1&1&/A&A&-E

\\  $\chi_{97}^{({24})}$&E&D&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D
&-/A&-A&-1&1&/A&A&E

\\  $\chi_{97}^{({25})}$&-/E&D&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D
&-A&-/A&-1&1&A&/A&/E

\\  $\chi_{97}^{({26})}$&/E&-D&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D
&-A&-/A&-1&1&A&/A&-/E

\\  $\chi_{97}^{({27})}$&E&D&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D
&-/A&-A&-1&1&/A&A&-E

\\  $\chi_{97}^{({28})}$&-E&-D&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D
&-/A&-A&-1&1&/A&A&E

\\  $\chi_{97}^{({29})}$&/E&-D&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D
&A&/A&1&-1&-A&-/A&-/E

\\  $\chi_{97}^{({30})}$&-/E&D&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D
&A&/A&1&-1&-A&-/A&/E

\\  $\chi_{97}^{({31})}$&-E&-D&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D
&/A&A&1&-1&-/A&-A&E

\\  $\chi_{97}^{({32})}$&E&D&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D
&/A&A&1&-1&-/A&-A&-E

\\  $\chi_{97}^{({33})}$&/A&1&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1
&A&/A&1&1&A&/A&-/A

\\  $\chi_{97}^{({34})}$&A&1&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1
&/A&A&1&1&/A&A&-A

\\  $\chi_{97}^{({35})}$&-/A&-1&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1
&-A&-/A&-1&-1&-A&-/A&/A

\\  $\chi_{97}^{({36})}$&-A&-1&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1
&-/A&-A&-1&-1&-/A&-A&A

\\  $\chi_{97}^{({37})}$&/A&1&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1
&-A&-/A&-1&-1&-A&-/A&/A

\\  $\chi_{97}^{({38})}$&A&1&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1
&-/A&-A&-1&-1&-/A&-A&A

\\  $\chi_{97}^{({39})}$&-/A&-1&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1
&A&/A&1&1&A&/A&-/A

\\  $\chi_{97}^{({40})}$&-A&-1&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1
&/A&A&1&1&/A&A&-A

\\  $\chi_{97}^{({41})}$&-/A&-1&A&/A&1&1&A&/A&/A&1&A&A&/A&1
&A&/A&1&1&A&/A&/A

\\  $\chi_{97}^{({42})}$&-A&-1&/A&A&1&1&/A&A&A&1&/A&/A&A&1
&/A&A&1&1&/A&A&A

\\  $\chi_{97}^{({43})}$&/A&1&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1
&-A&-/A&-1&-1&-A&-/A&-/A

\\  $\chi_{97}^{({44})}$&A&1&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1
&-/A&-A&-1&-1&-/A&-A&-A

\\  $\chi_{97}^{({45})}$&-/A&-1&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1
&-A&-/A&-1&-1&-A&-/A&-/A

\\  $\chi_{97}^{({46})}$&-A&-1&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1
&-/A&-A&-1&-1&-/A&-A&-A

\\  $\chi_{97}^{({47})}$&/A&1&A&/A&1&1&A&/A&/A&1&A&A&/A&1
&A&/A&1&1&A&/A&/A

\\  $\chi_{97}^{({48})}$&A&1&/A&A&1&1&/A&A&A&1&/A&/A&A&1
&/A&A&1&1&/A&A&A

\\  $\chi_{97}^{({49})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({50})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({51})}$&1&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({52})}$&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({53})}$&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({54})}$&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({55})}$&/A&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({56})}$&A&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({57})}$&D&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({58})}$&-D&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({59})}$&-/E&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({60})}$&E&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{97}^{({61})}$&/E&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({62})}$&-E&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({63})}$&-D&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({64})}$&D&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({65})}$&/E&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({66})}$&-E&-D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({67})}$&-/E&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({68})}$&E&D&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({69})}$&/A&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({70})}$&A&1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({71})}$&-/A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({72})}$&-A&-1&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{97}^{({73})}$&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{({74})}$&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({75})}$&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&-1

\\  $\chi_{97}^{({76})}$&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{({77})}$&.&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&1

\\  $\chi_{97}^{({78})}$&.&.&1&1&1&1&1&1&1&1&1&1&1&1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({79})}$&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&-1

\\  $\chi_{97}^{({80})}$&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{97}^{({81})}$&.&.&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1
&A&/A&1&1&A&/A&/A

\\  $\chi_{97}^{({82})}$&.&.&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1
&/A&A&1&1&/A&A&A

\\  $\chi_{97}^{({83})}$&.&.&A&/A&1&1&A&/A&/A&1&A&A&/A&1
&-A&-/A&-1&-1&-A&-/A&-/A

\\  $\chi_{97}^{({84})}$&.&.&/A&A&1&1&/A&A&A&1&/A&/A&A&1
&-/A&-A&-1&-1&-/A&-A&-A

\\  $\chi_{97}^{({85})}$&.&.&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1
&A&/A&1&1&A&/A&-/A

\\  $\chi_{97}^{({86})}$&.&.&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1
&/A&A&1&1&/A&A&-A

\\  $\chi_{97}^{({87})}$&.&.&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1
&-A&-/A&-1&-1&-A&-/A&/A

\\  $\chi_{97}^{({88})}$&.&.&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1
&-/A&-A&-1&-1&-/A&-A&A

\\  $\chi_{97}^{({89})}$&.&.&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D
&1&1&1&-1&-1&-1&D

\\  $\chi_{97}^{({90})}$&.&.&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D
&1&1&1&-1&-1&-1&-D

\\  $\chi_{97}^{({91})}$&.&.&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D
&-1&-1&-1&1&1&1&-D

\\  $\chi_{97}^{({92})}$&.&.&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D
&-1&-1&-1&1&1&1&D

\\  $\chi_{97}^{({93})}$&.&.&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D
&A&/A&1&-1&-A&-/A&-/E

\\  $\chi_{97}^{({94})}$&.&.&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D
&/A&A&1&-1&-/A&-A&E

\\  $\chi_{97}^{({95})}$&.&.&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D
&A&/A&1&-1&-A&-/A&/E

\\  $\chi_{97}^{({96})}$&.&.&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D
&/A&A&1&-1&-/A&-A&-E

\\  $\chi_{97}^{({97})}$&.&.&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D
&-A&-/A&-1&1&A&/A&/E

\\  $\chi_{97}^{({98})}$&.&.&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D
&-/A&-A&-1&1&/A&A&-E

\\  $\chi_{97}^{({99})}$&.&.&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D
&-A&-/A&-1&1&A&/A&-/E

\\  $\chi_{97}^{({100})}$&.&.&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D
&-/A&-A&-1&1&/A&A&E

\\  $\chi_{97}^{({101})}$&.&.&-1&-1&-1&1&1&1&-D&-D&-D&D&D&D
&1&1&1&-1&-1&-1&D

\\  $\chi_{97}^{({102})}$&.&.&-1&-1&-1&1&1&1&D&D&D&-D&-D&-D
&1&1&1&-1&-1&-1&-D

\\  $\chi_{97}^{({103})}$&.&.&1&1&1&-1&-1&-1&D&D&D&-D&-D&-D
&-1&-1&-1&1&1&1&-D

\\  $\chi_{97}^{({104})}$&.&.&1&1&1&-1&-1&-1&-D&-D&-D&D&D&D
&-1&-1&-1&1&1&1&D

\\  $\chi_{97}^{({105})}$&.&.&-A&-/A&-1&1&A&/A&/E&-D&-E&E&-/E&D
&A&/A&1&-1&-A&-/A&-/E
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & & & & &100 & & & & & & & & & &110 & & & & &\\\hline
\\  $\chi_{97}^{({106})}$&.&.&-/A&-A&-1&1&/A&A&-E&-D&/E&-/E&E&D
&/A&A&1&-1&-/A&-A&E

\\  $\chi_{97}^{({107})}$&.&.&-A&-/A&-1&1&A&/A&-/E&D&E&-E&/E&-D
&A&/A&1&-1&-A&-/A&/E

\\  $\chi_{97}^{({108})}$&.&.&-/A&-A&-1&1&/A&A&E&D&-/E&/E&-E&-D
&/A&A&1&-1&-/A&-A&-E

\\  $\chi_{97}^{({109})}$&.&.&A&/A&1&-1&-A&-/A&-/E&D&E&-E&/E&-D
&-A&-/A&-1&1&A&/A&/E

\\  $\chi_{97}^{({110})}$&.&.&/A&A&1&-1&-/A&-A&E&D&-/E&/E&-E&-D
&-/A&-A&-1&1&/A&A&-E

\\  $\chi_{97}^{({111})}$&.&.&A&/A&1&-1&-A&-/A&/E&-D&-E&E&-/E&D
&-A&-/A&-1&1&A&/A&-/E

\\  $\chi_{97}^{({112})}$&.&.&/A&A&1&-1&-/A&-A&-E&-D&/E&-/E&E&D
&-/A&-A&-1&1&/A&A&E

\\  $\chi_{97}^{({113})}$&.&.&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1
&A&/A&1&1&A&/A&/A

\\  $\chi_{97}^{({114})}$&.&.&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1
&/A&A&1&1&/A&A&A

\\  $\chi_{97}^{({115})}$&.&.&A&/A&1&1&A&/A&/A&1&A&A&/A&1
&-A&-/A&-1&-1&-A&-/A&-/A

\\  $\chi_{97}^{({116})}$&.&.&/A&A&1&1&/A&A&A&1&/A&/A&A&1
&-/A&-A&-1&-1&-/A&-A&-A

\\  $\chi_{97}^{({117})}$&.&.&-A&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1
&A&/A&1&1&A&/A&-/A

\\  $\chi_{97}^{({118})}$&.&.&-/A&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1
&/A&A&1&1&/A&A&-A

\\  $\chi_{97}^{({119})}$&.&.&A&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1
&-A&-/A&-1&-1&-A&-/A&/A

\\  $\chi_{97}^{({120})}$&.&.&/A&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1
&-/A&-A&-1&-1&-/A&-A&A\\
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

$\chi_{97}^{(1)}$&1&1&1&1&1

\\  $\chi_{97}^{(2)}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(3)}$&1&1&1&1&1

\\  $\chi_{97}^{(4)}$&1&1&1&1&1

\\  $\chi_{97}^{(5)}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(6)}$&1&1&1&1&1

\\  $\chi_{97}^{(7)}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(8)}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{(9)}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({10})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({11})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({12})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({13})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({14})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({15})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({16})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({17})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({18})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({19})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({20})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({21})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({22})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({23})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({24})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({25})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({26})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({27})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({28})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({29})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({30})}$&-D&-E&E&-/E&D
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\  $\chi_{97}^{({31})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({32})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({33})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({34})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({35})}$&1&A&A&/A&1

\\  $\chi_{97}^{({36})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({37})}$&1&A&A&/A&1

\\  $\chi_{97}^{({38})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({39})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({40})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({41})}$&1&A&A&/A&1

\\  $\chi_{97}^{({42})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({43})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({44})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({45})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({46})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({47})}$&1&A&A&/A&1

\\  $\chi_{97}^{({48})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({49})}$&.&.&.&.&.

\\  $\chi_{97}^{({50})}$&.&.&.&.&.

\\  $\chi_{97}^{({51})}$&.&.&.&.&.

\\  $\chi_{97}^{({52})}$&.&.&.&.&.

\\  $\chi_{97}^{({53})}$&.&.&.&.&.

\\  $\chi_{97}^{({54})}$&.&.&.&.&.

\\  $\chi_{97}^{({55})}$&.&.&.&.&.

\\  $\chi_{97}^{({56})}$&.&.&.&.&.

\\  $\chi_{97}^{({57})}$&.&.&.&.&.

\\  $\chi_{97}^{({58})}$&.&.&.&.&.

\\  $\chi_{97}^{({59})}$&.&.&.&.&.

\\  $\chi_{97}^{({60})}$&.&.&.&.&.

\\  $\chi_{97}^{({61})}$&.&.&.&.&.

\\  $\chi_{97}^{({62})}$&.&.&.&.&.

\\  $\chi_{97}^{({63})}$&.&.&.&.&.

\\  $\chi_{97}^{({64})}$&.&.&.&.&.

\\  $\chi_{97}^{({65})}$&.&.&.&.&.

\\  $\chi_{97}^{({66})}$&.&.&.&.&.

\\  $\chi_{97}^{({67})}$&.&.&.&.&.

\\  $\chi_{97}^{({68})}$&.&.&.&.&.

\\  $\chi_{97}^{({69})}$&.&.&.&.&.

\\  $\chi_{97}^{({70})}$&.&.&.&.&.

\\  $\chi_{97}^{({71})}$&.&.&.&.&.

\\  $\chi_{97}^{({72})}$&.&.&.&.&.

\\  $\chi_{97}^{({73})}$&1&1&1&1&1

\\  $\chi_{97}^{({74})}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({75})}$&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccc}
  & & & & &120\\\hline

\\  $\chi_{97}^{({76})}$&1&1&1&1&1

\\  $\chi_{97}^{({77})}$&1&1&1&1&1

\\  $\chi_{97}^{({78})}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({79})}$&-1&-1&-1&-1&-1

\\  $\chi_{97}^{({80})}$&1&1&1&1&1

\\  $\chi_{97}^{({81})}$&1&A&A&/A&1

\\  $\chi_{97}^{({82})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({83})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({84})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({85})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({86})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({87})}$&1&A&A&/A&1

\\  $\chi_{97}^{({88})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({89})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({90})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({91})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({92})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({93})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({94})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({95})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({96})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({97})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({98})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({99})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({100})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({101})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({102})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({103})}$&-D&-D&D&D&D

\\  $\chi_{97}^{({104})}$&D&D&-D&-D&-D

\\  $\chi_{97}^{({105})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({106})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({107})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({108})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({109})}$&-D&-E&E&-/E&D

\\  $\chi_{97}^{({110})}$&-D&/E&-/E&E&D

\\  $\chi_{97}^{({111})}$&D&E&-E&/E&-D

\\  $\chi_{97}^{({112})}$&D&-/E&/E&-E&-D

\\  $\chi_{97}^{({113})}$&1&A&A&/A&1

\\  $\chi_{97}^{({114})}$&1&/A&/A&A&1

\\  $\chi_{97}^{({115})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({116})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({117})}$&-1&-A&-A&-/A&-1

\\  $\chi_{97}^{({118})}$&-1&-/A&-/A&-A&-1

\\  $\chi_{97}^{({119})}$&1&A&A&/A&1

\\  $\chi_{97}^{({120})}$&1&/A&/A&A&1\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&0&0& 1&-2&1&0 \\
1&-1&0&0&1&-2&0&1 \\ 2&-1&0&0&1&-3&1&
0 \\
        2&-1&0&0&2&-5&1&1 \\ 2&0&0&-1&2&-4&1&1 \\ 1&0&0&-1&2&-3&1&0 \\
        1&0&-1&0&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{98}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -1&-2&0&1&1&-1&0&-1 \\ -2&-3&0&2&1&-1&-1&0 \\
        -2&-5&0&3&1&-1&-1&-1 \\ -2&-4&0&2&1&0&-1&-1 \\
        -1&-3&0&1&1&0&-1&0 \\ -1&-2&1&0&1&0&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&0&0&-1&2&-1&-1&0 \\ -1&1&1&-2&2&-1&-1&0 \\
        -1&1&1&-3&4&-2&-1&-1 \\ -1&1&1&-2&3&-2&-1&-1 \\
        -1&0&1&-1&2&-2&0&-1 \\ 0&0&1&-1&1&-1&0&-1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&1 \\ -1&2&1&-1&-1&1&0&1 \\ -2&2&1&-1&-1&1&1&1 \\
        -3&3&2&-2&-1&2&0&2 \\ -3&2&2&-1&-1&1&0&2 \\ -2&1&1&0&-1&1&0&1 \\
        -2&1&1&0&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-1&0 \\ -1&1&0&0&-1&2&0&-1 \\ -2&1&0&0&-1&3&-1&0 \\
        -2&1&0&0&-2&5&-1&-1 \\ -2&0&0&1&-2&4&-1&-1 \\
        -1&0&0&1&-2&3&-1&0 \\ -1&0&1&0&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-1&1&-1&0 \\ 0&2&0&0&-1&1&-1&0 \\ -1&3&1&0&-2&1&-1&0 \\
        -1&4&1&0&-2&1&-1&-1 \\ -1&4&1&-1&-1&1&-1&-1 \\
        -1&3&1&-1&-1&1&0&-1 \\ 0&2&1&-1&-1&1&0&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&1&-2&1&-1 \\
        0&-1&-1&1&2&-4&2&-1 \\ -1&-2&-1&2&2&-5&3&-2 \\
        -1&-1&-1&1&2&-4&3&-2 \\ -1&-1&0&0&2&-3&2&-1 \\
        -1&0&0&0&1&-2&1&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&0&0&-1 \\ 0&-1&1&-1&1&-1&1&-1 \\
        -1&-1&2&-2&2&-1&1&-2 \\ -1&-2&3&-3&3&-2&2&-2 \\
        -1&-2&3&-2&2&-2&2&-2 \\ -1&-2&2&-1&2&-2&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&0&-1&0 \\ 0&-2&1&0&1&-1&-1&1 \\ 0&-3&1&1&0&0&-2&1 \\
        1&-4&1&1&1&-1&-3&2 \\ 1&-3&1&0&1&0&-3&2 \\ 1&-2&0&0&1&0&-2&1 \\
        1&-2&0&0&1&0&-1&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&-1&0&1 \\ 0&-1&-1&0&2&-1&-1&1 \\ 1&-1&-2&0&2&-1&-1&2 \\
        1&-1&-3&0&3&-1&-2&2 \\ 1&-1&-3&1&2&-1&-2&2 \\
        1&-1&-2&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&1&1&0&-2&1&1&-1 \\ -1&1&2&0&-2&1&1&-2 \\
        -1&1&3&0&-3&1&2&-2 \\ -1&1&3&-1&-2&1&2&-2 \\
        -1&1&2&-1&-1&1&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&0&1&0 \\ 0&2&-1&0&-1&1&1&-1 \\ 0&3&-1&-1&0&0&2&-1 \\
        -1&4&-1&-1&-1&1&3&-2 \\ -1&3&-1&0&-1&0&3&-2 \\
        -1&2&0&0&-1&0&2&-1 \\ -1&2&0&0&-1&0&1&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&1&-1&1&-1&1&-1&1 \\ 1&1&-2&2&-2&1&-1&2 \\
        1&2&-3&3&-3&2&-2&2 \\ 1&2&-3&2&-2&2&-2&2 \\ 1&2&-2&1&-2&2&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&2&-1&0 \\ 0&1&1&-1&-1&2&-1&1 \\ 0&1&1&-1&-2&4&-2&1 \\
        1&2&1&-2&-2&5&-3&2 \\ 1&1&1&-1&-2&4&-3&2 \\ 1&1&0&0&-2&3&-2&1 \\
        1&0&0&0&-1&2&-1&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&-1&1&0 \\ 0&-2&0&0&1&-1&1&0 \\ 1&-3&-1&0&2&-1&1&0 \\
        1&-4&-1&0&2&-1&1&1 \\ 1&-4&-1&1&1&-1&1&1 \\ 1&-3&-1&1&1&-1&0&1 \\
        0&-2&-1&1&1&-1&0&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&0&0 \\ 0&-1&0&-1&3&-2&0&0 \\ 0&-2&1&-2&4&-2&0&0 \\
        0&-3&0&-2&6&-3&0&0 \\ 0&-3&0&-1&5&-3&0&0 \\ 0&-3&0&0&3&-2&0&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&1&0 \\ 1&-1&0&0&1&-2&0&1 \\ 2&-1&0&0&1&-3&1&0 \\
        2&-1&0&0&2&-5&1&1 \\ 2&0&0&-1&2&-4&1&1 \\ 1&0&0&-1&2&-3&1&0 \\
        1&0&-1&0&1&-2&1&0 \\ 0&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&-1 \\ 1&-2&-1&1&1&-1&0&-1 \\
        2&-2&-1&1&1&-1&-1&-1 \\ 3&-3&-2&2&1&-2&0&-2 \\
        3&-2&-2&1&1&-1&0&-2 \\ 2&-1&-1&0&1&-1&0&-1 \\
        2&-1&-1&0&1&-1&0&0 \\ 1&0&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&0&0&1&-2&1&1&0 \\ 1&-1&-1&2&-2&1&1&0 \\
        1&-1&-1&3&-4&2&1&1 \\ 1&-1&-1&2&-3&2&1&1 \\ 1&0&-1&1&-2&2&0&1 \\
        0&0&-1&1&-1&1&0&1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&1 \\ -1&-1&1&0&1&-2&0&1 \\ -2&-2&1&1&1&-3&1&1 \\
        -3&-3&2&1&2&-4&0&2 \\ -3&-2&2&0&2&-3&0&2 \\ -2&-2&1&0&2&-2&0&1 \\
        -2&-1&1&0&1&-1&0&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 1&2&0&-1&-1&1&0&1 \\ 2&3&0&-2&-1&1&1&0 \\
        2&5&0&-3&-1&1&1&1 \\ 2&4&0&-2&-1&0&1&1 \\ 1&3&0&-1&-1&0&1&0 \\
        1&2&-1&0&-1&0&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&0&-1 \\ 1&1&-1&0&-1&2&0&-1 \\ 2&2&-1&-1&-1&3&-1&-1 \\
        3&3&-2&-1&-2&4&0&-2 \\ 3&2&-2&0&-2&3&0&-2 \\
        2&2&-1&0&-2&2&0&-1 \\ 2&1&-1&0&-1&1&0&0 \\ 1&1&-1&0&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{98}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{98}^{(2)}$&1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&-1&1&1

\\  $\chi_{98}^{(3)}$&1&1&-1&-1&-1&-1&1&1&1&-1&1&-1&1&-1&1&-1&-1
&-1&1&1&1&1&-1&-1

\\  $\chi_{98}^{(4)}$&1&-1&1&1&-1&-1&1&1&-1&1&-1&1&1&-1&1&-1&1
&1&-1&-1&1&-1&-1&-1

\\  $\chi_{98}^{(5)}$&1&A&1&-1&A&-A&-1&1&A&1&-A&-1&-1&-A&1&A&1
&-1&-A&A&-1&-A&A&-A

\\  $\chi_{98}^{(6)}$&1&-A&1&-1&-A&A&-1&1&-A&1&A&-1&-1&A&1&-A&1
&-1&A&-A&-1&A&-A&A

\\  $\chi_{98}^{(7)}$&1&B&1&/C&-/B&-B&-1&-/C&A&-C&-A&C&C&-A&-C&A&-/C
&-1&-B&-/B&/C&/B&B&/B

\\  $\chi_{98}^{(8)}$&1&-B&1&/C&/B&B&-1&-/C&-A&-C&A&C&C&A&-C&-A&-/C
&-1&B&/B&/C&-/B&-B&-/B

\\  $\chi_{98}^{(9)}$&1&-/B&1&C&B&/B&-1&-C&A&-/C&-A&/C&/C&-A&-/C&A&-C
&-1&/B&B&C&-B&-/B&-B

\\  $\chi_{98}^{({10})}$&1&/B&1&C&-B&-/B&-1&-C&-A&-/C&A&/C&/C&A&-/C&-A&-C
&-1&-/B&-B&C&B&/B&B

\\  $\chi_{98}^{({11})}$&1&C&-1&/C&-/C&-C&1&-/C&-1&C&-1&C&-C&1&-C&1&/C
&-1&C&/C&-/C&/C&-C&-/C

\\  $\chi_{98}^{({12})}$&1&/C&-1&C&-C&-/C&1&-C&-1&/C&-1&/C&-/C&1&-/C&1&C
&-1&/C&C&-C&C&-/C&-C

\\  $\chi_{98}^{({13})}$&1&-C&-1&/C&/C&C&1&-/C&1&C&1&C&-C&-1&-C&-1&/C
&-1&-C&-/C&-/C&-/C&C&/C

\\  $\chi_{98}^{({14})}$&1&-/C&-1&C&C&/C&1&-C&1&/C&1&/C&-/C&-1&-/C&-1&C
&-1&-/C&-C&-C&-C&/C&C

\\  $\chi_{98}^{({15})}$&1&A&-1&1&-A&A&-1&1&A&-1&-A&1&-1&A&1&-A&-1
&1&-A&A&-1&-A&-A&A

\\  $\chi_{98}^{({16})}$&1&-A&-1&1&A&-A&-1&1&-A&-1&A&1&-1&-A&1&A&-1
&1&A&-A&-1&A&A&-A

\\  $\chi_{98}^{({17})}$&1&B&-1&-/C&/B&B&-1&-/C&A&C&-A&-C&C&A&-C&-A&/C
&1&-B&-/B&/C&/B&-B&-/B

\\  $\chi_{98}^{({18})}$&1&-B&-1&-/C&-/B&-B&-1&-/C&-A&C&A&-C&C&-A&-C&A&/C
&1&B&/B&/C&-/B&B&/B

\\  $\chi_{98}^{({19})}$&1&-/B&-1&-C&-B&-/B&-1&-C&A&/C&-A&-/C&/C&A&-/C&-A&C
&1&/B&B&C&-B&/B&B

\\  $\chi_{98}^{({20})}$&1&/B&-1&-C&B&/B&-1&-C&-A&/C&A&-/C&/C&-A&-/C&A&C
&1&-/B&-B&C&B&-/B&-B

\\  $\chi_{98}^{({21})}$&1&C&1&-/C&/C&C&1&-/C&-1&-C&-1&-C&-C&-1&-C&-1&-/C
&1&C&/C&-/C&/C&C&/C

\\  $\chi_{98}^{({22})}$&1&/C&1&-C&C&/C&1&-C&-1&-/C&-1&-/C&-/C&-1&-/C&-1&-C
&1&/C&C&-C&C&/C&C

\\  $\chi_{98}^{({23})}$&1&-C&1&-/C&-/C&-C&1&-/C&1&-C&1&-C&-C&1&-C&1&-/C
&1&-C&-/C&-/C&-/C&-C&-/C

\\  $\chi_{98}^{({24})}$&1&-/C&1&-C&-C&-/C&1&-C&1&-/C&1&-/C&-/C&1&-/C&1&-C
&1&-/C&-C&-C&-C&-/C&-C\\
\end{tabular}
\begin{array}{cccccccc} 0&0&1&-2& 2&0&-1&1 \\
0&-1&1&-2&3&0&-2&1 \\ 0&0&2&-4&4&0&
-2&1 \\
        0&0&2&-5&6&0&-4&2 \\ 0&0&1&-4&5&0&-3&2 \\ 1&0&0&-3&4&0&-2&1 \\
        1&0&0&-2&3&-1&-1&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&1&1&-1&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-1&-1 \\
        0&0&2&-1&-1&1&-1&-1 \\ 0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\
        -2&0&3&-1&-3&3&0&0 \\ -4&0&4&-1&-4&4&0&0 \\
        -3&0&3&-1&-3&3&1&-1 \\ -3&0&3&-1&-2&2&1&-1 \\
        -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{99}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&1&2&-2&2&-1&0&1 \\ -4&0&2&-2&3&-1&0&1 \\
        -6&0&4&-3&4&-2&0&2 \\ -5&0&3&-2&3&-2&0&2 \\ -4&0&2&-1&2&-2&1&1 \\
        -3&0&1&0&1&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-1&-1&1 \\ -3&-1&2&0&1&-1&-1&2 \\ -4&0&2&0&1&-1&-2&3 \\
        -6&0&4&-1&2&-2&-2&4 \\ -5&0&4&-1&1&-1&-2&3 \\
        -4&0&3&0&0&-1&-1&2 \\ -3&0&2&0&0&0&-1&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&0&1&0&1&-1&-1&1 \\ -3&1&2&-1&1&-1&-1&2 \\
        -4&0&2&0&1&-1&-2&3 \\ -6&0&4&-1&2&-2&-2&4 \\
        -5&0&4&-1&1&-1&-2&3 \\ -4&0&3&0&0&-1&-1&2 \\ -3&0&2&0&0&0&-1&1 \\
        -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&0&-1&0 \\ -3&-1&3&-1&1&0&-1&1 \\ -4&0&4&-2&1&1&-2&1 \\
        -6&0&6&-3&2&0&-2&2 \\ -5&0&5&-3&2&0&-1&1 \\ -4&0&4&-2&1&0&0&0 \\
        -3&0&2&-1&1&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&0&-1&0 \\ -3&1&3&-2&1&0&-1&1 \\ -4&0&4&-2&1&1&-2&1 \\
        -6&0&6&-3&2&0&-2&2 \\ -5&0&5&-3&2&0&-1&1 \\ -4&0&4&-2&1&0&0&0 \\
        -3&0&2&-1&1&0&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&-1&1&-1&2&0&-1&2 \\ -3&0&1&-2&3&0&-1&2 \\
        -4&0&2&-3&4&0&-2&4 \\ -3&0&1&-2&3&0&-2&4 \\ -2&0&0&-1&2&0&-1&3 \\
        -2&0&0&0&1&0&-1&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&1&1&-2&2&0&-1&2 \\ -3&0&1&-2&3&0&-1&2 \\
        -4&0&2&-3&4&0&-2&4 \\ -3&0&1&-2&3&0&-2&4 \\ -2&0&0&-1&2&0&-1&3 \\
        -2&0&0&0&1&0&-1&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&1&0&-1&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&-1&1&0&1&0&-2&3 \\ -3&0&1&0&1&0&-3&4 \\
        -4&0&2&-1&2&0&-4&6 \\ -3&0&2&-1&1&1&-4&5 \\ -2&0&1&0&0&1&-3&4 \\
        -2&0&1&0&0&1&-2&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&1&1&-1&1&0&-2&3 \\ -3&0&1&0&1&0&-3&4 \\
        -4&0&2&-1&2&0&-4&6 \\ -3&0&2&-1&1&1&-4&5 \\ -2&0&1&0&0&1&-3&4 \\
        -2&0&1&0&0&1&-2&2 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&0 \\ -2&-1&1&0&-1&1&1&0 \\ -2&0&1&-1&-1&1&2&0 \\
        -4&0&2&-1&-2&2&2&0 \\ -3&0&1&0&-2&1&2&0 \\ -3&0&1&0&-1&0&2&0 \\
        -2&0&1&0&-1&0&1&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&0 \\ -2&1&1&-1&-1&1&1&0 \\ -2&0&1&-1&-1&1&2&0 \\
        -4&0&2&-1&-2&2&2&0 \\ -3&0&1&0&-2&1&2&0 \\ -3&0&1&0&-1&0&2&0 \\
        -2&0&1&0&-1&0&1&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ 0&-1&1&-1&0&1&0&-1 \\ 0&0&1&-2&0&2&0&-2 \\
        0&0&2&-3&0&2&0&-2 \\ 0&0&1&-2&0&1&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ 0&1&1&-2&0&1&0&-1 \\ 0&0&1&-2&0&2&0&-2 \\
        0&0&2&-3&0&2&0&-2 \\ 0&0&1&-2&0&1&1&-2 \\ 0&0&1&-2&1&0&1&-2 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&-1&2&-1&1&1&-2&2 \\ -3&0&3&-2&1&2&-3&2 \\
        -4&0&4&-3&2&2&-4&4 \\ -3&0&3&-3&2&2&-3&3 \\ -2&0&2&-2&1&2&-2&2 \\
        -2&0&1&-1&1&1&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&1&-2&1 \\ -2&1&2&-2&1&1&-2&2 \\ -3&0&3&-2&1&2&-3&2 \\
        -4&0&4&-3&2&2&-4&4 \\ -3&0&3&-3&2&2&-3&3 \\ -2&0&2&-2&1&2&-2&2 \\
        -2&0&1&-1&1&1&-1&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-2&0&1 \\ -1&-1&1&-1&3&-2&-1&1 \\
        -1&0&1&-2&4&-3&-1&2 \\ -2&0&2&-3&6&-4&-2&2 \\
        -2&0&2&-2&4&-3&-2&2 \\ -1&0&1&-1&3&-3&-1&1 \\
        0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-2&0&1 \\ -1&1&1&-2&3&-2&-1&1 \\ -1&0&1&-2&4&-3&-1&2 \\
        -2&0&2&-3&6&-4&-2&2 \\ -2&0&2&-2&4&-3&-2&2 \\
        -1&0&1&-1&3&-3&-1&1 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -2&-1&1&1&-2&1&0&1 \\ -2&0&1&1&-3&1&0&2 \\
        -4&0&2&1&-4&2&0&2 \\ -3&0&2&1&-4&2&0&1 \\ -3&0&2&1&-3&1&0&1 \\
        -2&0&2&0&-2&1&0&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -2&1&1&0&-2&1&0&1 \\ -2&0&1&1&-3&1&0&2 \\
        -4&0&2&1&-4&2&0&2 \\ -3&0&2&1&-4&2&0&1 \\ -3&0&2&1&-3&1&0&1 \\
        -2&0&2&0&-2&1&0&1 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&-1&1&0&-1&1&-1&0 \\ 0&0&1&0&-2&2&-2&0 \\
        0&0&2&-1&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-1&-1 \\
        0&0&2&-1&-1&1&-1&-1 \\ 0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ 0&1&1&-1&-1&1&-1&0 \\
        0&0&1&0&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-2&0 \\ 0&0&2&-1&-2&2&-1&-1 \\
        0&0&2&-1&-1&1&-1&-1 \\ 0&0&1&-1&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&2&-1&0&0 \\ -1&-1&2&-2&3&-1&-1&0 \\
        -1&0&3&-4&4&-1&-1&0 \\ -2&0&4&-5&6&-2&-2&0 \\
        -2&0&3&-4&5&-2&-1&0 \\ -1&0&2&-3&4&-2&0&-1 \\
        0&0&1&-2&3&-2&0&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-2&2&-1&0&0 \\ -1&1&2&-3&3&-1&-1&0 \\ -1&0&3&-4&4&-1&-1&0 \\
        -2&0&4&-5&6&-2&-2&0 \\ -2&0&3&-4&5&-2&-1&0 \\
        -1&0&2&-3&4&-2&0&-1 \\ 0&0&1&-2&3&-2&0&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&-1&2&0&-2&2&0&0 \\
        -2&0&3&-1&-3&3&0&0 \\ -4&0&4&-1&-4&4&0&0 \\
        -3&0&3&-1&-3&3&1&-1 \\ -3&0&3&-1&-2&2&1&-1 \\
        -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&-1&1&0&0 \\ -2&1&2&-1&-2&2&0&0 \\ -2&0&3&-1&-3&3&0&0 \\
        -4&0&4&-1&-4&4&0&0 \\ -3&0&3&-1&-3&3&1&-1 \\
        -3&0&3&-1&-2&2&1&-1 \\ -2&0&2&-1&-1&1&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&-1&1 \\ -1&-1&2&-1&2&-1&-2&1 \\
        -1&0&3&-2&2&-1&-3&2 \\ -2&0&4&-3&4&-2&-4&2 \\
        -2&0&4&-3&3&-1&-3&1 \\ -1&0&3&-2&2&-1&-2&0 \\
        0&0&2&-2&2&-1&-1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&1&-1&-1&1 \\ -1&1&2&-2&2&-1&-2&1 \\
        -1&0&3&-2&2&-1&-3&2 \\ -2&0&4&-3&4&-2&-4&2 \\
        -2&0&4&-3&3&-1&-3&1 \\ -1&0&3&-2&2&-1&-2&0 \\
        0&0&2&-2&2&-1&-1&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&-1&-1&0&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&0&-1&2&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 1&1&-1&-1&0&1&-1&1 \\ 1&0&-2&0&0&1&-1&1 \\
        2&0&-2&-1&0&2&-2&2 \\ 2&0&-2&0&-1&2&-2&2 \\ 2&0&-2&0&0&1&-2&2 \\
        1&0&-1&0&0&1&-2&1 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&2&-2 \\ 0&-1&-1&2&-2&0&3&-2 \\ 0&0&-2&2&-2&0&4&-3 \\
        0&0&-2&3&-4&0&6&-4 \\ 0&0&-2&3&-3&-1&5&-3 \\
        -1&0&-1&2&-2&-1&4&-2 \\ -1&0&-1&2&-2&0&2&-1 \\
        -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&2&-2 \\ 0&1&-1&1&-2&0&3&-2 \\ 0&0&-2&2&-2&0&4&-3 \\
        0&0&-2&3&-4&0&6&-4 \\ 0&0&-2&3&-3&-1&5&-3 \\
        -1&0&-1&2&-2&-1&4&-2 \\ -1&0&-1&2&-2&0&2&-1 \\
        -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&-1&-1&1&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&1&-2&1&-1 \\ 1&1&-1&0&2&-3&1&-1 \\ 1&0&-2&1&3&-4&1&-1 \\
        2&0&-2&1&4&-6&2&-2 \\ 1&0&-1&1&3&-5&1&-1 \\ 1&0&-1&1&2&-4&1&-1 \\
        1&0&-1&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 0&-1&-1&3&-3&0&2&-1 \\ 0&0&-2&4&-4&0&2&-1 \\
        0&0&-2&5&-6&0&4&-2 \\ 0&0&-1&4&-5&0&3&-2 \\ -1&0&0&3&-4&0&2&-1 \\
        -1&0&0&2&-3&1&1&-1 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&0&1&-1 \\ 0&1&-1&2&-3&0&2&-1 \\ 0&0&-2&4&-4&0&2&-1 \\
        0&0&-2&5&-6&0&4&-2 \\ 0&0&-1&4&-5&0&3&-2 \\ -1&0&0&3&-4&0&2&-1 \\
        -1&0&0&2&-3&1&1&-1 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ -1&-1&0&0&-1&2&0&1 \\ -1&0&0&-1&-1&2&1&1 \\
        -2&0&0&-1&-2&4&0&2 \\ -1&0&-1&0&-2&3&0&2 \\ -1&0&-1&0&-1&2&0&2 \\
        -1&0&0&0&-1&1&0&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&0&1 \\ -1&1&0&-1&-1&2&0&1 \\ -1&0&0&-1&-1&2&1&1 \\
        -2&0&0&-1&-2&4&0&2 \\ -1&0&-1&0&-2&3&0&2 \\ -1&0&-1&0&-1&2&0&2 \\
        -1&0&0&0&-1&1&0&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&0&0&-2&0&3&-1&-1 \\
        2&0&0&-3&0&4&-2&0 \\ 2&0&-1&-2&0&3&-1&0 \\ 2&0&-1&-2&1&2&-1&0 \\
        1&0&-1&-1&1&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&2&-1&0 \\ 1&1&0&-2&0&2&-1&0 \\ 1&0&0&-2&0&3&-1&-1 \\
        2&0&0&-3&0&4&-2&0 \\ 2&0&-1&-2&0&3&-1&0 \\ 2&0&-1&-2&1&2&-1&0 \\
        1&0&-1&-1&1&1&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&2 \\ 0&-1&0&-1&3&-1&-2&2 \\ 0&0&0&-2&4&-2&-2&3 \\
        0&0&0&-3&6&-2&-4&4 \\ 0&0&0&-2&4&-1&-4&4 \\
        1&0&-1&-1&3&-1&-3&3 \\ 1&0&0&-1&2&-1&-2&2 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&-1&2 \\ 0&1&0&-2&3&-1&-2&2 \\
        0&0&0&-2&4&-2&-2&3 \\ 0&0&0&-3&6&-2&-4&4 \\ 0&0&0&-2&4&-1&-4&4 \\
        1&0&-1&-1&3&-1&-3&3 \\ 1&0&0&-1&2&-1&-2&2 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&-1&2 \\ -1&-1&0&1&-2&2&-1&2 \\
        -1&0&0&1&-3&2&-1&3 \\ -2&0&0&1&-4&4&-2&4 \\ -1&0&0&1&-4&4&-2&3 \\
        -1&0&0&1&-3&3&-2&3 \\ -1&0&1&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&1&-1&2 \\ -1&1&0&0&-2&2&-1&2 \\ -1&0&0&1&-3&2&-1&3 \\
        -2&0&0&1&-4&4&-2&4 \\ -1&0&0&1&-4&4&-2&3 \\ -1&0&0&1&-3&3&-2&3 \\
        -1&0&1&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 1&-1&0&0&-1&2&-2&1 \\ 1&0&0&0&-2&3&-3&1 \\
        2&0&0&-1&-2&4&-4&2 \\ 2&0&0&-1&-2&4&-3&1 \\ 2&0&0&-1&-1&3&-3&1 \\
        1&0&0&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&1 \\ 1&1&0&-1&-1&2&-2&1 \\ 1&0&0&0&-2&3&-3&1 \\
        2&0&0&-1&-2&4&-4&2 \\ 2&0&0&-1&-2&4&-3&1 \\ 2&0&0&-1&-1&3&-3&1 \\
        1&0&0&-1&0&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ -1&-1&0&1&1&-2&2&-1 \\ -1&0&0&0&2&-3&3&-1 \\
        -2&0&0&1&2&-4&4&-2 \\ -2&0&0&1&2&-4&3&-1 \\ -2&0&0&1&1&-3&3&-1 \\
        -1&0&0&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-1 \\ -1&1&0&0&1&-2&2&-1 \\ -1&0&0&0&2&-3&3&-1 \\
        -2&0&0&1&2&-4&4&-2 \\ -2&0&0&1&2&-4&3&-1 \\ -2&0&0&1&1&-3&3&-1 \\
        -1&0&0&1&0&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&1&-2 \\ 1&-1&0&0&2&-2&1&-2 \\ 1&0&0&-1&3&-2&1&-3 \\
        2&0&0&-1&4&-4&2&-4 \\ 1&0&0&-1&4&-4&2&-3 \\ 1&0&0&-1&3&-3&2&-3 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-1&1&-2 \\ 1&1&0&-1&2&-2&1&-2 \\ 1&0&0&-1&3&-2&1&-3 \\
        2&0&0&-1&4&-4&2&-4 \\ 1&0&0&-1&4&-4&2&-3 \\ 1&0&0&-1&3&-3&2&-3 \\
        1&0&-1&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&1&-2 \\ 0&-1&0&2&-3&1&2&-2 \\ 0&0&0&2&-4&2&2&-3 \\
        0&0&0&3&-6&2&4&-4 \\ 0&0&0&2&-4&1&4&-4 \\ -1&0&1&1&-3&1&3&-3 \\
        -1&0&0&1&-2&1&2&-2 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&1&-2 \\ 0&1&0&1&-3&1&2&-2 \\ 0&0&0&2&-4&2&2&-3 \\
        0&0&0&3&-6&2&4&-4 \\ 0&0&0&2&-4&1&4&-4 \\ -1&0&1&1&-3&1&3&-3 \\
        -1&0&0&1&-2&1&2&-2 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ -1&-1&0&2&0&-2&1&0 \\ -1&0&0&2&0&-3&1&1 \\
        -2&0&0&3&0&-4&2&0 \\ -2&0&1&2&0&-3&1&0 \\ -2&0&1&2&-1&-2&1&0 \\
        -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-2&1&0 \\ -1&1&0&1&0&-2&1&0 \\ -1&0&0&2&0&-3&1&1 \\
        -2&0&0&3&0&-4&2&0 \\ -2&0&1&2&0&-3&1&0 \\ -2&0&1&2&-1&-2&1&0 \\
        -1&0&1&1&-1&-1&1&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ 1&-1&0&1&1&-2&0&-1 \\ 1&0&0&1&1&-2&-1&-1 \\
        2&0&0&1&2&-4&0&-2 \\ 1&0&1&0&2&-3&0&-2 \\ 1&0&1&0&1&-2&0&-2 \\
        1&0&0&0&1&-1&0&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&0&-1&0&-1 \\ 1&1&0&0&1&-2&0&-1 \\ 1&0&0&1&1&-2&-1&-1 \\
        2&0&0&1&2&-4&0&-2 \\ 1&0&1&0&2&-3&0&-2 \\ 1&0&1&0&1&-2&0&-2 \\
        1&0&0&0&1&-1&0&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ 0&-1&1&-2&3&0&-2&1 \\ 0&0&2&-4&4&0&-2&1 \\
        0&0&2&-5&6&0&-4&2 \\ 0&0&1&-4&5&0&-3&2 \\ 1&0&0&-3&4&0&-2&1 \\
        1&0&0&-2&3&-1&-1&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&0&-1&1 \\ 0&1&1&-3&3&0&-2&1 \\ 0&0&2&-4&4&0&-2&1 \\
        0&0&2&-5&6&0&-4&2 \\ 0&0&1&-4&5&0&-3&2 \\ 1&0&0&-3&4&0&-2&1 \\
        1&0&0&-2&3&-1&-1&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&-1&1&0&-2&3&-1&1 \\ -1&0&2&-1&-3&4&-1&1 \\
        -2&0&2&-1&-4&6&-2&2 \\ -1&0&1&-1&-3&5&-1&1 \\
        -1&0&1&-1&-2&4&-1&1 \\ -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&-1&2&-1&1 \\ -1&1&1&-1&-2&3&-1&1 \\
        -1&0&2&-1&-3&4&-1&1 \\ -2&0&2&-1&-4&6&-2&2 \\
        -1&0&1&-1&-3&5&-1&1 \\ -1&0&1&-1&-2&4&-1&1 \\
        -1&0&1&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-2&2 \\ 0&-1&1&-1&2&0&-3&2 \\ 0&0&2&-2&2&0&-4&3 \\
        0&0&2&-3&4&0&-6&4 \\ 0&0&2&-3&3&1&-5&3 \\ 1&0&1&-2&2&1&-4&2 \\
        1&0&1&-2&2&0&-2&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&-2&2 \\ 0&1&1&-2&2&0&-3&2 \\ 0&0&2&-2&2&0&-4&3 \\
        0&0&2&-3&4&0&-6&4 \\ 0&0&2&-3&3&1&-5&3 \\ 1&0&1&-2&2&1&-4&2 \\
        1&0&1&-2&2&0&-2&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&-1&1&1&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ -1&1&1&0&0&-1&1&-1 \\ -1&0&2&0&0&-1&1&-1 \\
        -2&0&2&1&0&-2&2&-2 \\ -2&0&2&0&1&-2&2&-2 \\ -2&0&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&1&-1 \\ 1&-1&-2&2&-2&1&2&-1 \\ 1&0&-3&2&-2&1&3&-2 \\
        2&0&-4&3&-4&2&4&-2 \\ 2&0&-4&3&-3&1&3&-1 \\ 1&0&-3&2&-2&1&2&0 \\
        0&0&-2&2&-2&1&1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&-1&1&1&-1 \\ 1&1&-2&1&-2&1&2&-1 \\ 1&0&-3&2&-2&1&3&-2 \\
        2&0&-4&3&-4&2&4&-2 \\ 2&0&-4&3&-3&1&3&-1 \\ 1&0&-3&2&-2&1&2&0 \\
        0&0&-2&2&-2&1&1&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&-1&-2&1&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&1&-1&0&0 \\ 2&1&-2&0&2&-2&0&0 \\ 2&0&-3&1&3&-3&0&0 \\
        4&0&-4&1&4&-4&0&0 \\ 3&0&-3&1&3&-3&-1&1 \\ 3&0&-3&1&2&-2&-1&1 \\
        2&0&-2&1&1&-1&-1&0 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-2&1&0&0 \\ 1&-1&-2&3&-3&1&1&0 \\ 1&0&-3&4&-4&1&1&0 \\
        2&0&-4&5&-6&2&2&0 \\ 2&0&-3&4&-5&2&1&0 \\ 1&0&-2&3&-4&2&0&1 \\
        0&0&-1&2&-3&2&0&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&2&-2&1&0&0 \\ 1&1&-2&2&-3&1&1&0 \\ 1&0&-3&4&-4&1&1&0 \\
        2&0&-4&5&-6&2&2&0 \\ 2&0&-3&4&-5&2&1&0 \\ 1&0&-2&3&-4&2&0&1 \\
        0&0&-1&2&-3&2&0&0 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&-1&-1&1&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-2&1&2&-2&1&1 \\ 0&0&-2&1&1&-1&1&1 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 0&1&-1&0&1&-1&1&0 \\ 0&0&-1&0&2&-2&2&0 \\
        0&0&-2&1&2&-2&2&0 \\ 0&0&-2&1&2&-2&1&1 \\ 0&0&-2&1&1&-1&1&1 \\
        0&0&-1&1&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 2&-1&-1&0&2&-1&0&-1 \\ 2&0&-1&-1&3&-1&0&-2 \\
        4&0&-2&-1&4&-2&0&-2 \\ 3&0&-2&-1&4&-2&0&-1 \\
        3&0&-2&-1&3&-1&0&-1 \\ 2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&0&-1 \\ 2&1&-1&-1&2&-1&0&-1 \\
        2&0&-1&-1&3&-1&0&-2 \\ 4&0&-2&-1&4&-2&0&-2 \\
        3&0&-2&-1&4&-2&0&-1 \\ 3&0&-2&-1&3&-1&0&-1 \\
        2&0&-2&0&2&-1&0&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&2&0&-1 \\ 1&-1&-1&2&-3&2&1&-1 \\ 1&0&-1&2&-4&3&1&-2 \\
        2&0&-2&3&-6&4&2&-2 \\ 2&0&-2&2&-4&3&2&-2 \\ 1&0&-1&1&-3&3&1&-1 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&2&0&-1 \\ 1&1&-1&1&-3&2&1&-1 \\ 1&0&-1&2&-4&3&1&-2 \\
        2&0&-2&3&-6&4&2&-2 \\ 2&0&-2&2&-4&3&2&-2 \\ 1&0&-1&1&-3&3&1&-1 \\
        0&0&-1&1&-2&2&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&-1&-2&2&-1&-1&2&-2 \\
        3&0&-3&2&-1&-2&3&-2 \\ 4&0&-4&3&-2&-2&4&-4 \\
        3&0&-3&3&-2&-2&3&-3 \\ 2&0&-2&2&-1&-2&2&-2 \\
        2&0&-1&1&-1&-1&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&-1&2&-1 \\ 2&1&-2&1&-1&-1&2&-2 \\
        3&0&-3&2&-1&-2&3&-2 \\ 4&0&-4&3&-2&-2&4&-4 \\
        3&0&-3&3&-2&-2&3&-3 \\ 2&0&-2&2&-1&-2&2&-2 \\
        2&0&-1&1&-1&-1&1&-1 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&-1&-1&2&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-1&2&0&-1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 0&1&-1&1&0&-1&0&1 \\ 0&0&-1&2&0&-2&0&2 \\
        0&0&-2&3&0&-2&0&2 \\ 0&0&-1&2&0&-1&-1&2 \\ 0&0&-1&2&-1&0&-1&2 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&0 \\ 2&-1&-1&1&1&-1&-1&0 \\ 2&0&-1&1&1&-1&-2&0 \\
        4&0&-2&1&2&-2&-2&0 \\ 3&0&-1&0&2&-1&-2&0 \\ 3&0&-1&0&1&0&-2&0 \\
        2&0&-1&0&1&0&-1&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&0 \\ 2&1&-1&0&1&-1&-1&0 \\ 2&0&-1&1&1&-1&-2&0 \\
        4&0&-2&1&2&-2&-2&0 \\ 3&0&-1&0&2&-1&-2&0 \\ 3&0&-1&0&1&0&-2&0 \\
        2&0&-1&0&1&0&-1&-1 \\ 1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&-1&-1&1&-1&0&2&-3 \\ 3&0&-1&0&-1&0&3&-4 \\
        4&0&-2&1&-2&0&4&-6 \\ 3&0&-2&1&-1&-1&4&-5 \\
        2&0&-1&0&0&-1&3&-4 \\ 2&0&-1&0&0&-1&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-2 \\ 2&1&-1&0&-1&0&2&-3 \\ 3&0&-1&0&-1&0&3&-4 \\
        4&0&-2&1&-2&0&4&-6 \\ 3&0&-2&1&-1&-1&4&-5 \\
        2&0&-1&0&0&-1&3&-4 \\ 2&0&-1&0&0&-1&2&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&-1&0&1&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&-1&2&-1&0&0 \\ -3&-1&2&-1&2&-1&0&1 \\ -4&0&2&-2&3&-1&0&1 \\
        -6&0&4&-3&4&-2&0&2 \\ -5&0&3&-2&3&-2&0&2 \\ -4&0&2&-1&2&-2&1&1 \\
        -3&0&1&0&1&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&-1&-1&2&-2&0&1&-2 \\ 3&0&-1&2&-3&0&1&-2 \\
        4&0&-2&3&-4&0&2&-4 \\ 3&0&-1&2&-3&0&2&-4 \\ 2&0&0&1&-2&0&1&-3 \\
        2&0&0&0&-1&0&1&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 2&1&-1&1&-2&0&1&-2 \\ 3&0&-1&2&-3&0&1&-2 \\
        4&0&-2&3&-4&0&2&-4 \\ 3&0&-1&2&-3&0&2&-4 \\ 2&0&0&1&-2&0&1&-3 \\
        2&0&0&0&-1&0&1&-2 \\ 1&0&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&0&1&0 \\ 3&-1&-3&2&-1&0&1&-1 \\ 4&0&-4&2&-1&-1&2&-1 \\
        6&0&-6&3&-2&0&2&-2 \\ 5&0&-5&3&-2&0&1&-1 \\ 4&0&-4&2&-1&0&0&0 \\
        3&0&-2&1&-1&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&0&1&0 \\ 3&1&-3&1&-1&0&1&-1 \\ 4&0&-4&2&-1&-1&2&-1 \\
        6&0&-6&3&-2&0&2&-2 \\ 5&0&-5&3&-2&0&1&-1 \\ 4&0&-4&2&-1&0&0&0 \\
        3&0&-2&1&-1&0&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&1&1&-1 \\ 3&-1&-2&1&-1&1&1&-2 \\ 4&0&-2&0&-1&1&2&-3 \\
        6&0&-4&1&-2&2&2&-4 \\ 5&0&-4&1&-1&1&2&-3 \\ 4&0&-3&0&0&1&1&-2 \\
        3&0&-2&0&0&0&1&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&1&1&-1 \\ 3&1&-2&0&-1&1&1&-2 \\ 4&0&-2&0&-1&1&2&-3 \\
        6&0&-4&1&-2&2&2&-4 \\ 5&0&-4&1&-1&1&2&-3 \\ 4&0&-3&0&0&1&1&-2 \\
        3&0&-2&0&0&0&1&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-2&1&0&0 \\ 3&-1&-2&2&-2&1&0&-1 \\ 4&0&-2&2&-3&1&0&-1 \\
        6&0&-4&3&-4&2&0&-2 \\ 5&0&-3&2&-3&2&0&-2 \\
        4&0&-2&1&-2&2&-1&-1 \\ 3&0&-1&0&-1&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&1&-2&1&0&0 \\ 3&1&-2&1&-2&1&0&-1 \\ 4&0&-2&2&-3&1&0&-1 \\
        6&0&-4&3&-4&2&0&-2 \\ 5&0&-3&2&-3&2&0&-2 \\
        4&0&-2&1&-2&2&-1&-1 \\ 3&0&-1&0&-1&1&0&-1 \\ 2&0&-1&0&0&0&0&0
        \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{99}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{99}^{(2)}$&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1
&1&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{99}^{(3)}$&1&1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1
&-1&1&1&-1&-1&1&1&-1&1

\\  $\chi_{99}^{(4)}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1
&-1&-1&1&1&1&1&-1&-1&1

\\  $\chi_{99}^{(5)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&1&-1&1&-1&-1

\\  $\chi_{99}^{(6)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1
&1&-1&-1&1&-1&1&1&-1&-1

\\  $\chi_{99}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&-1&-1&-1&-1&1

\\  $\chi_{99}^{(8)}$&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1
&-1&1&1&-1&1&-1&1&-1&1

\\  $\chi_{99}^{(9)}$&1&1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{99}^{({10})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1
&1&1&1&1&-1&-1&1&1&1

\\  $\chi_{99}^{({11})}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{({12})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{99}^{({13})}$&1&1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&1
&1&-1&1&-1&1&-1&-1&1&1

\\  $\chi_{99}^{({14})}$&1&-1&1&-1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1
&1&-1&1&-1&-1&1&-1&1&1

\\  $\chi_{99}^{({15})}$&1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1
&-1&-1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{99}^{({16})}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1
&-1&1&-1&1&1&-1&-1&1&-1

\\  $\chi_{99}^{({17})}$&1&A&A&A&A&A&A&A&-1&-1&A&A&-1&-1&-1&-1
&A&A&A&A&-1&-1&-1&-1&A

\\  $\chi_{99}^{({18})}$&1&-A&-A&-A&-A&-A&-A&-A&-1&-1&-A&-A&-1&-1&-1&-1
&-A&-A&-A&-A&-1&-1&-1&-1&-A

\\  $\chi_{99}^{({19})}$&1&-A&A&-A&A&-A&-A&A&1&-1&-A&A&-1&1&1&-1
&-A&A&-A&A&-1&1&1&-1&-A

\\  $\chi_{99}^{({20})}$&1&A&-A&A&-A&A&A&-A&1&-1&A&-A&-1&1&1&-1
&A&-A&A&-A&-1&1&1&-1&A

\\  $\chi_{99}^{({21})}$&1&A&A&A&A&A&-A&-A&-1&-1&-A&-A&1&1&-1&-1
&-A&-A&-A&-A&1&1&-1&-1&-A

\\  $\chi_{99}^{({22})}$&1&-A&-A&-A&-A&-A&A&A&-1&-1&A&A&1&1&-1&-1
&A&A&A&A&1&1&-1&-1&A

\\  $\chi_{99}^{({23})}$&1&-A&A&-A&A&-A&A&-A&1&-1&A&-A&1&-1&1&-1
&A&-A&A&-A&1&-1&1&-1&A

\\  $\chi_{99}^{({24})}$&1&A&-A&A&-A&A&-A&A&1&-1&-A&A&1&-1&1&-1
&-A&A&-A&A&1&-1&1&-1&-A

\\  $\chi_{99}^{({25})}$&1&A&A&A&A&A&A&A&1&1&A&A&-1&-1&1&1
&A&A&-A&-A&-1&-1&1&1&-A

\\  $\chi_{99}^{({26})}$&1&-A&-A&-A&-A&-A&-A&-A&1&1&-A&-A&-1&-1&1&1
&-A&-A&A&A&-1&-1&1&1&A

\\  $\chi_{99}^{({27})}$&1&-A&A&-A&A&-A&-A&A&-1&1&-A&A&-1&1&-1&1
&-A&A&A&-A&-1&1&-1&1&A

\\  $\chi_{99}^{({28})}$&1&A&-A&A&-A&A&A&-A&-1&1&A&-A&-1&1&-1&1
&A&-A&-A&A&-1&1&-1&1&-A

\\  $\chi_{99}^{({29})}$&1&A&A&A&A&A&-A&-A&1&1&-A&-A&1&1&1&1
&-A&-A&A&A&1&1&1&1&A

\\  $\chi_{99}^{({30})}$&1&-A&-A&-A&-A&-A&A&A&1&1&A&A&1&1&1&1
&A&A&-A&-A&1&1&1&1&-A

\\  $\chi_{99}^{({31})}$&1&-A&A&-A&A&-A&A&-A&-1&1&A&-A&1&-1&-1&1
&A&-A&-A&A&1&-1&-1&1&-A

\\  $\chi_{99}^{({32})}$&1&A&-A&A&-A&A&-A&A&-1&1&-A&A&1&-1&-1&1
&-A&A&A&-A&1&-1&-1&1&A

\\  $\chi_{99}^{({33})}$&1&B&/B&/B&-1&-1&-B&-B&-1&-1&-/B&-/B&B&B&/B&/B
&1&1&-1&-1&/B&/B&B&B&/B

\\  $\chi_{99}^{({34})}$&1&/B&B&B&-1&-1&-/B&-/B&-1&-1&-B&-B&/B&/B&B&B
&1&1&-1&-1&B&B&/B&/B&B

\\  $\chi_{99}^{({35})}$&1&-B&/B&-/B&-1&1&B&-B&1&-1&/B&-/B&B&-B&-/B&/B
&-1&1&1&-1&/B&-/B&-B&B&-/B

\\  $\chi_{99}^{({36})}$&1&-/B&B&-B&-1&1&/B&-/B&1&-1&B&-B&/B&-/B&-B&B
&-1&1&1&-1&B&-B&-/B&/B&-B

\\  $\chi_{99}^{({37})}$&1&B&/B&/B&-1&-1&B&B&-1&-1&/B&/B&-B&-B&/B&/B
&-1&-1&1&1&-/B&-/B&B&B&-/B

\\  $\chi_{99}^{({38})}$&1&/B&B&B&-1&-1&/B&/B&-1&-1&B&B&-/B&-/B&B&B
&-1&-1&1&1&-B&-B&/B&/B&-B

\\  $\chi_{99}^{({39})}$&1&-B&/B&-/B&-1&1&-B&B&1&-1&-/B&/B&-B&B&-/B&/B
&1&-1&-1&1&-/B&/B&-B&B&/B

\\  $\chi_{99}^{({40})}$&1&-/B&B&-B&-1&1&-/B&/B&1&-1&-B&B&-/B&/B&-B&B
&1&-1&-1&1&-B&B&-/B&/B&B

\\  $\chi_{99}^{({41})}$&1&B&-/B&/B&1&-1&-B&B&1&-1&-/B&/B&B&-B&-/B&/B
&1&-1&-1&1&/B&-/B&-B&B&/B

\\  $\chi_{99}^{({42})}$&1&/B&-B&B&1&-1&-/B&/B&1&-1&-B&B&/B&-/B&-B&B
&1&-1&-1&1&B&-B&-/B&/B&B

\\  $\chi_{99}^{({43})}$&1&-B&-/B&-/B&1&1&B&B&-1&-1&/B&/B&B&B&/B&/B
&-1&-1&1&1&/B&/B&B&B&-/B

\\  $\chi_{99}^{({44})}$&1&-/B&-B&-B&1&1&/B&/B&-1&-1&B&B&/B&/B&B&B
&-1&-1&1&1&B&B&/B&/B&-B

\\  $\chi_{99}^{({45})}$&1&B&-/B&/B&1&-1&B&-B&1&-1&/B&-/B&-B&B&-/B&/B
&-1&1&1&-1&-/B&/B&-B&B&-/B

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\  $\chi_{99}^{({46})}$&1&/B&-B&B&1&-1&/B&-/B&1&-1&B&-B&-/B&/B&-B&B
&-1&1&1&-1&-B&B&-/B&/B&-B

\\  $\chi_{99}^{({47})}$&1&-B&-/B&-/B&1&1&-B&-B&-1&-1&-/B&-/B&-B&-B&/B&/B
&1&1&-1&-1&-/B&-/B&B&B&/B

\\  $\chi_{99}^{({48})}$&1&-/B&-B&-B&1&1&-/B&-/B&-1&-1&-B&-B&-/B&-/B&B&B
&1&1&-1&-1&-B&-B&/B&/B&B

\\  $\chi_{99}^{({49})}$&1&C&-/C&-/C&A&A&C&C&-1&-1&-/C&-/C&B&B&/B&/B
&A&A&A&A&/B&/B&B&B&-/C

\\  $\chi_{99}^{({50})}$&1&-C&/C&/C&-A&-A&-C&-C&-1&-1&/C&/C&B&B&/B&/B
&-A&-A&-A&-A&/B&/B&B&B&/C

\\  $\chi_{99}^{({51})}$&1&-/C&C&C&A&A&-/C&-/C&-1&-1&C&C&/B&/B&B&B
&A&A&A&A&B&B&/B&/B&C

\\  $\chi_{99}^{({52})}$&1&/C&-C&-C&-A&-A&/C&/C&-1&-1&-C&-C&/B&/B&B&B
&-A&-A&-A&-A&B&B&/B&/B&-C

\\  $\chi_{99}^{({53})}$&1&-C&-/C&/C&A&-A&-C&C&1&-1&/C&-/C&B&-B&-/B&/B
&-A&A&-A&A&/B&-/B&-B&B&/C

\\  $\chi_{99}^{({54})}$&1&C&/C&-/C&-A&A&C&-C&1&-1&-/C&/C&B&-B&-/B&/B
&A&-A&A&-A&/B&-/B&-B&B&-/C

\\  $\chi_{99}^{({55})}$&1&/C&C&-C&A&-A&/C&-/C&1&-1&-C&C&/B&-/B&-B&B
&-A&A&-A&A&B&-B&-/B&/B&-C

\\  $\chi_{99}^{({56})}$&1&-/C&-C&C&-A&A&-/C&/C&1&-1&C&-C&/B&-/B&-B&B
&A&-A&A&-A&B&-B&-/B&/B&C

\\  $\chi_{99}^{({57})}$&1&C&-/C&-/C&A&A&-C&-C&-1&-1&/C&/C&-B&-B&/B&/B
&-A&-A&-A&-A&-/B&-/B&B&B&/C

\\  $\chi_{99}^{({58})}$&1&-C&/C&/C&-A&-A&C&C&-1&-1&-/C&-/C&-B&-B&/B&/B
&A&A&A&A&-/B&-/B&B&B&-/C

\\  $\chi_{99}^{({59})}$&1&-/C&C&C&A&A&/C&/C&-1&-1&-C&-C&-/B&-/B&B&B
&-A&-A&-A&-A&-B&-B&/B&/B&-C

\\  $\chi_{99}^{({60})}$&1&/C&-C&-C&-A&-A&-/C&-/C&-1&-1&C&C&-/B&-/B&B&B
&A&A&A&A&-B&-B&/B&/B&C

\\  $\chi_{99}^{({61})}$&1&-C&-/C&/C&A&-A&C&-C&1&-1&-/C&/C&-B&B&-/B&/B
&A&-A&A&-A&-/B&/B&-B&B&-/C

\\  $\chi_{99}^{({62})}$&1&C&/C&-/C&-A&A&-C&C&1&-1&/C&-/C&-B&B&-/B&/B
&-A&A&-A&A&-/B&/B&-B&B&/C

\\  $\chi_{99}^{({63})}$&1&/C&C&-C&A&-A&-/C&/C&1&-1&C&-C&-/B&/B&-B&B
&A&-A&A&-A&-B&B&-/B&/B&C

\\  $\chi_{99}^{({64})}$&1&-/C&-C&C&-A&A&/C&-/C&1&-1&-C&C&-/B&/B&-B&B
&-A&A&-A&A&-B&B&-/B&/B&-C

\\  $\chi_{99}^{({65})}$&1&B&/B&/B&-1&-1&-B&-B&1&1&-/B&-/B&B&B&-/B&-/B
&1&1&1&1&/B&/B&-B&-B&-/B

\\  $\chi_{99}^{({66})}$&1&/B&B&B&-1&-1&-/B&-/B&1&1&-B&-B&/B&/B&-B&-B
&1&1&1&1&B&B&-/B&-/B&-B

\\  $\chi_{99}^{({67})}$&1&-B&/B&-/B&-1&1&B&-B&-1&1&/B&-/B&B&-B&/B&-/B
&-1&1&-1&1&/B&-/B&B&-B&/B

\\  $\chi_{99}^{({68})}$&1&-/B&B&-B&-1&1&/B&-/B&-1&1&B&-B&/B&-/B&B&-B
&-1&1&-1&1&B&-B&/B&-/B&B

\\  $\chi_{99}^{({69})}$&1&B&/B&/B&-1&-1&B&B&1&1&/B&/B&-B&-B&-/B&-/B
&-1&-1&-1&-1&-/B&-/B&-B&-B&/B

\\  $\chi_{99}^{({70})}$&1&/B&B&B&-1&-1&/B&/B&1&1&B&B&-/B&-/B&-B&-B
&-1&-1&-1&-1&-B&-B&-/B&-/B&B

\\  $\chi_{99}^{({71})}$&1&-B&/B&-/B&-1&1&-B&B&-1&1&-/B&/B&-B&B&/B&-/B
&1&-1&1&-1&-/B&/B&B&-B&-/B

\\  $\chi_{99}^{({72})}$&1&-/B&B&-B&-1&1&-/B&/B&-1&1&-B&B&-/B&/B&B&-B
&1&-1&1&-1&-B&B&/B&-/B&-B

\\  $\chi_{99}^{({73})}$&1&B&-/B&/B&1&-1&-B&B&-1&1&-/B&/B&B&-B&/B&-/B
&1&-1&1&-1&/B&-/B&B&-B&-/B

\\  $\chi_{99}^{({74})}$&1&/B&-B&B&1&-1&-/B&/B&-1&1&-B&B&/B&-/B&B&-B
&1&-1&1&-1&B&-B&/B&-/B&-B

\\  $\chi_{99}^{({75})}$&1&-B&-/B&-/B&1&1&B&B&1&1&/B&/B&B&B&-/B&-/B
&-1&-1&-1&-1&/B&/B&-B&-B&/B

\\  $\chi_{99}^{({76})}$&1&-/B&-B&-B&1&1&/B&/B&1&1&B&B&/B&/B&-B&-B
&-1&-1&-1&-1&B&B&-/B&-/B&B

\\  $\chi_{99}^{({77})}$&1&B&-/B&/B&1&-1&B&-B&-1&1&/B&-/B&-B&B&/B&-/B
&-1&1&-1&1&-/B&/B&B&-B&/B

\\  $\chi_{99}^{({78})}$&1&/B&-B&B&1&-1&/B&-/B&-1&1&B&-B&-/B&/B&B&-B
&-1&1&-1&1&-B&B&/B&-/B&B

\\  $\chi_{99}^{({79})}$&1&-B&-/B&-/B&1&1&-B&-B&1&1&-/B&-/B&-B&-B&-/B&-/B
&1&1&1&1&-/B&-/B&-B&-B&-/B

\\  $\chi_{99}^{({80})}$&1&-/B&-B&-B&1&1&-/B&-/B&1&1&-B&-B&-/B&-/B&-B&-B
&1&1&1&1&-B&-B&-/B&-/B&-B

\\  $\chi_{99}^{({81})}$&1&C&-/C&-/C&A&A&C&C&1&1&-/C&-/C&B&B&-/B&-/B
&A&A&-A&-A&/B&/B&-B&-B&/C

\\  $\chi_{99}^{({82})}$&1&-C&/C&/C&-A&-A&-C&-C&1&1&/C&/C&B&B&-/B&-/B
&-A&-A&A&A&/B&/B&-B&-B&-/C

\\  $\chi_{99}^{({83})}$&1&-/C&C&C&A&A&-/C&-/C&1&1&C&C&/B&/B&-B&-B
&A&A&-A&-A&B&B&-/B&-/B&-C

\\  $\chi_{99}^{({84})}$&1&/C&-C&-C&-A&-A&/C&/C&1&1&-C&-C&/B&/B&-B&-B
&-A&-A&A&A&B&B&-/B&-/B&C

\\  $\chi_{99}^{({85})}$&1&-C&-/C&/C&A&-A&-C&C&-1&1&/C&-/C&B&-B&/B&-/B
&-A&A&A&-A&/B&-/B&B&-B&-/C

\\  $\chi_{99}^{({86})}$&1&C&/C&-/C&-A&A&C&-C&-1&1&-/C&/C&B&-B&/B&-/B
&A&-A&-A&A&/B&-/B&B&-B&/C

\\  $\chi_{99}^{({87})}$&1&/C&C&-C&A&-A&/C&-/C&-1&1&-C&C&/B&-/B&B&-B
&-A&A&A&-A&B&-B&/B&-/B&C

\\  $\chi_{99}^{({88})}$&1&-/C&-C&C&-A&A&-/C&/C&-1&1&C&-C&/B&-/B&B&-B
&A&-A&-A&A&B&-B&/B&-/B&-C

\\  $\chi_{99}^{({89})}$&1&C&-/C&-/C&A&A&-C&-C&1&1&/C&/C&-B&-B&-/B&-/B
&-A&-A&A&A&-/B&-/B&-B&-B&-/C

\\  $\chi_{99}^{({90})}$&1&-C&/C&/C&-A&-A&C&C&1&1&-/C&-/C&-B&-B&-/B&-/B
&A&A&-A&-A&-/B&-/B&-B&-B&/C
\end {tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\  $\chi_{99}^{({91})}$&1&-/C&C&C&A&A&/C&/C&1&1&-C&-C&-/B&-/B&-B&-B
&-A&-A&A&A&-B&-B&-/B&-/B&C

\\  $\chi_{99}^{({92})}$&1&/C&-C&-C&-A&-A&-/C&-/C&1&1&C&C&-/B&-/B&-B&-B
&A&A&-A&-A&-B&-B&-/B&-/B&-C

\\  $\chi_{99}^{({93})}$&1&-C&-/C&/C&A&-A&C&-C&-1&1&-/C&/C&-B&B&/B&-/B
&A&-A&-A&A&-/B&/B&B&-B&/C

\\  $\chi_{99}^{({94})}$&1&C&/C&-/C&-A&A&-C&C&-1&1&/C&-/C&-B&B&/B&-/B
&-A&A&A&-A&-/B&/B&B&-B&-/C

\\  $\chi_{99}^{({95})}$&1&/C&C&-C&A&-A&-/C&/C&-1&1&C&-C&-/B&/B&B&-B
&A&-A&-A&A&-B&B&/B&-/B&-C

\\  $\chi_{99}^{({96})}$&1&-/C&-C&C&-A&A&/C&-/C&-1&1&-C&C&-/B&/B&B&-B
&-A&A&A&-A&-B&B&/B&-/B&C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{99}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{99}^{(2)}$&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{99}^{(3)}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&1
&-1&1&-1&-1&1&1&-1&-1

\\  $\chi_{99}^{(4)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&-1&-1&1

\\  $\chi_{99}^{(5)}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&1&-1&-1&1&-1&1&1

\\  $\chi_{99}^{(6)}$&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&1
&-1&-1&1&-1&1&1&-1&-1

\\  $\chi_{99}^{(7)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&1
&1&-1&-1&1&1&1&1&-1

\\  $\chi_{99}^{(8)}$&-1&1&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&-1
&1&-1&1&-1&1&-1&1&1

\\  $\chi_{99}^{(9)}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{99}^{({10})}$&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{99}^{({11})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{({12})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1
&1&-1&-1&1&1&1&1&1

\\  $\chi_{99}^{({13})}$&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1
&-1&-1&1&-1&1&1&-1&1

\\  $\chi_{99}^{({14})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&-1
&1&1&-1&-1&1&-1&1&-1

\\  $\chi_{99}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1
&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{99}^{({16})}$&1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&1&-1&1

\\  $\chi_{99}^{({17})}$&A&-1&-1&A&A&-1&-1&-A&-A&1&1&-A&-A&-1&-1&-1
&-1&A&A&-1&-1&-1&-1&1

\\  $\chi_{99}^{({18})}$&-A&-1&-1&-A&-A&-1&-1&A&A&1&1&A&A&-1&-1&-1
&-1&-A&-A&-1&-1&-1&-1&1

\\  $\chi_{99}^{({19})}$&A&-1&1&-A&A&-1&1&-A&A&-1&1&-A&A&1&-1&-1
&1&A&-A&1&-1&-1&1&1

\\  $\chi_{99}^{({20})}$&-A&-1&1&A&-A&-1&1&A&-A&-1&1&A&-A&1&-1&-1
&1&-A&A&1&-1&-1&1&1

\\  $\chi_{99}^{({21})}$&-A&1&1&-A&-A&1&1&-A&-A&1&1&-A&-A&-1&-1&1
&1&A&A&-1&-1&1&1&-1

\\  $\chi_{99}^{({22})}$&A&1&1&A&A&1&1&A&A&1&1&A&A&-1&-1&1
&1&-A&-A&-1&-1&1&1&-1

\\  $\chi_{99}^{({23})}$&-A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&1&-1&1
&-1&A&-A&1&-1&1&-1&-1

\\  $\chi_{99}^{({24})}$&A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&1&-1&1
&-1&-A&A&1&-1&1&-1&-1

\\  $\chi_{99}^{({25})}$&-A&-1&-1&-A&-A&1&1&-A&-A&-1&-1&-A&-A&-1&-1&1
&1&-A&-A&-1&-1&1&1&1

\\  $\chi_{99}^{({26})}$&A&-1&-1&A&A&1&1&A&A&-1&-1&A&A&-1&-1&1
&1&A&A&-1&-1&1&1&1

\\  $\chi_{99}^{({27})}$&-A&-1&1&A&-A&1&-1&-A&A&1&-1&-A&A&1&-1&1
&-1&-A&A&1&-1&1&-1&1

\\  $\chi_{99}^{({28})}$&A&-1&1&-A&A&1&-1&A&-A&1&-1&A&-A&1&-1&1
&-1&A&-A&1&-1&1&-1&1

\\  $\chi_{99}^{({29})}$&A&1&1&A&A&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1&-1
&-1&-A&-A&-1&-1&-1&-1&-1

\\  $\chi_{99}^{({30})}$&-A&1&1&-A&-A&-1&-1&A&A&-1&-1&A&A&-1&-1&-1
&-1&A&A&-1&-1&-1&-1&-1

\\  $\chi_{99}^{({31})}$&A&1&-1&-A&A&-1&1&-A&A&1&-1&-A&A&1&-1&-1
&1&-A&A&1&-1&-1&1&-1

\\  $\chi_{99}^{({32})}$&-A&1&-1&A&-A&-1&1&A&-A&1&-1&A&-A&1&-1&-1
&1&A&-A&1&-1&-1&1&-1

\\  $\chi_{99}^{({33})}$&/B&-1&-1&B&B&1&1&B&B&-1&-1&/B&/B&-B&-B&-/B
&-/B&1&1&-/B&-/B&-B&-B&B

\\  $\chi_{99}^{({34})}$&B&-1&-1&/B&/B&1&1&/B&/B&-1&-1&B&B&-/B&-/B&-B
&-B&1&1&-B&-B&-/B&-/B&/B

\\  $\chi_{99}^{({35})}$&/B&-1&1&-B&B&1&-1&B&-B&1&-1&/B&-/B&B&-B&-/B
&/B&1&-1&/B&-/B&-B&B&B

\\  $\chi_{99}^{({36})}$&B&-1&1&-/B&/B&1&-1&/B&-/B&1&-1&B&-B&/B&-/B&-B
&B&1&-1&B&-B&-/B&/B&/B

\\  $\chi_{99}^{({37})}$&-/B&1&1&-B&-B&-1&-1&B&B&-1&-1&/B&/B&-B&-B&/B
&/B&1&1&-/B&-/B&B&B&-B

\\  $\chi_{99}^{({38})}$&-B&1&1&-/B&-/B&-1&-1&/B&/B&-1&-1&B&B&-/B&-/B&B
&B&1&1&-B&-B&/B&/B&-/B

\\  $\chi_{99}^{({39})}$&-/B&1&-1&B&-B&-1&1&B&-B&1&-1&/B&-/B&B&-B&/B
&-/B&1&-1&/B&-/B&B&-B&-B

\\  $\chi_{99}^{({40})}$&-B&1&-1&/B&-/B&-1&1&/B&-/B&1&-1&B&-B&/B&-/B&B
&-B&1&-1&B&-B&/B&-/B&-/B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{99}^{({41})}$&-/B&-1&1&B&-B&1&-1&-B&B&1&-1&-/B&/B&B&-B&-/B
&/B&-1&1&/B&-/B&-B&B&B

\\  $\chi_{99}^{({42})}$&-B&-1&1&/B&-/B&1&-1&-/B&/B&1&-1&-B&B&/B&-/B&-B
&B&-1&1&B&-B&-/B&/B&/B

\\  $\chi_{99}^{({43})}$&-/B&-1&-1&-B&-B&1&1&-B&-B&-1&-1&-/B&-/B&-B&-B&-/B
&-/B&-1&-1&-/B&-/B&-B&-B&B

\\  $\chi_{99}^{({44})}$&-B&-1&-1&-/B&-/B&1&1&-/B&-/B&-1&-1&-B&-B&-/B&-/B&-B
&-B&-1&-1&-B&-B&-/B&-/B&/B

\\  $\chi_{99}^{({45})}$&/B&1&-1&-B&B&-1&1&-B&B&1&-1&-/B&/B&B&-B&/B
&-/B&-1&1&/B&-/B&B&-B&-B

\\  $\chi_{99}^{({46})}$&B&1&-1&-/B&/B&-1&1&-/B&/B&1&-1&-B&B&/B&-/B&B
&-B&-1&1&B&-B&/B&-/B&-/B

\\  $\chi_{99}^{({47})}$&/B&1&1&B&B&-1&-1&-B&-B&-1&-1&-/B&-/B&-B&-B&/B
&/B&-1&-1&-/B&-/B&B&B&-B

\\  $\chi_{99}^{({48})}$&B&1&1&/B&/B&-1&-1&-/B&-/B&-1&-1&-B&-B&-/B&-/B&B
&B&-1&-1&-B&-B&/B&/B&-/B

\\  $\chi_{99}^{({49})}$&-/C&-1&-1&C&C&-1&-1&-C&-C&1&1&/C&/C&B&B&/B
&/B&A&A&/B&/B&B&B&-B

\\  $\chi_{99}^{({50})}$&/C&-1&-1&-C&-C&-1&-1&C&C&1&1&-/C&-/C&B&B&/B
&/B&-A&-A&/B&/B&B&B&-B

\\  $\chi_{99}^{({51})}$&C&-1&-1&-/C&-/C&-1&-1&/C&/C&1&1&-C&-C&/B&/B&B
&B&A&A&B&B&/B&/B&-/B

\\  $\chi_{99}^{({52})}$&-C&-1&-1&/C&/C&-1&-1&-/C&-/C&1&1&C&C&/B&/B&B
&B&-A&-A&B&B&/B&/B&-/B

\\  $\chi_{99}^{({53})}$&-/C&-1&1&-C&C&-1&1&-C&C&-1&1&/C&-/C&-B&B&/B
&-/B&A&-A&-/B&/B&B&-B&-B

\\  $\chi_{99}^{({54})}$&/C&-1&1&C&-C&-1&1&C&-C&-1&1&-/C&/C&-B&B&/B
&-/B&-A&A&-/B&/B&B&-B&-B

\\  $\chi_{99}^{({55})}$&C&-1&1&/C&-/C&-1&1&/C&-/C&-1&1&-C&C&-/B&/B&B
&-B&A&-A&-B&B&/B&-/B&-/B

\\  $\chi_{99}^{({56})}$&-C&-1&1&-/C&/C&-1&1&-/C&/C&-1&1&C&-C&-/B&/B&B
&-B&-A&A&-B&B&/B&-/B&-/B

\\  $\chi_{99}^{({57})}$&/C&1&1&-C&-C&1&1&-C&-C&1&1&/C&/C&B&B&-/B
&-/B&A&A&/B&/B&-B&-B&B

\\  $\chi_{99}^{({58})}$&-/C&1&1&C&C&1&1&C&C&1&1&-/C&-/C&B&B&-/B
&-/B&-A&-A&/B&/B&-B&-B&B

\\  $\chi_{99}^{({59})}$&-C&1&1&/C&/C&1&1&/C&/C&1&1&-C&-C&/B&/B&-B
&-B&A&A&B&B&-/B&-/B&/B

\\  $\chi_{99}^{({60})}$&C&1&1&-/C&-/C&1&1&-/C&-/C&1&1&C&C&/B&/B&-B
&-B&-A&-A&B&B&-/B&-/B&/B

\\  $\chi_{99}^{({61})}$&/C&1&-1&C&-C&1&-1&-C&C&-1&1&/C&-/C&-B&B&-/B
&/B&A&-A&-/B&/B&-B&B&B

\\  $\chi_{99}^{({62})}$&-/C&1&-1&-C&C&1&-1&C&-C&-1&1&-/C&/C&-B&B&-/B
&/B&-A&A&-/B&/B&-B&B&B

\\  $\chi_{99}^{({63})}$&-C&1&-1&-/C&/C&1&-1&/C&-/C&-1&1&-C&C&-/B&/B&-B
&B&A&-A&-B&B&-/B&/B&/B

\\  $\chi_{99}^{({64})}$&C&1&-1&/C&-/C&1&-1&-/C&/C&-1&1&C&-C&-/B&/B&-B
&B&-A&A&-B&B&-/B&/B&/B

\\  $\chi_{99}^{({65})}$&-/B&-1&-1&-B&-B&-1&-1&B&B&1&1&/B&/B&-B&-B&/B
&/B&-1&-1&-/B&-/B&B&B&B

\\  $\chi_{99}^{({66})}$&-B&-1&-1&-/B&-/B&-1&-1&/B&/B&1&1&B&B&-/B&-/B&B
&B&-1&-1&-B&-B&/B&/B&/B

\\  $\chi_{99}^{({67})}$&-/B&-1&1&B&-B&-1&1&B&-B&-1&1&/B&-/B&B&-B&/B
&-/B&-1&1&/B&-/B&B&-B&B

\\  $\chi_{99}^{({68})}$&-B&-1&1&/B&-/B&-1&1&/B&-/B&-1&1&B&-B&/B&-/B&B
&-B&-1&1&B&-B&/B&-/B&/B

\\  $\chi_{99}^{({69})}$&/B&1&1&B&B&1&1&B&B&1&1&/B&/B&-B&-B&-/B
&-/B&-1&-1&-/B&-/B&-B&-B&-B

\\  $\chi_{99}^{({70})}$&B&1&1&/B&/B&1&1&/B&/B&1&1&B&B&-/B&-/B&-B
&-B&-1&-1&-B&-B&-/B&-/B&-/B

\\  $\chi_{99}^{({71})}$&/B&1&-1&-B&B&1&-1&B&-B&-1&1&/B&-/B&B&-B&-/B
&/B&-1&1&/B&-/B&-B&B&-B

\\  $\chi_{99}^{({72})}$&B&1&-1&-/B&/B&1&-1&/B&-/B&-1&1&B&-B&/B&-/B&-B
&B&-1&1&B&-B&-/B&/B&-/B

\\  $\chi_{99}^{({73})}$&/B&-1&1&-B&B&-1&1&-B&B&-1&1&-/B&/B&B&-B&/B
&-/B&1&-1&/B&-/B&B&-B&B

\\  $\chi_{99}^{({74})}$&B&-1&1&-/B&/B&-1&1&-/B&/B&-1&1&-B&B&/B&-/B&B
&-B&1&-1&B&-B&/B&-/B&/B

\\  $\chi_{99}^{({75})}$&/B&-1&-1&B&B&-1&-1&-B&-B&1&1&-/B&-/B&-B&-B&/B
&/B&1&1&-/B&-/B&B&B&B

\\  $\chi_{99}^{({76})}$&B&-1&-1&/B&/B&-1&-1&-/B&-/B&1&1&-B&-B&-/B&-/B&B
&B&1&1&-B&-B&/B&/B&/B

\\  $\chi_{99}^{({77})}$&-/B&1&-1&B&-B&1&-1&-B&B&-1&1&-/B&/B&B&-B&-/B
&/B&1&-1&/B&-/B&-B&B&-B

\\  $\chi_{99}^{({78})}$&-B&1&-1&/B&-/B&1&-1&-/B&/B&-1&1&-B&B&/B&-/B&-B
&B&1&-1&B&-B&-/B&/B&-/B

\\  $\chi_{99}^{({79})}$&-/B&1&1&-B&-B&1&1&-B&-B&1&1&-/B&-/B&-B&-B&-/B
&-/B&1&1&-/B&-/B&-B&-B&-B

\\  $\chi_{99}^{({80})}$&-B&1&1&-/B&-/B&1&1&-/B&-/B&1&1&-B&-B&-/B&-/B&-B
&-B&1&1&-B&-B&-/B&-/B&-/B

\\  $\chi_{99}^{({81})}$&/C&-1&-1&-C&-C&1&1&-C&-C&-1&-1&/C&/C&B&B&-/B
&-/B&-A&-A&/B&/B&-B&-B&-B

\\  $\chi_{99}^{({82})}$&-/C&-1&-1&C&C&1&1&C&C&-1&-1&-/C&-/C&B&B&-/B
&-/B&A&A&/B&/B&-B&-B&-B

\\  $\chi_{99}^{({83})}$&-C&-1&-1&/C&/C&1&1&/C&/C&-1&-1&-C&-C&/B&/B&-B
&-B&-A&-A&B&B&-/B&-/B&-/B

\\  $\chi_{99}^{({84})}$&C&-1&-1&-/C&-/C&1&1&-/C&-/C&-1&-1&C&C&/B&/B&-B
&-B&A&A&B&B&-/B&-/B&-/B

\\  $\chi_{99}^{({85})}$&/C&-1&1&C&-C&1&-1&-C&C&1&-1&/C&-/C&-B&B&-/B
&/B&-A&A&-/B&/B&-B&B&-B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{99}^{({86})}$&-/C&-1&1&-C&C&1&-1&C&-C&1&-1&-/C&/C&-B&B&-/B
&/B&A&-A&-/B&/B&-B&B&-B

\\  $\chi_{99}^{({87})}$&-C&-1&1&-/C&/C&1&-1&/C&-/C&1&-1&-C&C&-/B&/B&-B
&B&-A&A&-B&B&-/B&/B&-/B

\\  $\chi_{99}^{({88})}$&C&-1&1&/C&-/C&1&-1&-/C&/C&1&-1&C&-C&-/B&/B&-B
&B&A&-A&-B&B&-/B&/B&-/B

\\  $\chi_{99}^{({89})}$&-/C&1&1&C&C&-1&-1&-C&-C&-1&-1&/C&/C&B&B&/B
&/B&-A&-A&/B&/B&B&B&B

\\  $\chi_{99}^{({90})}$&/C&1&1&-C&-C&-1&-1&C&C&-1&-1&-/C&-/C&B&B&/B
&/B&A&A&/B&/B&B&B&B

\\  $\chi_{99}^{({91})}$&C&1&1&-/C&-/C&-1&-1&/C&/C&-1&-1&-C&-C&/B&/B&B
&B&-A&-A&B&B&/B&/B&/B

\\  $\chi_{99}^{({92})}$&-C&1&1&/C&/C&-1&-1&-/C&-/C&-1&-1&C&C&/B&/B&B
&B&A&A&B&B&/B&/B&/B

\\  $\chi_{99}^{({93})}$&-/C&1&-1&-C&C&-1&1&-C&C&1&-1&/C&-/C&-B&B&/B
&-/B&-A&A&-/B&/B&B&-B&B

\\  $\chi_{99}^{({94})}$&/C&1&-1&C&-C&-1&1&C&-C&1&-1&-/C&/C&-B&B&/B
&-/B&A&-A&-/B&/B&B&-B&B

\\  $\chi_{99}^{({95})}$&C&1&-1&/C&-/C&-1&1&/C&-/C&1&-1&-C&C&-/B&/B&B
&-B&-A&A&-B&B&/B&-/B&/B

\\  $\chi_{99}^{({96})}$&-C&1&-1&-/C&/C&-1&1&-/C&/C&1&-1&C&-C&-/B&/B&B
&-B&A&-A&-B&B&/B&-/B&/B\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
$\chi_{99}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{99}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{99}^{(3)}$&1&1&-1&-1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&-1&1&-1

\\  $\chi_{99}^{(4)}$&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{99}^{(5)}$&-1&1&-1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&1&-1&-1

\\  $\chi_{99}^{(6)}$&1&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&-1

\\  $\chi_{99}^{(7)}$&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1
&-1&-1&-1&1&1&-1&-1&1

\\  $\chi_{99}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1
&-1&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{(9)}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&1&1&1

\\  $\chi_{99}^{({10})}$&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1
&-1&1&1&-1&-1&1&1&1

\\  $\chi_{99}^{({11})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{({12})}$&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{99}^{({13})}$&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1&-1

\\  $\chi_{99}^{({14})}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{99}^{({15})}$&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{99}^{({16})}$&-1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&-1&1&-1

\\  $\chi_{99}^{({17})}$&1&1&1&-A&-A&1&1&1&1&A&A&-1&-1&A&A&1
&1&-A&-A&1&1&-A&-A&1

\\  $\chi_{99}^{({18})}$&1&1&1&A&A&1&1&1&1&-A&-A&-1&-1&-A&-A&1
&1&A&A&1&1&A&A&1

\\  $\chi_{99}^{({19})}$&-1&-1&1&-A&A&1&-1&-1&1&A&-A&1&-1&A&-A&1
&-1&A&-A&1&-1&A&-A&-1

\\  $\chi_{99}^{({20})}$&-1&-1&1&A&-A&1&-1&-1&1&-A&A&1&-1&-A&A&1
&-1&-A&A&1&-1&-A&A&-1

\\  $\chi_{99}^{({21})}$&-1&1&1&-A&-A&-1&-1&1&1&A&A&-1&-1&A&A&-1
&-1&A&A&-1&-1&A&A&1

\\  $\chi_{99}^{({22})}$&-1&1&1&A&A&-1&-1&1&1&-A&-A&-1&-1&-A&-A&-1
&-1&-A&-A&-1&-1&-A&-A&1

\\  $\chi_{99}^{({23})}$&1&-1&1&-A&A&-1&1&-1&1&A&-A&1&-1&A&-A&-1
&1&-A&A&-1&1&-A&A&-1

\\  $\chi_{99}^{({24})}$&1&-1&1&A&-A&-1&1&-1&1&-A&A&1&-1&-A&A&-1
&1&A&-A&-1&1&A&-A&-1

\\  $\chi_{99}^{({25})}$&1&-1&-1&-A&-A&1&1&-1&-1&-A&-A&-1&-1&-A&-A&1
&1&-A&-A&-1&-1&-A&-A&1

\\  $\chi_{99}^{({26})}$&1&-1&-1&A&A&1&1&-1&-1&A&A&-1&-1&A&A&1
&1&A&A&-1&-1&A&A&1

\\  $\chi_{99}^{({27})}$&-1&1&-1&-A&A&1&-1&1&-1&-A&A&1&-1&-A&A&1
&-1&A&-A&-1&1&A&-A&-1

\\  $\chi_{99}^{({28})}$&-1&1&-1&A&-A&1&-1&1&-1&A&-A&1&-1&A&-A&1
&-1&-A&A&-1&1&-A&A&-1

\\  $\chi_{99}^{({29})}$&-1&-1&-1&-A&-A&-1&-1&-1&-1&-A&-A&-1&-1&-A&-A&-1
&-1&A&A&1&1&A&A&1

\\  $\chi_{99}^{({30})}$&-1&-1&-1&A&A&-1&-1&-1&-1&A&A&-1&-1&A&A&-1
&-1&-A&-A&1&1&-A&-A&1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{99}^{({31})}$&1&1&-1&-A&A&-1&1&1&-1&-A&A&1&-1&-A&A&-1
&1&-A&A&1&-1&-A&A&-1

\\  $\chi_{99}^{({32})}$&1&1&-1&A&-A&-1&1&1&-1&A&-A&1&-1&A&-A&-1
&1&A&-A&1&-1&A&-A&-1

\\  $\chi_{99}^{({33})}$&B&/B&/B&-1&-1&/B&/B&B&B&-/B&-/B&1&1&-B&-B&-1
&-1&-B&-B&1&1&-/B&-/B&-B

\\  $\chi_{99}^{({34})}$&/B&B&B&-1&-1&B&B&/B&/B&-B&-B&1&1&-/B&-/B&-1
&-1&-/B&-/B&1&1&-B&-B&-/B

\\  $\chi_{99}^{({35})}$&-B&-/B&/B&-1&1&/B&-/B&-B&B&-/B&/B&-1&1&-B&B&-1
&1&B&-B&1&-1&/B&-/B&B

\\  $\chi_{99}^{({36})}$&-/B&-B&B&-1&1&B&-B&-/B&/B&-B&B&-1&1&-/B&/B&-1
&1&/B&-/B&1&-1&B&-B&/B

\\  $\chi_{99}^{({37})}$&-B&/B&/B&-1&-1&-/B&-/B&B&B&-/B&-/B&1&1&-B&-B&1
&1&B&B&-1&-1&/B&/B&-B

\\  $\chi_{99}^{({38})}$&-/B&B&B&-1&-1&-B&-B&/B&/B&-B&-B&1&1&-/B&-/B&1
&1&/B&/B&-1&-1&B&B&-/B

\\  $\chi_{99}^{({39})}$&B&-/B&/B&-1&1&-/B&/B&-B&B&-/B&/B&-1&1&-B&B&1
&-1&-B&B&-1&1&-/B&/B&B

\\  $\chi_{99}^{({40})}$&/B&-B&B&-1&1&-B&B&-/B&/B&-B&B&-1&1&-/B&/B&1
&-1&-/B&/B&-1&1&-B&B&/B

\\  $\chi_{99}^{({41})}$&-B&-/B&/B&1&-1&/B&-/B&-B&B&/B&-/B&-1&1&B&-B&-1
&1&-B&B&1&-1&-/B&/B&B

\\  $\chi_{99}^{({42})}$&-/B&-B&B&1&-1&B&-B&-/B&/B&B&-B&-1&1&/B&-/B&-1
&1&-/B&/B&1&-1&-B&B&/B

\\  $\chi_{99}^{({43})}$&B&/B&/B&1&1&/B&/B&B&B&/B&/B&1&1&B&B&-1
&-1&B&B&1&1&/B&/B&-B

\\  $\chi_{99}^{({44})}$&/B&B&B&1&1&B&B&/B&/B&B&B&1&1&/B&/B&-1
&-1&/B&/B&1&1&B&B&-/B

\\  $\chi_{99}^{({45})}$&B&-/B&/B&1&-1&-/B&/B&-B&B&/B&-/B&-1&1&B&-B&1
&-1&B&-B&-1&1&/B&-/B&B

\\  $\chi_{99}^{({46})}$&/B&-B&B&1&-1&-B&B&-/B&/B&B&-B&-1&1&/B&-/B&1
&-1&/B&-/B&-1&1&B&-B&/B

\\  $\chi_{99}^{({47})}$&-B&/B&/B&1&1&-/B&-/B&B&B&/B&/B&1&1&B&B&1
&1&-B&-B&-1&-1&-/B&-/B&-B

\\  $\chi_{99}^{({48})}$&-/B&B&B&1&1&-B&-B&/B&/B&B&B&1&1&/B&/B&1
&1&-/B&-/B&-1&-1&-B&-B&-/B

\\  $\chi_{99}^{({49})}$&-B&-/B&-/B&-A&-A&-/B&-/B&-B&-B&-/C&-/C&-1&-1&C&C&1
&1&-C&-C&1&1&/C&/C&-B

\\  $\chi_{99}^{({50})}$&-B&-/B&-/B&A&A&-/B&-/B&-B&-B&/C&/C&-1&-1&-C&-C&1
&1&C&C&1&1&-/C&-/C&-B

\\  $\chi_{99}^{({51})}$&-/B&-B&-B&-A&-A&-B&-B&-/B&-/B&C&C&-1&-1&-/C&-/C&1
&1&/C&/C&1&1&-C&-C&-/B

\\  $\chi_{99}^{({52})}$&-/B&-B&-B&A&A&-B&-B&-/B&-/B&-C&-C&-1&-1&/C&/C&1
&1&-/C&-/C&1&1&C&C&-/B

\\  $\chi_{99}^{({53})}$&B&/B&-/B&-A&A&-/B&/B&B&-B&-/C&/C&1&-1&C&-C&1
&-1&C&-C&1&-1&-/C&/C&B

\\  $\chi_{99}^{({54})}$&B&/B&-/B&A&-A&-/B&/B&B&-B&/C&-/C&1&-1&-C&C&1
&-1&-C&C&1&-1&/C&-/C&B

\\  $\chi_{99}^{({55})}$&/B&B&-B&-A&A&-B&B&/B&-/B&C&-C&1&-1&-/C&/C&1
&-1&-/C&/C&1&-1&C&-C&/B

\\  $\chi_{99}^{({56})}$&/B&B&-B&A&-A&-B&B&/B&-/B&-C&C&1&-1&/C&-/C&1
&-1&/C&-/C&1&-1&-C&C&/B

\\  $\chi_{99}^{({57})}$&B&-/B&-/B&-A&-A&/B&/B&-B&-B&-/C&-/C&-1&-1&C&C&-1
&-1&C&C&-1&-1&-/C&-/C&-B

\\  $\chi_{99}^{({58})}$&B&-/B&-/B&A&A&/B&/B&-B&-B&/C&/C&-1&-1&-C&-C&-1
&-1&-C&-C&-1&-1&/C&/C&-B

\\  $\chi_{99}^{({59})}$&/B&-B&-B&-A&-A&B&B&-/B&-/B&C&C&-1&-1&-/C&-/C&-1
&-1&-/C&-/C&-1&-1&C&C&-/B

\\  $\chi_{99}^{({60})}$&/B&-B&-B&A&A&B&B&-/B&-/B&-C&-C&-1&-1&/C&/C&-1
&-1&/C&/C&-1&-1&-C&-C&-/B

\\  $\chi_{99}^{({61})}$&-B&/B&-/B&-A&A&/B&-/B&B&-B&-/C&/C&1&-1&C&-C&-1
&1&-C&C&-1&1&/C&-/C&B

\\  $\chi_{99}^{({62})}$&-B&/B&-/B&A&-A&/B&-/B&B&-B&/C&-/C&1&-1&-C&C&-1
&1&C&-C&-1&1&-/C&/C&B

\\  $\chi_{99}^{({63})}$&-/B&B&-B&-A&A&B&-B&/B&-/B&C&-C&1&-1&-/C&/C&-1
&1&/C&-/C&-1&1&-C&C&/B

\\  $\chi_{99}^{({64})}$&-/B&B&-B&A&-A&B&-B&/B&-/B&-C&C&1&-1&/C&-/C&-1
&1&-/C&/C&-1&1&C&-C&/B

\\  $\chi_{99}^{({65})}$&B&-/B&-/B&-1&-1&/B&/B&-B&-B&/B&/B&1&1&B&B&-1
&-1&-B&-B&-1&-1&-/B&-/B&-B

\\  $\chi_{99}^{({66})}$&/B&-B&-B&-1&-1&B&B&-/B&-/B&B&B&1&1&/B&/B&-1
&-1&-/B&-/B&-1&-1&-B&-B&-/B

\\  $\chi_{99}^{({67})}$&-B&/B&-/B&-1&1&/B&-/B&B&-B&/B&-/B&-1&1&B&-B&-1
&1&B&-B&-1&1&/B&-/B&B

\\  $\chi_{99}^{({68})}$&-/B&B&-B&-1&1&B&-B&/B&-/B&B&-B&-1&1&/B&-/B&-1
&1&/B&-/B&-1&1&B&-B&/B

\\  $\chi_{99}^{({69})}$&-B&-/B&-/B&-1&-1&-/B&-/B&-B&-B&/B&/B&1&1&B&B&1
&1&B&B&1&1&/B&/B&-B

\\  $\chi_{99}^{({70})}$&-/B&-B&-B&-1&-1&-B&-B&-/B&-/B&B&B&1&1&/B&/B&1
&1&/B&/B&1&1&B&B&-/B

\\  $\chi_{99}^{({71})}$&B&/B&-/B&-1&1&-/B&/B&B&-B&/B&-/B&-1&1&B&-B&1
&-1&-B&B&1&-1&-/B&/B&B

\\  $\chi_{99}^{({72})}$&/B&B&-B&-1&1&-B&B&/B&-/B&B&-B&-1&1&/B&-/B&1
&-1&-/B&/B&1&-1&-B&B&/B

\\  $\chi_{99}^{({73})}$&-B&/B&-/B&1&-1&/B&-/B&B&-B&-/B&/B&-1&1&-B&B&-1
&1&-B&B&-1&1&-/B&/B&B

\\  $\chi_{99}^{({74})}$&-/B&B&-B&1&-1&B&-B&/B&-/B&-B&B&-1&1&-/B&/B&-1
&1&-/B&/B&-1&1&-B&B&/B

\\  $\chi_{99}^{({75})}$&B&-/B&-/B&1&1&/B&/B&-B&-B&-/B&-/B&1&1&-B&-B&-1
&-1&B&B&-1&-1&/B&/B&-B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{99}^{({76})}$&/B&-B&-B&1&1&B&B&-/B&-/B&-B&-B&1&1&-/B&-/B&-1
&-1&/B&/B&-1&-1&B&B&-/B

\\  $\chi_{99}^{({77})}$&B&/B&-/B&1&-1&-/B&/B&B&-B&-/B&/B&-1&1&-B&B&1
&-1&B&-B&1&-1&/B&-/B&B

\\  $\chi_{99}^{({78})}$&/B&B&-B&1&-1&-B&B&/B&-/B&-B&B&-1&1&-/B&/B&1
&-1&/B&-/B&1&-1&B&-B&/B

\\  $\chi_{99}^{({79})}$&-B&-/B&-/B&1&1&-/B&-/B&-B&-B&-/B&-/B&1&1&-B&-B&1
&1&-B&-B&1&1&-/B&-/B&-B

\\  $\chi_{99}^{({80})}$&-/B&-B&-B&1&1&-B&-B&-/B&-/B&-B&-B&1&1&-/B&-/B&1
&1&-/B&-/B&1&1&-B&-B&-/B

\\  $\chi_{99}^{({81})}$&-B&/B&/B&-A&-A&-/B&-/B&B&B&/C&/C&-1&-1&-C&-C&1
&1&-C&-C&-1&-1&/C&/C&-B

\\  $\chi_{99}^{({82})}$&-B&/B&/B&A&A&-/B&-/B&B&B&-/C&-/C&-1&-1&C&C&1
&1&C&C&-1&-1&-/C&-/C&-B

\\  $\chi_{99}^{({83})}$&-/B&B&B&-A&-A&-B&-B&/B&/B&-C&-C&-1&-1&/C&/C&1
&1&/C&/C&-1&-1&-C&-C&-/B

\\  $\chi_{99}^{({84})}$&-/B&B&B&A&A&-B&-B&/B&/B&C&C&-1&-1&-/C&-/C&1
&1&-/C&-/C&-1&-1&C&C&-/B

\\  $\chi_{99}^{({85})}$&B&-/B&/B&-A&A&-/B&/B&-B&B&/C&-/C&1&-1&-C&C&1
&-1&C&-C&-1&1&-/C&/C&B

\\  $\chi_{99}^{({86})}$&B&-/B&/B&A&-A&-/B&/B&-B&B&-/C&/C&1&-1&C&-C&1
&-1&-C&C&-1&1&/C&-/C&B

\\  $\chi_{99}^{({87})}$&/B&-B&B&-A&A&-B&B&-/B&/B&-C&C&1&-1&/C&-/C&1
&-1&-/C&/C&-1&1&C&-C&/B

\\  $\chi_{99}^{({88})}$&/B&-B&B&A&-A&-B&B&-/B&/B&C&-C&1&-1&-/C&/C&1
&-1&/C&-/C&-1&1&-C&C&/B

\\  $\chi_{99}^{({89})}$&B&/B&/B&-A&-A&/B&/B&B&B&/C&/C&-1&-1&-C&-C&-1
&-1&C&C&1&1&-/C&-/C&-B

\\  $\chi_{99}^{({90})}$&B&/B&/B&A&A&/B&/B&B&B&-/C&-/C&-1&-1&C&C&-1
&-1&-C&-C&1&1&/C&/C&-B

\\  $\chi_{99}^{({91})}$&/B&B&B&-A&-A&B&B&/B&/B&-C&-C&-1&-1&/C&/C&-1
&-1&-/C&-/C&1&1&C&C&-/B

\\  $\chi_{99}^{({92})}$&/B&B&B&A&A&B&B&/B&/B&C&C&-1&-1&-/C&-/C&-1
&-1&/C&/C&1&1&-C&-C&-/B

\\  $\chi_{99}^{({93})}$&-B&-/B&/B&-A&A&/B&-/B&-B&B&/C&-/C&1&-1&-C&C&-1
&1&-C&C&1&-1&/C&-/C&B

\\  $\chi_{99}^{({94})}$&-B&-/B&/B&A&-A&/B&-/B&-B&B&-/C&/C&1&-1&C&-C&-1
&1&C&-C&1&-1&-/C&/C&B

\\  $\chi_{99}^{({95})}$&-/B&-B&B&-A&A&B&-B&-/B&/B&-C&C&1&-1&/C&-/C&-1
&1&/C&-/C&1&-1&-C&C&/B

\\  $\chi_{99}^{({96})}$&-/B&-B&B&A&-A&B&-B&-/B&/B&C&-C&1&-1&-/C&/C&-1
&1&-/C&/C&1&-1&C&-C&/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & &90 & & & & & &\\\hline
$\chi_{99}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{99}^{(2)}$&1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{99}^{(3)}$&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1&-1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{(4)}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&1&1&-1&1
&1&1&1&1&1&1&1

\\  $\chi_{99}^{(5)}$&1&-1&1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1
&1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{(6)}$&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{99}^{(7)}$&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{99}^{(8)}$&1&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&-1&1&-1&1&-1&1

\\  $\chi_{99}^{(9)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{99}^{({10})}$&1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&-1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{99}^{({11})}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{99}^{({12})}$&1&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{99}^{({13})}$&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&-1&1
&-1&-1&1&-1&1&-1&1

\\  $\chi_{99}^{({14})}$&1&-1&1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{({15})}$&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{99}^{({16})}$&1&1&-1&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1

\\  $\chi_{99}^{({17})}$&1&1&1&-A&-A&-A&-A&1&1&1&1&-A&-A&1&A&-A
&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{99}^{({18})}$&1&1&1&A&A&A&A&1&1&1&1&A&A&1&-A&A
&A&A&A&A&A&A&A

\\  $\chi_{99}^{({19})}$&1&1&-1&A&-A&A&-A&-1&1&1&-1&A&-A&-1&A&A
&-A&-A&A&-A&A&-A&A

\\  $\chi_{99}^{({20})}$&1&1&-1&-A&A&-A&A&-1&1&1&-1&-A&A&-1&-A&-A
&A&A&-A&A&-A&A&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{99}^{({21})}$&1&-1&-1&A&A&A&A&1&1&-1&-1&A&A&1&A&A
&A&-A&-A&-A&-A&-A&-A

\\  $\chi_{99}^{({22})}$&1&-1&-1&-A&-A&-A&-A&1&1&-1&-1&-A&-A&1&-A&-A
&-A&A&A&A&A&A&A

\\  $\chi_{99}^{({23})}$&1&-1&1&-A&A&-A&A&-1&1&-1&1&-A&A&-1&A&-A
&A&-A&A&-A&A&-A&A

\\  $\chi_{99}^{({24})}$&1&-1&1&A&-A&A&-A&-1&1&-1&1&A&-A&-1&-A&A
&-A&A&-A&A&-A&A&-A

\\  $\chi_{99}^{({25})}$&1&-1&-1&-A&-A&A&A&1&1&-1&-1&A&A&1&A&A
&A&A&A&A&A&A&A

\\  $\chi_{99}^{({26})}$&1&-1&-1&A&A&-A&-A&1&1&-1&-1&-A&-A&1&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{99}^{({27})}$&1&-1&1&A&-A&-A&A&-1&1&-1&1&-A&A&-1&A&-A
&A&A&-A&A&-A&A&-A

\\  $\chi_{99}^{({28})}$&1&-1&1&-A&A&A&-A&-1&1&-1&1&A&-A&-1&-A&A
&-A&-A&A&-A&A&-A&A

\\  $\chi_{99}^{({29})}$&1&1&1&A&A&-A&-A&1&1&1&1&-A&-A&1&A&-A
&-A&A&A&A&A&A&A

\\  $\chi_{99}^{({30})}$&1&1&1&-A&-A&A&A&1&1&1&1&A&A&1&-A&A
&A&-A&-A&-A&-A&-A&-A

\\  $\chi_{99}^{({31})}$&1&1&-1&-A&A&A&-A&-1&1&1&-1&A&-A&-1&A&A
&-A&A&-A&A&-A&A&-A

\\  $\chi_{99}^{({32})}$&1&1&-1&A&-A&-A&A&-1&1&1&-1&-A&A&-1&-A&-A
&A&-A&A&-A&A&-A&A

\\  $\chi_{99}^{({33})}$&-B&-/B&-/B&1&1&-1&-1&-/B&-/B&-B&-B&/B&/B&1&B&B
&B&1&1&-/B&-/B&-B&-B

\\  $\chi_{99}^{({34})}$&-/B&-B&-B&1&1&-1&-1&-B&-B&-/B&-/B&B&B&1&/B&/B
&/B&1&1&-B&-B&-/B&-/B

\\  $\chi_{99}^{({35})}$&-B&-/B&/B&-1&1&1&-1&/B&-/B&-B&B&-/B&/B&-1&B&-B
&B&1&-1&-/B&/B&-B&B

\\  $\chi_{99}^{({36})}$&-/B&-B&B&-1&1&1&-1&B&-B&-/B&/B&-B&B&-1&/B&-/B
&/B&1&-1&-B&B&-/B&/B

\\  $\chi_{99}^{({37})}$&-B&/B&/B&-1&-1&1&1&-/B&-/B&B&B&-/B&-/B&1&B&-B
&-B&1&1&-/B&-/B&-B&-B

\\  $\chi_{99}^{({38})}$&-/B&B&B&-1&-1&1&1&-B&-B&/B&/B&-B&-B&1&/B&-/B
&-/B&1&1&-B&-B&-/B&-/B

\\  $\chi_{99}^{({39})}$&-B&/B&-/B&1&-1&-1&1&/B&-/B&B&-B&/B&-/B&-1&B&B
&-B&1&-1&-/B&/B&-B&B

\\  $\chi_{99}^{({40})}$&-/B&B&-B&1&-1&-1&1&B&-B&/B&-/B&B&-B&-1&/B&/B
&-/B&1&-1&-B&B&-/B&/B

\\  $\chi_{99}^{({41})}$&-B&-/B&/B&1&-1&-1&1&/B&-/B&-B&B&/B&-/B&-1&-B&B
&-B&-1&1&/B&-/B&B&-B

\\  $\chi_{99}^{({42})}$&-/B&-B&B&1&-1&-1&1&B&-B&-/B&/B&B&-B&-1&-/B&/B
&-/B&-1&1&B&-B&/B&-/B

\\  $\chi_{99}^{({43})}$&-B&-/B&-/B&-1&-1&1&1&-/B&-/B&-B&-B&-/B&-/B&1&-B&-B
&-B&-1&-1&/B&/B&B&B

\\  $\chi_{99}^{({44})}$&-/B&-B&-B&-1&-1&1&1&-B&-B&-/B&-/B&-B&-B&1&-/B&-/B
&-/B&-1&-1&B&B&/B&/B

\\  $\chi_{99}^{({45})}$&-B&/B&-/B&-1&1&1&-1&/B&-/B&B&-B&-/B&/B&-1&-B&-B
&B&-1&1&/B&-/B&B&-B

\\  $\chi_{99}^{({46})}$&-/B&B&-B&-1&1&1&-1&B&-B&/B&-/B&-B&B&-1&-/B&-/B
&/B&-1&1&B&-B&/B&-/B

\\  $\chi_{99}^{({47})}$&-B&/B&/B&1&1&-1&-1&-/B&-/B&B&B&/B&/B&1&-B&B
&B&-1&-1&/B&/B&B&B

\\  $\chi_{99}^{({48})}$&-/B&B&B&1&1&-1&-1&-B&-B&/B&/B&B&B&1&-/B&/B
&/B&-1&-1&B&B&/B&/B

\\  $\chi_{99}^{({49})}$&-B&-/B&-/B&-A&-A&-A&-A&-/B&-/B&-B&-B&/C&/C&1&C&-C
&-C&-A&-A&/C&/C&-C&-C

\\  $\chi_{99}^{({50})}$&-B&-/B&-/B&A&A&A&A&-/B&-/B&-B&-B&-/C&-/C&1&-C&C
&C&A&A&-/C&-/C&C&C

\\  $\chi_{99}^{({51})}$&-/B&-B&-B&-A&-A&-A&-A&-B&-B&-/B&-/B&-C&-C&1&-/C&/C
&/C&-A&-A&-C&-C&/C&/C

\\  $\chi_{99}^{({52})}$&-/B&-B&-B&A&A&A&A&-B&-B&-/B&-/B&C&C&1&/C&-/C
&-/C&A&A&C&C&-/C&-/C

\\  $\chi_{99}^{({53})}$&-B&-/B&/B&A&-A&A&-A&/B&-/B&-B&B&-/C&/C&-1&C&C
&-C&-A&A&/C&-/C&-C&C

\\  $\chi_{99}^{({54})}$&-B&-/B&/B&-A&A&-A&A&/B&-/B&-B&B&/C&-/C&-1&-C&-C
&C&A&-A&-/C&/C&C&-C

\\  $\chi_{99}^{({55})}$&-/B&-B&B&A&-A&A&-A&B&-B&-/B&/B&C&-C&-1&-/C&-/C
&/C&-A&A&-C&C&/C&-/C

\\  $\chi_{99}^{({56})}$&-/B&-B&B&-A&A&-A&A&B&-B&-/B&/B&-C&C&-1&/C&/C
&-/C&A&-A&C&-C&-/C&/C

\\  $\chi_{99}^{({57})}$&-B&/B&/B&A&A&A&A&-/B&-/B&B&B&-/C&-/C&1&C&C
&C&-A&-A&/C&/C&-C&-C

\\  $\chi_{99}^{({58})}$&-B&/B&/B&-A&-A&-A&-A&-/B&-/B&B&B&/C&/C&1&-C&-C
&-C&A&A&-/C&-/C&C&C

\\  $\chi_{99}^{({59})}$&-/B&B&B&A&A&A&A&-B&-B&/B&/B&C&C&1&-/C&-/C
&-/C&-A&-A&-C&-C&/C&/C

\\  $\chi_{99}^{({60})}$&-/B&B&B&-A&-A&-A&-A&-B&-B&/B&/B&-C&-C&1&/C&/C
&/C&A&A&C&C&-/C&-/C

\\  $\chi_{99}^{({61})}$&-B&/B&-/B&-A&A&-A&A&/B&-/B&B&-B&/C&-/C&-1&C&-C
&C&-A&A&/C&-/C&-C&C

\\  $\chi_{99}^{({62})}$&-B&/B&-/B&A&-A&A&-A&/B&-/B&B&-B&-/C&/C&-1&-C&C
&-C&A&-A&-/C&/C&C&-C

\\  $\chi_{99}^{({63})}$&-/B&B&-B&-A&A&-A&A&B&-B&/B&-/B&-C&C&-1&-/C&/C
&-/C&-A&A&-C&C&/C&-/C

\\  $\chi_{99}^{({64})}$&-/B&B&-B&A&-A&A&-A&B&-B&/B&-/B&C&-C&-1&/C&-/C
&/C&A&-A&C&-C&-/C&/C

\\  $\chi_{99}^{({65})}$&-B&/B&/B&1&1&1&1&-/B&-/B&B&B&-/B&-/B&1&B&-B
&-B&-1&-1&/B&/B&B&B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{99}^{({66})}$&-/B&B&B&1&1&1&1&-B&-B&/B&/B&-B&-B&1&/B&-/B
&-/B&-1&-1&B&B&/B&/B

\\  $\chi_{99}^{({67})}$&-B&/B&-/B&-1&1&-1&1&/B&-/B&B&-B&/B&-/B&-1&B&B
&-B&-1&1&/B&-/B&B&-B

\\  $\chi_{99}^{({68})}$&-/B&B&-B&-1&1&-1&1&B&-B&/B&-/B&B&-B&-1&/B&/B
&-/B&-1&1&B&-B&/B&-/B

\\  $\chi_{99}^{({69})}$&-B&-/B&-/B&-1&-1&-1&-1&-/B&-/B&-B&-B&/B&/B&1&B&B
&B&-1&-1&/B&/B&B&B

\\  $\chi_{99}^{({70})}$&-/B&-B&-B&-1&-1&-1&-1&-B&-B&-/B&-/B&B&B&1&/B&/B
&/B&-1&-1&B&B&/B&/B

\\  $\chi_{99}^{({71})}$&-B&-/B&/B&1&-1&1&-1&/B&-/B&-B&B&-/B&/B&-1&B&-B
&B&-1&1&/B&-/B&B&-B

\\  $\chi_{99}^{({72})}$&-/B&-B&B&1&-1&1&-1&B&-B&-/B&/B&-B&B&-1&/B&-/B
&/B&-1&1&B&-B&/B&-/B

\\  $\chi_{99}^{({73})}$&-B&/B&-/B&1&-1&1&-1&/B&-/B&B&-B&-/B&/B&-1&-B&-B
&B&1&-1&-/B&/B&-B&B

\\  $\chi_{99}^{({74})}$&-/B&B&-B&1&-1&1&-1&B&-B&/B&-/B&-B&B&-1&-/B&-/B
&/B&1&-1&-B&B&-/B&/B

\\  $\chi_{99}^{({75})}$&-B&/B&/B&-1&-1&-1&-1&-/B&-/B&B&B&/B&/B&1&-B&B
&B&1&1&-/B&-/B&-B&-B

\\  $\chi_{99}^{({76})}$&-/B&B&B&-1&-1&-1&-1&-B&-B&/B&/B&B&B&1&-/B&/B
&/B&1&1&-B&-B&-/B&-/B

\\  $\chi_{99}^{({77})}$&-B&-/B&/B&-1&1&-1&1&/B&-/B&-B&B&/B&-/B&-1&-B&B
&-B&1&-1&-/B&/B&-B&B

\\  $\chi_{99}^{({78})}$&-/B&-B&B&-1&1&-1&1&B&-B&-/B&/B&B&-B&-1&-/B&/B
&-/B&1&-1&-B&B&-/B&/B

\\  $\chi_{99}^{({79})}$&-B&-/B&-/B&1&1&1&1&-/B&-/B&-B&-B&-/B&-/B&1&-B&-B
&-B&1&1&-/B&-/B&-B&-B

\\  $\chi_{99}^{({80})}$&-/B&-B&-B&1&1&1&1&-B&-B&-/B&-/B&-B&-B&1&-/B&-/B
&-/B&1&1&-B&-B&-/B&-/B

\\  $\chi_{99}^{({81})}$&-B&/B&/B&-A&-A&A&A&-/B&-/B&B&B&-/C&-/C&1&C&C
&C&A&A&-/C&-/C&C&C

\\  $\chi_{99}^{({82})}$&-B&/B&/B&A&A&-A&-A&-/B&-/B&B&B&/C&/C&1&-C&-C
&-C&-A&-A&/C&/C&-C&-C

\\  $\chi_{99}^{({83})}$&-/B&B&B&-A&-A&A&A&-B&-B&/B&/B&C&C&1&-/C&-/C
&-/C&A&A&C&C&-/C&-/C

\\  $\chi_{99}^{({84})}$&-/B&B&B&A&A&-A&-A&-B&-B&/B&/B&-C&-C&1&/C&/C
&/C&-A&-A&-C&-C&/C&/C

\\  $\chi_{99}^{({85})}$&-B&/B&-/B&A&-A&-A&A&/B&-/B&B&-B&/C&-/C&-1&C&-C
&C&A&-A&-/C&/C&C&-C

\\  $\chi_{99}^{({86})}$&-B&/B&-/B&-A&A&A&-A&/B&-/B&B&-B&-/C&/C&-1&-C&C
&-C&-A&A&/C&-/C&-C&C

\\  $\chi_{99}^{({87})}$&-/B&B&-B&A&-A&-A&A&B&-B&/B&-/B&-C&C&-1&-/C&/C
&-/C&A&-A&C&-C&-/C&/C

\\  $\chi_{99}^{({88})}$&-/B&B&-B&-A&A&A&-A&B&-B&/B&-/B&C&-C&-1&/C&-/C
&/C&-A&A&-C&C&/C&-/C

\\  $\chi_{99}^{({89})}$&-B&-/B&-/B&A&A&-A&-A&-/B&-/B&-B&-B&/C&/C&1&C&-C
&-C&A&A&-/C&-/C&C&C

\\  $\chi_{99}^{({90})}$&-B&-/B&-/B&-A&-A&A&A&-/B&-/B&-B&-B&-/C&-/C&1&-C&C
&C&-A&-A&/C&/C&-C&-C

\\  $\chi_{99}^{({91})}$&-/B&-B&-B&A&A&-A&-A&-B&-B&-/B&-/B&-C&-C&1&-/C&/C
&/C&A&A&C&C&-/C&-/C

\\  $\chi_{99}^{({92})}$&-/B&-B&-B&-A&-A&A&A&-B&-B&-/B&-/B&C&C&1&/C&-/C
&-/C&-A&-A&-C&-C&/C&/C

\\  $\chi_{99}^{({93})}$&-B&-/B&/B&-A&A&A&-A&/B&-/B&-B&B&-/C&/C&-1&C&C
&-C&A&-A&-/C&/C&C&-C

\\  $\chi_{99}^{({94})}$&-B&-/B&/B&A&-A&-A&A&/B&-/B&-B&B&/C&-/C&-1&-C&-C
&C&-A&A&/C&-/C&-C&C

\\  $\chi_{99}^{({95})}$&-/B&-B&B&-A&A&A&-A&B&-B&-/B&/B&C&-C&-1&-/C&-/C
&/C&A&-A&C&-C&-/C&/C

\\  $\chi_{99}^{({96})}$&-/B&-B&B&A&-A&-A&A&B&-B&-/B&/B&-C&C&-1&/C&/C
&-/C&-A&A&-C&C&/C&-/C\\
\end{tabular}
\begin{array}{cccccccc} -1&1&1& -1&0&1&-2&1 \\
-1&1&1&-1&0&1&-3&3 \\ -1&2&1&-2&1&1&
-4&3 \\
        -2&2&1&-2&1&2&-6&5 \\ -1&1&1&-2&1&2&-5&4 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-2&0&0&3&-4 \\ 0&0&2&-1&0&-1&3&-3 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&-2&3&-2&0&2&0 \\ 0&0&-2&2&-1&0&2&0 \\ 0&0&-1&1&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&1&-1 \\ 0&-1&0&0&2&-2&2&-2 \\ 0&-2&1&0&2&-2&2&-2 \\
        0&-3&0&1&3&-3&3&-3 \\ 0&-2&0&0&3&-2&2&-2 \\ 0&-2&0&0&2&-1&2&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ 0&-1&-1&2&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{100}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&-1&0&1&0&0 \\ 1&0&1&-1&0&1&0&0 \\
        2&0&0&-1&0&2&0&0 \\ 2&0&0&-1&0&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&1&0&-1 \\ 1&0&1&0&-1&1&0&-1 \\
        2&0&0&1&-2&2&0&-2 \\ 1&0&0&1&-1&1&0&-2 \\ 0&0&0&1&-1&1&0&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&1&-1&0&1&-3&3 \\ -1&2&1&-2&1&1&-4&3 \\
        -2&2&1&-2&1&2&-6&5 \\ -1&1&1&-2&1&2&-5&4 \\ 0&1&0&-1&0&2&-4&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ 0&1&1&-1&-1&2&-3&2 \\ 0&2&1&-2&0&2&-4&2 \\
        0&2&1&-2&-1&4&-6&3 \\ 0&1&1&-1&-1&3&-5&2 \\ 0&1&0&0&-1&2&-4&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-2&1 \\ -1&1&1&0&-1&1&-3&2 \\ -1&2&1&-1&0&1&-4&2 \\
        -2&2&1&0&-1&2&-6&3 \\ -2&1&1&0&0&1&-5&3 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 0&-1&-1&1&1&-2&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-3&-2&3&1&-3&5&-3 \\
        0&-2&-2&2&1&-2&4&-2 \\ 0&-2&-1&1&1&-1&3&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&-1&0&1&-1&3&-2 \\
        1&-2&-1&1&0&-1&4&-2 \\ 2&-3&-2&1&1&-1&5&-3 \\
        2&-2&-2&1&0&0&4&-3 \\ 1&-2&-1&1&0&0&3&-3 \\ 1&-1&0&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&-1&1&0&-1&3&-3 \\
        1&-2&-1&2&-1&-1&4&-3 \\ 2&-3&-2&3&-1&-1&5&-5 \\
        1&-2&-2&3&-1&-1&4&-4 \\ 0&-2&-1&2&0&-1&3&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&-1&-1&0&2&-1&-1&2 \\ -1&-1&-1&0&1&0&-1&2 \\
        0&-1&-1&0&1&0&-1&1 \\ 0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&1&-1&0 \\ 0&-1&-1&1&-1&1&-1&0 \\
        0&-1&-1&1&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -2&-1&-1&2&0&-1&-1&0 \\ -2&-1&-1&2&0&-1&-1&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ -1&0&0&0&1&-1&-1&1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ -1&1&1&-1&1&-2&3&-2 \\ 0&1&0&-1&2&-3&4&-3 \\
        -1&2&1&-2&3&-4&5&-4 \\ -1&1&1&-2&3&-3&4&-3 \\
        0&1&1&-2&2&-2&3&-2 \\ 0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 0&1&1&-2&1&-1&3&-2 \\
        1&1&0&-2&2&-2&4&-3 \\ 1&2&1&-4&3&-2&5&-4 \\ 1&1&1&-3&2&-1&4&-4 \\
        1&1&1&-2&1&-1&3&-3 \\ 1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 0&1&1&-1&0&-1&3&-3 \\
        1&1&0&-1&1&-2&4&-4 \\ 1&2&1&-2&1&-2&5&-6 \\ 0&1&1&-1&1&-2&4&-5 \\
        0&1&1&-1&1&-2&3&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 0&0&1&-1&1&-2&0&2 \\ -1&-1&2&-1&1&-2&0&2 \\
        -1&-1&3&-2&2&-3&-1&4 \\ 0&-1&2&-2&2&-2&-1&3 \\
        0&0&2&-2&1&-1&-1&2 \\ 0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 1&0&1&-1&0&-1&0&1 \\ 0&-1&2&-1&0&-1&0&1 \\
        1&-1&3&-2&0&-1&-1&2 \\ 1&-1&2&-1&0&-1&-1&1 \\
        0&0&2&-1&0&-1&-1&1 \\ 0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ 0&0&1&0&0&-2&0&1 \\ -1&-1&2&0&0&-2&0&1 \\
        -1&-1&3&0&0&-3&-1&2 \\ -1&-1&2&0&1&-3&-1&2 \\
        -1&0&2&-1&1&-2&-1&2 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&0&4&-3&0&0&4&-4 \\ 0&0&3&-2&0&0&3&-4 \\ 0&0&2&-1&0&-1&3&-3 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ -1&1&2&-1&0&-1&2&-2 \\ -1&0&3&-1&0&-1&2&-2 \\
        -2&0&4&-1&0&-2&4&-4 \\ -2&0&3&-1&1&-2&3&-3 \\
        -1&0&2&-1&1&-2&3&-2 \\ -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ -1&1&2&-2&1&-1&2&-1 \\
        -1&0&3&-2&1&-1&2&-1 \\ -2&0&4&-3&2&-2&4&-2 \\
        -1&0&3&-3&2&-1&3&-2 \\ 0&0&2&-2&1&-1&3&-2 \\ 0&0&1&-1&0&0&2&-1 \\
        0&0&1&-1&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 1&1&1&-1&0&-1&-1&1 \\ 1&2&1&-2&1&-1&-2&1 \\
        2&2&1&-2&1&-2&-2&1 \\ 1&1&1&-1&1&-2&-2&1 \\ 0&1&1&-1&1&-2&-1&1 \\
        0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 0&1&1&-1&1&-2&-1&2 \\ 0&2&1&-2&2&-2&-2&2 \\
        0&2&1&-2&3&-4&-2&3 \\ 0&1&1&-2&3&-3&-2&3 \\ 0&1&1&-2&2&-2&-1&2 \\
        0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 1&1&1&-2&1&-1&-1&2 \\ 1&2&1&-3&2&-1&-2&2 \\
        2&2&1&-4&3&-2&-2&3 \\ 2&1&1&-3&2&-1&-2&2 \\ 1&1&1&-2&1&-1&-1&1 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ 0&1&1&-1&-1&0&3&-2 \\ 0&0&1&0&-2&0&4&-2 \\
        0&1&2&-1&-3&1&5&-3 \\ 0&1&1&0&-3&1&4&-3 \\ 0&1&1&0&-2&0&3&-2 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ -1&1&1&0&-1&-1&3&-2 \\ -1&0&1&1&-2&-1&4&-2 \\
        -2&1&2&1&-3&-1&5&-3 \\ -2&1&1&1&-2&-1&4&-2 \\
        -1&1&1&0&-1&-1&3&-1 \\ -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ -1&1&1&-1&0&-1&3&-1 \\
        -1&0&1&0&-1&-1&4&-1 \\ -2&1&2&-1&-1&-1&5&-1 \\
        -1&1&1&-1&-1&0&4&-1 \\ 0&1&1&-1&-1&0&3&-1 \\ 0&0&1&-1&0&0&2&-1 \\
        0&0&1&-1&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 1&1&0&0&-1&-1&0&1 \\ 1&2&-1&0&-1&-1&0&1 \\
        2&3&-1&0&-2&-1&-1&2 \\ 1&2&-1&1&-2&-1&-1&2 \\
        0&2&0&0&-1&-1&-1&2 \\ 0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 0&1&0&0&0&-2&0&2 \\ 0&2&-1&0&0&-2&0&2 \\
        0&3&-1&0&0&-3&-1&4 \\ 0&2&-1&0&0&-2&-1&4 \\ 0&2&0&-1&0&-1&-1&3 \\
        0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 1&1&0&-1&0&-1&0&2 \\ 1&2&-1&-1&0&-1&0&2 \\
        2&3&-1&-2&0&-1&-1&4 \\ 2&2&-1&-1&-1&0&-1&3 \\
        1&2&0&-1&-1&0&-1&2 \\ 1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 1&1&0&-1&0&1&-3&3 \\ 1&0&1&-1&0&1&-4&4 \\
        2&0&0&-1&0&2&-6&6 \\ 2&0&0&-1&0&2&-5&4 \\ 1&0&0&0&-1&2&-4&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 1&1&0&0&-1&1&-3&2 \\ 1&0&1&0&-1&1&-4&3 \\
        2&0&0&1&-2&2&-6&4 \\ 1&0&0&1&-1&1&-5&3 \\ 0&0&0&1&-1&1&-4&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ -1&1&1&-1&0&1&0&0 \\ -1&2&1&-2&1&1&0&-1 \\
        -2&2&1&-2&1&2&0&-1 \\ -1&1&1&-2&1&2&0&-1 \\ 0&1&0&-1&0&2&0&-1 \\
        0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ 0&1&1&-1&-1&2&0&-1 \\ 0&2&1&-2&0&2&0&-2 \\
        0&2&1&-2&-1&4&0&-3 \\ 0&1&1&-1&-1&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&0&-1 \\ -1&1&1&0&-1&1&0&-1 \\ -1&2&1&-1&0&1&0&-2 \\
        -2&2&1&0&-1&2&0&-3 \\ -2&1&1&0&0&1&0&-2 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\ 0&-2&-1&2&0&-2&0&2 \\
        0&-3&-2&3&1&-3&-1&3 \\ 0&-2&-2&2&1&-2&-1&3 \\
        0&-2&-1&1&1&-1&-1&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\
        1&-2&-1&1&0&-1&0&2 \\ 2&-3&-2&1&1&-1&-1&3 \\
        2&-2&-2&1&0&0&-1&2 \\ 1&-2&-1&1&0&0&-1&1 \\ 1&-1&0&0&0&0&-1&1 \\
        1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-2&-1&2&-1&-1&0&1 \\
        2&-3&-2&3&-1&-1&-1&1 \\ 1&-2&-2&3&-1&-1&-1&1 \\
        0&-2&-1&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&-1&0&0&1&-1&3&-2 \\
        -1&0&-1&0&1&-1&4&-3 \\ -2&-1&-1&0&2&-1&5&-4 \\
        -1&-1&-1&0&1&0&4&-3 \\ 0&-1&-1&0&1&0&3&-3 \\ 0&0&0&-1&1&0&2&-2 \\
        0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&-1&-1&0&0&1&5&-6 \\ 0&-1&-1&1&-1&1&4&-5 \\
        0&-1&-1&1&0&0&3&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&-1&0&1&0&-1&3&-3 \\ -1&0&-1&1&0&-1&4&-4 \\
        -2&-1&-1&2&0&-1&5&-6 \\ -2&-1&-1&2&0&-1&4&-4 \\
        -1&-1&-1&1&1&-1&3&-3 \\ -1&0&0&0&1&-1&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ -1&1&1&-1&1&-2&0&1 \\ 0&1&0&-1&2&-3&0&1 \\
        -1&2&1&-2&3&-4&-1&2 \\ -1&1&1&-2&3&-3&-1&2 \\
        0&1&1&-2&2&-2&-1&2 \\ 0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&1&1&-2&1&-1&0&1 \\ 1&1&0&-2&2&-2&0&1 \\
        1&2&1&-4&3&-2&-1&2 \\ 1&1&1&-3&2&-1&-1&1 \\ 1&1&1&-2&1&-1&-1&1 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 0&1&1&-1&0&-1&0&0 \\ 1&1&0&-1&1&-2&0&0 \\
        1&2&1&-2&1&-2&-1&0 \\ 0&1&1&-1&1&-2&-1&0 \\ 0&1&1&-1&1&-2&-1&1 \\
        0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&0&1&-1&1&-2&3&-1 \\ -1&-1&2&-1&1&-2&4&-2 \\
        -1&-1&3&-2&2&-3&5&-2 \\ 0&-1&2&-2&2&-2&4&-2 \\
        0&0&2&-2&1&-1&3&-2 \\ 0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 1&0&1&-1&0&-1&3&-2 \\
        0&-1&2&-1&0&-1&4&-3 \\ 1&-1&3&-2&0&-1&5&-4 \\
        1&-1&2&-1&0&-1&4&-4 \\ 0&0&2&-1&0&-1&3&-3 \\ 0&0&1&0&-1&0&2&-2 \\
        0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&2&-1 \\ 0&0&1&0&0&-2&3&-2 \\ -1&-1&2&0&0&-2&4&-3 \\
        -1&-1&3&0&0&-3&5&-4 \\ -1&-1&2&0&1&-3&4&-3 \\
        -1&0&2&-1&1&-2&3&-2 \\ -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ 0&1&2&-2&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&0&4&-3&0&0&-2&2 \\ 0&0&3&-2&0&0&-2&1 \\ 0&0&2&-1&0&-1&-1&1 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&1&2&-1&0&-1&-1&1 \\ -1&0&3&-1&0&-1&-2&2 \\
        -2&0&4&-1&0&-2&-2&2 \\ -2&0&3&-1&1&-2&-2&2 \\
        -1&0&2&-1&1&-2&-1&2 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&1&2&-2&1&-1&-1&2 \\
        -1&0&3&-2&1&-1&-2&3 \\ -2&0&4&-3&2&-2&-2&4 \\
        -1&0&3&-3&2&-1&-2&3 \\ 0&0&2&-2&1&-1&-1&2 \\ 0&0&1&-1&0&0&-1&2 \\
        0&0&1&-1&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 1&1&1&-1&0&-1&2&-2 \\ 1&2&1&-2&1&-1&2&-3 \\
        2&2&1&-2&1&-2&4&-5 \\ 1&1&1&-1&1&-2&3&-4 \\ 0&1&1&-1&1&-2&3&-3 \\
        0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 0&1&1&-1&1&-2&2&-1 \\ 0&2&1&-2&2&-2&2&-2 \\
        0&2&1&-2&3&-4&4&-3 \\ 0&1&1&-2&3&-3&3&-2 \\ 0&1&1&-2&2&-2&3&-2 \\
        0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 1&1&1&-2&1&-1&2&-1 \\ 1&2&1&-3&2&-1&2&-2 \\
        2&2&1&-4&3&-2&4&-3 \\ 2&1&1&-3&2&-1&3&-3 \\ 1&1&1&-2&1&-1&3&-3 \\
        1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ 0&1&1&-1&-1&0&0&1 \\ 0&0&1&0&-2&0&0&2 \\
        0&1&2&-1&-3&1&-1&3 \\ 0&1&1&0&-3&1&-1&2 \\ 0&1&1&0&-2&0&-1&2 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&1&1&0&-1&-1&0&1 \\ -1&0&1&1&-2&-1&0&2 \\
        -2&1&2&1&-3&-1&-1&3 \\ -2&1&1&1&-2&-1&-1&3 \\
        -1&1&1&0&-1&-1&-1&3 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&1&1&-1&0&-1&0&2 \\ -1&0&1&0&-1&-1&0&3 \\
        -2&1&2&-1&-1&-1&-1&5 \\ -1&1&1&-1&-1&0&-1&4 \\
        0&1&1&-1&-1&0&-1&3 \\ 0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&0&0&-1&-1&3&-2 \\
        1&2&-1&0&-1&-1&4&-3 \\ 2&3&-1&0&-2&-1&5&-4 \\
        1&2&-1&1&-2&-1&4&-3 \\ 0&2&0&0&-1&-1&3&-2 \\ 0&1&0&0&0&-1&2&-2 \\
        0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 0&1&0&0&0&-2&3&-1 \\ 0&2&-1&0&0&-2&4&-2 \\
        0&3&-1&0&0&-3&5&-2 \\ 0&2&-1&0&0&-2&4&-1 \\ 0&2&0&-1&0&-1&3&-1 \\
        0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&0&-1&0&-1&3&-1 \\ 1&2&-1&-1&0&-1&4&-2 \\
        2&3&-1&-2&0&-1&5&-2 \\ 2&2&-1&-1&-1&0&4&-2 \\
        1&2&0&-1&-1&0&3&-2 \\ 1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&-2&3&-2&0&2&0 \\ 0&0&-2&2&-1&0&2&0 \\ 0&0&-1&1&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 1&1&-1&0&-1&1&1&0 \\ 1&0&-1&1&-2&1&2&0 \\
        2&0&-2&1&-2&2&2&0 \\ 2&0&-2&1&-2&2&2&-1 \\ 1&0&-1&1&-2&2&1&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 1&1&-1&1&-2&1&1&-1 \\ 1&0&-1&2&-3&1&2&-1 \\
        2&0&-2&3&-4&2&2&-2 \\ 1&0&-2&3&-3&1&2&-2 \\ 0&0&-1&2&-2&1&1&-1 \\
        0&0&0&1&-1&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ -1&1&0&0&-1&1&-2&3 \\ -1&2&-1&0&-1&1&-2&3 \\
        -2&2&-1&0&-1&2&-4&5 \\ -1&1&-1&0&-1&2&-3&4 \\
        0&1&-1&0&-1&2&-3&3 \\ 0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ 0&1&0&0&-2&2&-2&2 \\ 0&2&-1&0&-2&2&-2&2 \\
        0&2&-1&0&-3&4&-4&3 \\ 0&1&-1&1&-3&3&-3&2 \\ 0&1&-1&1&-2&2&-3&2 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ -1&1&0&1&-2&1&-2&2 \\ -1&2&-1&1&-2&1&-2&2 \\
        -2&2&-1&2&-3&2&-4&3 \\ -2&1&-1&2&-2&1&-3&3 \\
        -1&1&-1&1&-1&1&-3&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 0&-1&-1&1&1&-2&3&-2 \\
        0&-2&-1&2&0&-2&4&-2 \\ 0&-2&-1&2&1&-4&6&-3 \\
        0&-1&-1&1&1&-3&5&-2 \\ 0&-1&0&0&1&-2&4&-2 \\
        0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&-1&0&1&-1&3&-2 \\
        1&-2&-1&1&0&-1&4&-2 \\ 2&-2&-1&0&1&-2&6&-3 \\
        2&-1&-1&0&0&-1&5&-3 \\ 1&-1&0&0&0&-1&4&-3 \\ 1&-1&0&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&2&-1 \\ 1&-1&-1&1&0&-1&3&-3 \\
        1&-2&-1&2&-1&-1&4&-3 \\ 2&-2&-1&2&-1&-2&6&-5 \\
        1&-1&-1&2&-1&-2&5&-4 \\ 0&-1&0&1&0&-2&4&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&-1&0&1 \\ -1&0&-1&0&1&-1&0&1 \\
        -2&0&0&-1&2&-2&0&2 \\ -1&0&0&-1&1&-1&0&2 \\ 0&0&0&-1&1&-1&0&1 \\
        0&0&0&-1&1&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&0&-1&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -2&0&0&1&0&-2&0&0 \\ -2&0&0&1&0&-2&0&1 \\ -1&0&0&0&1&-2&0&1 \\
        -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ -1&2&1&-1&0&-1&2&-1 \\ 0&3&0&-1&0&-1&2&-1 \\
        -1&4&1&-2&1&-2&3&-2 \\ -1&3&1&-2&1&-1&2&-1 \\
        0&2&1&-2&1&-1&2&-1 \\ 0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&1&-2&0&0&2&-1 \\ 1&3&0&-2&0&0&2&-1 \\
        1&4&1&-4&1&0&3&-2 \\ 1&3&1&-3&0&1&2&-2 \\ 1&2&1&-2&0&0&2&-2 \\
        1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&1&-1&-1&0&2&-2 \\ 1&3&0&-1&-1&0&2&-2 \\
        1&4&1&-2&-1&0&3&-4 \\ 0&3&1&-1&-1&0&2&-3 \\ 0&2&1&-1&0&-1&2&-2 \\
        0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 0&1&1&-1&0&-1&-1&3 \\ -1&1&2&-1&-1&0&-2&4 \\
        -1&1&3&-2&0&-1&-3&6 \\ 0&1&2&-2&0&0&-3&5 \\ 0&1&2&-2&0&0&-2&3 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 1&1&1&-1&-1&0&-1&2 \\ 0&1&2&-1&-2&1&-2&3 \\
        1&1&3&-2&-2&1&-3&4 \\ 1&1&2&-1&-2&1&-3&3 \\ 0&1&2&-1&-1&0&-2&2 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&-1&2 \\ 0&1&1&0&-1&-1&-1&2 \\ -1&1&2&0&-2&0&-2&3 \\
        -1&1&3&0&-2&-1&-3&4 \\ -1&1&2&0&-1&-1&-3&4 \\
        -1&1&2&-1&0&-1&-2&3 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ 0&1&1&-1&-1&0&3&-2 \\
        0&0&1&0&-2&0&4&-2 \\ 0&0&2&-1&-2&0&6&-4 \\ 0&0&1&0&-2&0&5&-4 \\
        0&0&1&0&-1&-1&4&-3 \\ 0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ -1&1&1&0&-1&-1&3&-2 \\
        -1&0&1&1&-2&-1&4&-2 \\ -2&0&2&1&-2&-2&6&-4 \\
        -2&0&1&1&-1&-2&5&-3 \\ -1&0&1&0&0&-2&4&-2 \\
        -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&2&-1 \\ -1&1&1&-1&0&-1&3&-1 \\ -1&0&1&0&-1&-1&4&-1 \\
        -2&0&2&-1&0&-2&6&-2 \\ -1&0&1&-1&0&-1&5&-2 \\
        0&0&1&-1&0&-1&4&-2 \\ 0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 1&1&0&0&-1&-1&0&1 \\ 1&2&-1&0&-1&-1&0&1 \\
        2&2&-1&0&-1&-2&0&1 \\ 1&1&-1&1&-1&-2&0&1 \\ 0&1&0&0&0&-2&0&1 \\
        0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 0&1&0&0&0&-2&0&2 \\ 0&2&-1&0&0&-2&0&2 \\
        0&2&-1&0&1&-4&0&3 \\ 0&1&-1&0&1&-3&0&3 \\ 0&1&0&-1&1&-2&0&2 \\
        0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&0&1 \\ 1&1&0&-1&0&-1&0&2 \\ 1&2&-1&-1&0&-1&0&2 \\
        2&2&-1&-2&1&-2&0&3 \\ 2&1&-1&-1&0&-1&0&2 \\ 1&1&0&-1&0&-1&0&1 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 0&0&3&-2&0&0&2&-2 \\
        0&1&4&-3&-1&1&3&-3 \\ 0&1&3&-2&-1&1&2&-3 \\ 0&1&2&-1&-1&0&2&-2 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ -1&1&2&-1&0&-1&2&-2 \\ -1&0&3&-1&0&-1&2&-2 \\
        -2&1&4&-1&-1&-1&3&-3 \\ -2&1&3&-1&0&-1&2&-2 \\
        -1&1&2&-1&0&-1&2&-1 \\ -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-1 \\ -1&1&2&-2&1&-1&2&-1 \\
        -1&0&3&-2&1&-1&2&-1 \\ -2&1&4&-3&1&-1&3&-1 \\
        -1&1&3&-3&1&0&2&-1 \\ 0&1&2&-2&0&0&2&-1 \\ 0&0&1&-1&0&0&2&-1 \\
        0&0&1&-1&0&0&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 1&1&1&-1&0&-1&-1&1 \\ 1&2&1&-2&1&-1&-2&1 \\
        2&3&1&-2&0&-1&-3&2 \\ 1&2&1&-1&0&-1&-3&2 \\ 0&2&1&-1&0&-1&-2&2 \\
        0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 0&1&1&-1&1&-2&-1&2 \\ 0&2&1&-2&2&-2&-2&2 \\
        0&3&1&-2&2&-3&-3&4 \\ 0&2&1&-2&2&-2&-3&4 \\ 0&2&1&-2&1&-1&-2&3 \\
        0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&1 \\ 1&1&1&-2&1&-1&-1&2 \\ 1&2&1&-3&2&-1&-2&2 \\
        2&3&1&-4&2&-1&-3&4 \\ 2&2&1&-3&1&0&-3&3 \\ 1&2&1&-2&0&0&-2&2 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 0&1&-1&1&-1&0&-2&3 \\ 0&0&-1&2&-2&0&-2&4 \\
        0&0&-2&3&-2&0&-4&6 \\ 0&0&-2&2&-1&0&-3&5 \\ 0&0&-1&1&-1&1&-3&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 1&1&-1&0&-1&1&-2&3 \\ 1&0&-1&1&-2&1&-2&4 \\
        2&0&-2&1&-2&2&-4&6 \\ 2&0&-2&1&-2&2&-3&4 \\ 1&0&-1&1&-2&2&-3&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&-1&2 \\ 1&1&-1&1&-2&1&-2&2 \\ 1&0&-1&2&-3&1&-2&3 \\
        2&0&-2&3&-4&2&-4&4 \\ 1&0&-2&3&-3&1&-3&3 \\ 0&0&-1&2&-2&1&-3&3 \\
        0&0&0&1&-1&0&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ -1&1&0&0&-1&1&1&0 \\ -1&2&-1&0&-1&1&2&-1 \\
        -2&2&-1&0&-1&2&2&-1 \\ -1&1&-1&0&-1&2&2&-1 \\
        0&1&-1&0&-1&2&1&-1 \\ 0&1&0&-1&0&1&1&-1 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ 0&1&0&0&-2&2&1&-1 \\ 0&2&-1&0&-2&2&2&-2 \\
        0&2&-1&0&-3&4&2&-3 \\ 0&1&-1&1&-3&3&2&-3 \\ 0&1&-1&1&-2&2&1&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&1&-1 \\ -1&1&0&1&-2&1&1&-1 \\ -1&2&-1&1&-2&1&2&-2 \\
        -2&2&-1&2&-3&2&2&-3 \\ -2&1&-1&2&-2&1&2&-2 \\
        -1&1&-1&1&-1&1&1&-1 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 0&-1&-1&1&1&-2&0&1 \\
        0&-2&-1&2&0&-2&0&2 \\ 0&-2&-1&2&1&-4&0&3 \\ 0&-1&-1&1&1&-3&0&3 \\
        0&-1&0&0&1&-2&0&2 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 1&-1&-1&0&1&-1&0&1 \\
        1&-2&-1&1&0&-1&0&2 \\ 2&-2&-1&0&1&-2&0&3 \\ 2&-1&-1&0&0&-1&0&2 \\
        1&-1&0&0&0&-1&0&1 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&0&1 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-2&-1&2&-1&-1&0&1 \\
        2&-2&-1&2&-1&-2&0&1 \\ 1&-1&-1&2&-1&-2&0&1 \\
        0&-1&0&1&0&-2&0&1 \\ 0&-1&0&1&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&-1&0&0&1&-1&3&-2 \\
        -1&0&-1&0&1&-1&4&-3 \\ -2&0&0&-1&2&-2&6&-4 \\
        -1&0&0&-1&1&-1&5&-3 \\ 0&0&0&-1&1&-1&4&-3 \\ 0&0&0&-1&1&0&2&-2 \\
        0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ -1&-1&0&1&0&-1&3&-3 \\ -1&0&-1&1&0&-1&4&-4 \\
        -2&0&0&1&0&-2&6&-6 \\ -2&0&0&1&0&-2&5&-4 \\ -1&0&0&0&1&-2&4&-3 \\
        -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ -1&2&1&-1&0&-1&-1&2 \\ 0&3&0&-1&0&-1&-2&3 \\
        -1&4&1&-2&1&-2&-3&4 \\ -1&3&1&-2&1&-1&-3&4 \\
        0&2&1&-2&1&-1&-2&3 \\ 0&1&0&-1&1&-1&-1&2 \\ 0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 0&2&1&-2&0&0&-1&2 \\ 1&3&0&-2&0&0&-2&3 \\
        1&4&1&-4&1&0&-3&4 \\ 1&3&1&-3&0&1&-3&3 \\ 1&2&1&-2&0&0&-2&2 \\
        1&1&0&-1&0&0&-1&1 \\ 1&1&0&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&-1&1 \\ 0&2&1&-1&-1&0&-1&1 \\ 1&3&0&-1&-1&0&-2&2 \\
        1&4&1&-2&-1&0&-3&2 \\ 0&3&1&-1&-1&0&-3&2 \\ 0&2&1&-1&0&-1&-2&2 \\
        0&1&0&0&0&-1&-1&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 0&1&1&-1&0&-1&2&0 \\ -1&1&2&-1&-1&0&2&0 \\
        -1&1&3&-2&0&-1&3&0 \\ 0&1&2&-2&0&0&2&0 \\ 0&1&2&-2&0&0&2&-1 \\
        0&0&1&-1&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&1&-1&-1&0&2&-1 \\ 0&1&2&-1&-2&1&2&-1 \\
        1&1&3&-2&-2&1&3&-2 \\ 1&1&2&-1&-2&1&2&-2 \\ 0&1&2&-1&-1&0&2&-2 \\
        0&0&1&0&-1&0&2&-2 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 0&1&1&0&-1&-1&2&-1 \\ -1&1&2&0&-2&0&2&-1 \\
        -1&1&3&0&-2&-1&3&-2 \\ -1&1&2&0&-1&-1&2&-1 \\
        -1&1&2&-1&0&-1&2&-1 \\ -1&0&1&0&0&-1&2&-1 \\ -1&0&1&0&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ 0&1&1&-1&-1&0&0&1 \\ 0&0&1&0&-2&0&0&2 \\
        0&0&2&-1&-2&0&0&2 \\ 0&0&1&0&-2&0&0&1 \\ 0&0&1&0&-1&-1&0&1 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&1&1&0&-1&-1&0&1 \\ -1&0&1&1&-2&-1&0&2 \\
        -2&0&2&1&-2&-2&0&2 \\ -2&0&1&1&-1&-2&0&2 \\ -1&0&1&0&0&-2&0&2 \\
        -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&1 \\ -1&1&1&-1&0&-1&0&2 \\ -1&0&1&0&-1&-1&0&3 \\
        -2&0&2&-1&0&-2&0&4 \\ -1&0&1&-1&0&-1&0&3 \\ 0&0&1&-1&0&-1&0&2 \\
        0&0&1&-1&0&0&-1&2 \\ 0&0&1&-1&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&0&0&-1&-1&3&-2 \\ 1&2&-1&0&-1&-1&4&-3 \\
        2&2&-1&0&-1&-2&6&-5 \\ 1&1&-1&1&-1&-2&5&-4 \\
        0&1&0&0&0&-2&4&-3 \\ 0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 0&1&0&0&0&-2&3&-1 \\ 0&2&-1&0&0&-2&4&-2 \\
        0&2&-1&0&1&-4&6&-3 \\ 0&1&-1&0&1&-3&5&-2 \\ 0&1&0&-1&1&-2&4&-2 \\
        0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&0&-1&0&-1&3&-1 \\ 1&2&-1&-1&0&-1&4&-2 \\
        2&2&-1&-2&1&-2&6&-3 \\ 2&1&-1&-1&0&-1&5&-3 \\
        1&1&0&-1&0&-1&4&-3 \\ 1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ 0&1&2&-2&0&0&-1&1 \\ 0&0&3&-2&0&0&-2&2 \\
        0&1&4&-3&-1&1&-3&3 \\ 0&1&3&-2&-1&1&-3&2 \\ 0&1&2&-1&-1&0&-2&2 \\
        0&0&1&0&-1&0&-1&1 \\ 0&0&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&1&2&-1&0&-1&-1&1 \\ -1&0&3&-1&0&-1&-2&2 \\
        -2&1&4&-1&-1&-1&-3&3 \\ -2&1&3&-1&0&-1&-3&3 \\
        -1&1&2&-1&0&-1&-2&3 \\ -1&0&1&0&0&-1&-1&2 \\ -1&0&1&0&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&1 \\ -1&1&2&-2&1&-1&-1&2 \\
        -1&0&3&-2&1&-1&-2&3 \\ -2&1&4&-3&1&-1&-3&5 \\
        -1&1&3&-3&1&0&-3&4 \\ 0&1&2&-2&0&0&-2&3 \\ 0&0&1&-1&0&0&-1&2 \\
        0&0&1&-1&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 1&1&1&-1&0&-1&2&-2 \\ 1&2&1&-2&1&-1&2&-3 \\
        2&3&1&-2&0&-1&3&-4 \\ 1&2&1&-1&0&-1&2&-3 \\ 0&2&1&-1&0&-1&2&-2 \\
        0&1&0&0&0&-1&2&-2 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 0&1&1&-1&1&-2&2&-1 \\ 0&2&1&-2&2&-2&2&-2 \\
        0&3&1&-2&2&-3&3&-2 \\ 0&2&1&-2&2&-2&2&-1 \\ 0&2&1&-2&1&-1&2&-1 \\
        0&1&0&-1&1&-1&2&-1 \\ 0&1&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&1&-1 \\ 1&1&1&-2&1&-1&2&-1 \\ 1&2&1&-3&2&-1&2&-2 \\
        2&3&1&-4&2&-1&3&-2 \\ 2&2&1&-3&1&0&2&-2 \\ 1&2&1&-2&0&0&2&-2 \\
        1&1&0&-1&0&0&2&-2 \\ 1&1&0&-1&0&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
$\chi_{100}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(6)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(7)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(8)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(9)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({17})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({18})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({19})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({20})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({21})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({22})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({23})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({24})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({25})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({26})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({27})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({28})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({29})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({30})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({31})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({32})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({37})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({38})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({39})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({40})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({41})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({42})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({45})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline

\\  $\chi_{100}^{({46})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({47})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({48})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({49})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({50})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({51})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({52})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({53})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({54})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({55})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({56})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-1&-1&-1&1&1
&1&.&.&.&.&.&.&.

\\  $\chi_{100}^{({57})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({58})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({59})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({60})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({61})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({62})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({63})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({64})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({65})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({66})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({67})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({68})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({69})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({70})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({71})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({72})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&.

\\  $\chi_{100}^{({73})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({74})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({75})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{({76})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{({77})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({78})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({79})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{({80})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{({81})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({82})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({83})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{({84})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{({85})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({86})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({87})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{({88})}$&3&3&3&-3&-3&-3&-1&-1&-1&1&1&1&.&.&.&.&.
&.&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{({89})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({90})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&1&/A&A&A&1&/A&-1
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & & & &\\\hline
\\  $\chi_{100}^{({91})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({92})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({93})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({94})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({95})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({96})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A&1

\\  $\chi_{100}^{({97})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({98})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({99})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({100})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&1&/A&A&A&1&/A&-1

\\  $\chi_{100}^{({101})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({102})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A&1

\\  $\chi_{100}^{({103})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({104})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({105})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({106})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({107})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({108})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&1&/A&A&A&1&/A&-1

\\  $\chi_{100}^{({109})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({110})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A&1

\\  $\chi_{100}^{({111})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({112})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({113})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({114})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&1&/A&A&A&1&/A&-1

\\  $\chi_{100}^{({115})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({116})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({117})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({118})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({119})}$&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1&A&.&.&.&.&.
&.&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({120})}$&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1&/A&.&.&.&.&.
&.&-1&-/A&-A&A&1&/A&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{100}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{100}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\  $\chi_{100}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{100}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({13})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{100}^{({14})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({15})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{100}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({17})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({18})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&1

\\  $\chi_{100}^{({19})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&1

\\  $\chi_{100}^{({20})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&1

\\  $\chi_{100}^{({21})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({22})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({23})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({24})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-1

\\  $\chi_{100}^{({25})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({26})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({27})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({28})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({29})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({30})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({33})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({34})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({35})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&1

\\  $\chi_{100}^{({36})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&1

\\  $\chi_{100}^{({37})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({38})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&-1

\\  $\chi_{100}^{({39})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&-1

\\  $\chi_{100}^{({40})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&-1

\\  $\chi_{100}^{({41})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({42})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({43})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({44})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({49})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&1&1&.

\\  $\chi_{100}^{({50})}$&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2
&2&1&1&1&-1&-1&-1&.

\\  $\chi_{100}^{({51})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{100}^{({52})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2
&-2&-1&-1&-1&1&1&1&.

\\  $\chi_{100}^{({53})}$&.&.&.&.&.&2&2&2&2&2&2&2&2&2&2&2
&2&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{100}^{({54})}$&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2
&-2&-1&-1&-1&1&1&1&.

\\  $\chi_{100}^{({55})}$&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&1&1&1&1&1&1&.

\\  $\chi_{100}^{({56})}$&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2
&2&1&1&1&-1&-1&-1&.

\\  $\chi_{100}^{({57})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2
&-B&1&A&/A&/A&1&A&.

\\  $\chi_{100}^{({58})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&1&/A&A&A&1&/A&.

\\  $\chi_{100}^{({59})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2
&B&1&A&/A&-/A&-1&-A&.

\\  $\chi_{100}^{({60})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2
&/B&1&/A&A&-A&-1&-/A&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{100}^{({61})}$&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{100}^{({62})}$&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{100}^{({63})}$&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&-1&-A&-/A&/A&1&A&.

\\  $\chi_{100}^{({64})}$&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&-1&-/A&-A&A&1&/A&.

\\  $\chi_{100}^{({65})}$&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2
&B&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{100}^{({66})}$&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2
&/B&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{100}^{({67})}$&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2
&-B&-1&-A&-/A&/A&1&A&.

\\  $\chi_{100}^{({68})}$&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2
&-/B&-1&-/A&-A&A&1&/A&.

\\  $\chi_{100}^{({69})}$&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2
&-B&1&A&/A&/A&1&A&.

\\  $\chi_{100}^{({70})}$&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2
&-/B&1&/A&A&A&1&/A&.

\\  $\chi_{100}^{({71})}$&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2
&B&1&A&/A&-/A&-1&-A&.

\\  $\chi_{100}^{({72})}$&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2
&/B&1&/A&A&-A&-1&-/A&.

\\  $\chi_{100}^{({73})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({74})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({75})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({76})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({77})}$&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({78})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({79})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({80})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({81})}$&1&1&1&1&1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({82})}$&-1&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&-1
&-1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({83})}$&1&1&-1&-1&-1&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({84})}$&-1&-1&1&1&1&3&3&3&-3&-3&-3&-1&-1&-1&1&1
&1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({85})}$&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({86})}$&1&1&1&1&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1
&1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({87})}$&-1&-1&1&1&1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({88})}$&1&1&-1&-1&-1&-3&-3&-3&3&3&3&1&1&1&-1&-1
&-1&.&.&.&.&.&.&1

\\  $\chi_{100}^{({89})}$&-A&-/A&-/A&-1&-A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({90})}$&-/A&-A&-A&-1&-/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({91})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({92})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({93})}$&-A&-/A&/A&1&A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({94})}$&-/A&-A&A&1&/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1
&-/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({95})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({96})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1
&-/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({97})}$&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({98})}$&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({99})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({100})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({101})}$&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({102})}$&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({103})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({104})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({105})}$&A&/A&/A&1&A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{100}^{({106})}$&/A&A&A&1&/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({107})}$&-A&-/A&-/A&-1&-A&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({108})}$&-/A&-A&-A&-1&-/A&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1
&-/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({109})}$&A&/A&-/A&-1&-A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({110})}$&/A&A&-A&-1&-/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({111})}$&-A&-/A&/A&1&A&3&C&/C&-/C&-3&-C&-1&-A&-/A&/A&1
&A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({112})}$&-/A&-A&A&1&/A&3&/C&C&-C&-3&-/C&-1&-/A&-A&A&1
&/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({113})}$&-A&-/A&-/A&-1&-A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({114})}$&-/A&-A&-A&-1&-/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({115})}$&A&/A&/A&1&A&-3&-C&-/C&-/C&-3&-C&1&A&/A&/A&1
&A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({116})}$&/A&A&A&1&/A&-3&-/C&-C&-C&-3&-/C&1&/A&A&A&1
&/A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({117})}$&-A&-/A&/A&1&A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({118})}$&-/A&-A&A&1&/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1
&-/A&.&.&.&.&.&.&-1

\\  $\chi_{100}^{({119})}$&A&/A&-/A&-1&-A&-3&-C&-/C&/C&3&C&1&A&/A&-/A&-1
&-A&.&.&.&.&.&.&1

\\  $\chi_{100}^{({120})}$&/A&A&-A&-1&-/A&-3&-/C&-C&C&3&/C&1&/A&A&-A&-1
&-/A&.&.&.&.&.&.&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
$\chi_{100}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(3)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(5)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(7)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({17})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({18})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({19})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({20})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({21})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({22})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({23})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({24})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({25})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({26})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({27})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({28})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({29})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({30})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{100}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({33})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({34})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({35})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({36})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({39})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({40})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({41})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({42})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{100}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&2&2&2&-2&-2&-2&-1

\\  $\chi_{100}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&1

\\  $\chi_{100}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&-2&-2&-2&2&2&2&1

\\  $\chi_{100}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{100}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&2&2&2&-2&-2&-2&-1

\\  $\chi_{100}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&1

\\  $\chi_{100}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&-2&-2&-2&2&2&2&1

\\  $\chi_{100}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2
&B&2&B&/B&/B&2&B&-1

\\  $\chi_{100}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2
&/B&2&/B&B&B&2&/B&-1

\\  $\chi_{100}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2
&-B&2&B&/B&-/B&-2&-B&-1

\\  $\chi_{100}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2
&-/B&2&/B&B&-B&-2&-/B&-1

\\  $\chi_{100}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2
&-B&-2&-B&-/B&-/B&-2&-B&1

\\  $\chi_{100}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2
&-/B&-2&-/B&-B&-B&-2&-/B&1

\\  $\chi_{100}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2
&B&-2&-B&-/B&/B&2&B&1

\\  $\chi_{100}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2
&/B&-2&-/B&-B&B&2&/B&1

\\  $\chi_{100}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2
&B&2&B&/B&/B&2&B&-1

\\  $\chi_{100}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2
&/B&2&/B&B&B&2&/B&-1

\\  $\chi_{100}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2
&-B&2&B&/B&-/B&-2&-B&-1

\\  $\chi_{100}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2
&-/B&2&/B&B&-B&-2&-/B&-1

\\  $\chi_{100}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2
&-B&-2&-B&-/B&-/B&-2&-B&1

\\  $\chi_{100}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2
&-/B&-2&-/B&-B&-B&-2&-/B&1

\\  $\chi_{100}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2
&B&-2&-B&-/B&/B&2&B&1

\\  $\chi_{100}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2
&/B&-2&-/B&-B&B&2&/B&1

\\  $\chi_{100}^{({73})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&3&3&3&3&3&3&.

\\  $\chi_{100}^{({74})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&3&3&.

\\  $\chi_{100}^{({75})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&3&3&3&-3&-3&-3&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{100}^{({76})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&3&3&3&-3&-3&-3&.

\\  $\chi_{100}^{({77})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-3&-3&-3&-3&-3&-3&.

\\  $\chi_{100}^{({78})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-3&-3&-3&-3&-3&-3&.

\\  $\chi_{100}^{({79})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-3&-3&-3&3&3&3&.

\\  $\chi_{100}^{({80})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-3&-3&-3&3&3&3&.

\\  $\chi_{100}^{({81})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&3&3&3&3&3&3&.

\\  $\chi_{100}^{({82})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&3&3&3&3&3&3&.

\\  $\chi_{100}^{({83})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&3&3&3&-3&-3&-3&.

\\  $\chi_{100}^{({84})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&3&3&3&-3&-3&-3&.

\\  $\chi_{100}^{({85})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-3&-3&-3&-3&-3&-3&.

\\  $\chi_{100}^{({86})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-3&-3&-3&-3&-3&-3&.

\\  $\chi_{100}^{({87})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-3&-3&-3&3&3&3&.

\\  $\chi_{100}^{({88})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-3&-3&-3&3&3&3&.

\\  $\chi_{100}^{({89})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&3&C&/C&/C&3&C&.

\\  $\chi_{100}^{({90})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&3&/C&C&C&3&/C&.

\\  $\chi_{100}^{({91})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&3&C&/C&/C&3&C&.

\\  $\chi_{100}^{({92})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&3&/C&C&C&3&/C&.

\\  $\chi_{100}^{({93})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&3&C&/C&-/C&-3&-C&.

\\  $\chi_{100}^{({94})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&3&/C&C&-C&-3&-/C&.

\\  $\chi_{100}^{({95})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&3&C&/C&-/C&-3&-C&.

\\  $\chi_{100}^{({96})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&3&/C&C&-C&-3&-/C&.

\\  $\chi_{100}^{({97})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-3&-C&-/C&-/C&-3&-C&.

\\  $\chi_{100}^{({98})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-3&-/C&-C&-C&-3&-/C&.

\\  $\chi_{100}^{({99})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&-3&-C&-/C&-/C&-3&-C&.

\\  $\chi_{100}^{({100})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&-3&-/C&-C&-C&-3&-/C&.

\\  $\chi_{100}^{({101})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-3&-C&-/C&/C&3&C&.

\\  $\chi_{100}^{({102})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-3&-/C&-C&C&3&/C&.

\\  $\chi_{100}^{({103})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&-3&-C&-/C&/C&3&C&.

\\  $\chi_{100}^{({104})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&-3&-/C&-C&C&3&/C&.

\\  $\chi_{100}^{({105})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&3&C&/C&/C&3&C&.

\\  $\chi_{100}^{({106})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&3&/C&C&C&3&/C&.

\\  $\chi_{100}^{({107})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&3&C&/C&/C&3&C&.

\\  $\chi_{100}^{({108})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&3&/C&C&C&3&/C&.

\\  $\chi_{100}^{({109})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&3&C&/C&-/C&-3&-C&.

\\  $\chi_{100}^{({110})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&3&/C&C&-C&-3&-/C&.

\\  $\chi_{100}^{({111})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&3&C&/C&-/C&-3&-C&.

\\  $\chi_{100}^{({112})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&3&/C&C&-C&-3&-/C&.

\\  $\chi_{100}^{({113})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-3&-C&-/C&-/C&-3&-C&.

\\  $\chi_{100}^{({114})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-3&-/C&-C&-C&-3&-/C&.

\\  $\chi_{100}^{({115})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&-3&-C&-/C&-/C&-3&-C&.

\\  $\chi_{100}^{({116})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&-3&-/C&-C&-C&-3&-/C&.

\\  $\chi_{100}^{({117})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-3&-C&-/C&/C&3&C&.

\\  $\chi_{100}^{({118})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-3&-/C&-C&C&3&/C&.

\\  $\chi_{100}^{({119})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&-3&-C&-/C&/C&3&C&.

\\  $\chi_{100}^{({120})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&-3&-/C&-C&C&3&/C&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & & 90& & & & & & &\\\hline
$\chi_{100}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{(7)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(8)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{100}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{100}^{({10})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({11})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({17})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({18})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({19})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({20})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({21})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({22})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({23})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({24})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({25})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({26})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({27})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({28})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({29})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&-1

\\  $\chi_{100}^{({30})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&-1

\\  $\chi_{100}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&1

\\  $\chi_{100}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&1

\\  $\chi_{100}^{({33})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({34})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({35})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({36})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({37})}$&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({38})}$&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({39})}$&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({40})}$&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({41})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({42})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({43})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&-1

\\  $\chi_{100}^{({44})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({45})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & & 90& & & & & & &\\\hline
\\  $\chi_{100}^{({46})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-1

\\  $\chi_{100}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&1

\\  $\chi_{100}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&1

\\  $\chi_{100}^{({49})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{100}^{({50})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&2&2&2&-2

\\  $\chi_{100}^{({51})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{100}^{({52})}$&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-2&-2&2&2&2&-2

\\  $\chi_{100}^{({53})}$&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2

\\  $\chi_{100}^{({54})}$&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&-2&-2&-2&2

\\  $\chi_{100}^{({55})}$&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&2&2&2&2

\\  $\chi_{100}^{({56})}$&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.
&.&2&2&2&-2&-2&-2&2

\\  $\chi_{100}^{({57})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-B&-/B&-/B&-2&-B&-2

\\  $\chi_{100}^{({58})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-/B&-B&-B&-2&-/B&-2

\\  $\chi_{100}^{({59})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-B&-/B&/B&2&B&-2

\\  $\chi_{100}^{({60})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-/B&-B&B&2&/B&-2

\\  $\chi_{100}^{({61})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-B&-/B&-/B&-2&-B&-2

\\  $\chi_{100}^{({62})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-/B&-B&-B&-2&-/B&-2

\\  $\chi_{100}^{({63})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-B&-/B&/B&2&B&-2

\\  $\chi_{100}^{({64})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.
&.&-2&-/B&-B&B&2&/B&-2

\\  $\chi_{100}^{({65})}$&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.
&.&2&B&/B&/B&2&B&2

\\  $\chi_{100}^{({66})}$&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.
&.&2&/B&B&B&2&/B&2

\\  $\chi_{100}^{({67})}$&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&2&B&/B&-/B&-2&-B&2

\\  $\chi_{100}^{({68})}$&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&2&/B&B&-B&-2&-/B&2

\\  $\chi_{100}^{({69})}$&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.&.&.
&.&2&B&/B&/B&2&B&2

\\  $\chi_{100}^{({70})}$&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.&.&.
&.&2&/B&B&B&2&/B&2

\\  $\chi_{100}^{({71})}$&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.
&.&2&B&/B&-/B&-2&-B&2

\\  $\chi_{100}^{({72})}$&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.
&.&2&/B&B&-B&-2&-/B&2

\\  $\chi_{100}^{({73})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-3

\\  $\chi_{100}^{({74})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-3

\\  $\chi_{100}^{({75})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-3

\\  $\chi_{100}^{({76})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-3

\\  $\chi_{100}^{({77})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-3

\\  $\chi_{100}^{({78})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-3

\\  $\chi_{100}^{({79})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-3

\\  $\chi_{100}^{({80})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-3

\\  $\chi_{100}^{({81})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&3

\\  $\chi_{100}^{({82})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&3

\\  $\chi_{100}^{({83})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&3

\\  $\chi_{100}^{({84})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&3

\\  $\chi_{100}^{({85})}$&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&3

\\  $\chi_{100}^{({86})}$&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&3

\\  $\chi_{100}^{({87})}$&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&3

\\  $\chi_{100}^{({88})}$&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&3

\\  $\chi_{100}^{({89})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&-3

\\  $\chi_{100}^{({90})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&-3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & 80& & & & & & & & & & 90& & & & & & &\\\hline
\\  $\chi_{100}^{({91})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&-3

\\  $\chi_{100}^{({92})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&-3

\\  $\chi_{100}^{({93})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-3

\\  $\chi_{100}^{({94})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-3

\\  $\chi_{100}^{({95})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-3

\\  $\chi_{100}^{({96})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-3

\\  $\chi_{100}^{({97})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&/A&1&A&-3

\\  $\chi_{100}^{({98})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&A&1&/A&-3

\\  $\chi_{100}^{({99})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&-3

\\  $\chi_{100}^{({100})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&-3

\\  $\chi_{100}^{({101})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-3

\\  $\chi_{100}^{({102})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-3

\\  $\chi_{100}^{({103})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&1&A&/A&-/A&-1&-A&-3

\\  $\chi_{100}^{({104})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&1&/A&A&-A&-1&-/A&-3

\\  $\chi_{100}^{({105})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&3

\\  $\chi_{100}^{({106})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&3

\\  $\chi_{100}^{({107})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&3

\\  $\chi_{100}^{({108})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&3

\\  $\chi_{100}^{({109})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&3

\\  $\chi_{100}^{({110})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&3

\\  $\chi_{100}^{({111})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&3

\\  $\chi_{100}^{({112})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&3

\\  $\chi_{100}^{({113})}$&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1
&A&-1&-A&-/A&-/A&-1&-A&3

\\  $\chi_{100}^{({114})}$&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1
&/A&-1&-/A&-A&-A&-1&-/A&3

\\  $\chi_{100}^{({115})}$&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&3

\\  $\chi_{100}^{({116})}$&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&3

\\  $\chi_{100}^{({117})}$&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&3

\\  $\chi_{100}^{({118})}$&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&3

\\  $\chi_{100}^{({119})}$&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&/A&1&A&3

\\  $\chi_{100}^{({120})}$&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&A&1&/A&3\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
$\chi_{100}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{100}^{(2)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{(3)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{(5)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{(6)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{(7)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{(8)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{100}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{100}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({17})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({18})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({19})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({20})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({21})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({22})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({23})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({24})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({25})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({26})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({27})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({28})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({29})}$&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({30})}$&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({31})}$&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({32})}$&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({33})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({34})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({35})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({36})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({39})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({40})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({41})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({42})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({43})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({44})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({45})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({46})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({49})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({50})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({51})}$&-2&-2&-2&-2&-2&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({52})}$&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({53})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({54})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({55})}$&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({56})}$&2&2&-2&-2&-2&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({57})}$&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({58})}$&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({59})}$&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({60})}$&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{100}^{({61})}$&-B&-/B&-/B&-2&-B&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({62})}$&-/B&-B&-B&-2&-/B&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({63})}$&-B&-/B&/B&2&B&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({64})}$&-/B&-B&B&2&/B&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({65})}$&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({66})}$&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({67})}$&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({68})}$&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({69})}$&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({70})}$&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({71})}$&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({72})}$&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{100}^{({73})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{100}^{({74})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({75})}$&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{({76})}$&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{({77})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({78})}$&-3&-3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{100}^{({79})}$&-3&-3&3&3&3&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{({80})}$&-3&-3&3&3&3&.&.&.&.&.&.&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{({81})}$&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{100}^{({82})}$&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({83})}$&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{({84})}$&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{({85})}$&3&3&3&3&3&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{100}^{({86})}$&3&3&3&3&3&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{100}^{({87})}$&3&3&-3&-3&-3&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{100}^{({88})}$&3&3&-3&-3&-3&.&.&.&.&.&.&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{100}^{({89})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({90})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({91})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({92})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({93})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({94})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({95})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({96})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({97})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({98})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({99})}$&-C&-/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({100})}$&-/C&-C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({101})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({102})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({103})}$&-C&-/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({104})}$&-/C&-C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({105})}$&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{100}^{({106})}$&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({107})}$&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({108})}$&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({109})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({110})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{100}^{({111})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({112})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({113})}$&C&/C&/C&3&C&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{100}^{({114})}$&/C&C&C&3&/C&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{100}^{({115})}$&C&/C&/C&3&C&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{100}^{({116})}$&/C&C&C&3&/C&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{100}^{({117})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{100}^{({118})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{100}^{({119})}$&C&/C&-/C&-3&-C&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{100}^{({120})}$&/C&C&-C&-3&-/C&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A\\
\end{tabular}
\begin{array}{cccccccc} 1&1&-1&0& 0&1&-2&0 \\
2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&
0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&2&-1&2&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&-1&1&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{101}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -2&-2&2&1&0&-2&2&-1 \\
        -3&-3&2&2&0&-2&2&-2 \\ -4&-4&4&2&0&-3&3&-3 \\
        -3&-3&3&2&-1&-2&3&-3 \\ -2&-2&2&1&0&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&0 \\ -3&-1&3&0&0&-1&1&-1 \\ -4&-2&4&0&0&0&0&-1 \\
        -5&-3&6&0&0&-1&1&-2 \\ -4&-2&5&-1&1&-1&1&-2 \\
        -3&-1&4&-1&0&0&1&-2 \\ -2&-1&3&-1&0&0&1&-1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&-1&2&0&0&0&0&0 \\ -3&-1&3&0&0&-1&1&-1 \\ -4&-2&4&0&0&0&0&-1 \\
        -5&-3&6&0&0&-1&1&-2 \\ -4&-2&5&0&-1&0&1&-2 \\
        -3&-1&4&-1&0&0&1&-2 \\ -2&-1&3&-1&0&0&1&-1 \\
        -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&2&-1 \\ -2&-1&2&0&0&-2&3&-1 \\ -3&-1&2&0&0&-2&4&-2 \\
        -4&-1&4&-1&0&-3&6&-3 \\ -3&-1&3&-1&1&-3&5&-3 \\
        -2&-1&2&0&0&-2&4&-3 \\ -2&-1&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&2&-1 \\ -2&-1&2&0&0&-2&3&-1 \\ -3&-1&2&0&0&-2&4&-2 \\
        -4&-1&4&-1&0&-3&6&-3 \\ -3&-1&3&0&-1&-2&5&-3 \\
        -2&-1&2&0&0&-2&4&-3 \\ -2&-1&2&0&0&-1&2&-2 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&0&3&-1&0&-1&2&-1 \\ -4&0&4&-2&0&0&2&-1 \\
        -5&0&6&-3&0&-1&4&-2 \\ -4&0&5&-3&1&-1&3&-2 \\
        -3&0&4&-2&0&0&2&-2 \\ -2&-1&3&-1&0&0&1&-1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&0&2&-1&0&0&1&0 \\ -3&0&3&-1&0&-1&2&-1 \\
        -4&0&4&-2&0&0&2&-1 \\ -5&0&6&-3&0&-1&4&-2 \\
        -4&0&5&-2&-1&0&3&-2 \\ -3&0&4&-2&0&0&2&-2 \\
        -2&-1&3&-1&0&0&1&-1 \\ -1&0&2&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&-1&2&1&0&-2&1&0 \\ -4&-1&3&1&0&-2&0&0 \\
        -6&-2&4&2&0&-3&0&1 \\ -5&-1&3&1&1&-3&0&1 \\ -4&0&2&1&0&-2&0&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&0&2&0&0&-1&0&0 \\ -3&-1&2&1&0&-2&1&0 \\ -4&-1&3&1&0&-2&0&0 \\
        -6&-2&4&2&0&-3&0&1 \\ -5&-1&3&2&-1&-2&0&1 \\ -4&0&2&1&0&-2&0&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&-1&1&0 \\ -3&0&2&0&0&-2&2&0 \\ -4&1&3&-1&0&-2&2&0 \\
        -6&1&4&-1&0&-3&3&1 \\ -5&1&3&-1&1&-3&2&1 \\ -4&1&2&0&0&-2&1&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&-1&1&0 \\ -3&0&2&0&0&-2&2&0 \\ -4&1&3&-1&0&-2&2&0 \\
        -6&1&4&-1&0&-3&3&1 \\ -5&1&3&0&-1&-2&2&1 \\ -4&1&2&0&0&-2&1&1 \\
        -3&0&2&0&0&-1&0&1 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&0 \\ -2&-2&3&0&0&-1&1&0 \\ -2&-4&3&1&0&-1&1&0 \\
        -3&-5&5&1&0&-2&2&-1 \\ -2&-4&4&0&1&-2&2&-1 \\
        -1&-3&3&0&0&-1&2&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&-1&1&0 \\ -2&-2&3&0&0&-1&1&0 \\ -2&-4&3&1&0&-1&1&0 \\
        -3&-5&5&1&0&-2&2&-1 \\ -2&-4&4&1&-1&-1&2&-1 \\
        -1&-3&3&0&0&-1&2&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&1&1&-1&-2&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&0&2&0&0&-3&0 \\ 0&-2&0&2&-1&0&-2&0 \\ 0&-1&0&1&0&-1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&0 \\ -2&-1&3&-1&0&-1&2&0 \\ -2&-2&3&-1&0&-1&3&0 \\
        -3&-2&5&-2&0&-2&5&-1 \\ -2&-2&4&-2&1&-2&4&-1 \\
        -1&-2&3&-1&0&-1&3&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&-1&2&0 \\ -2&-1&3&-1&0&-1&2&0 \\ -2&-2&3&-1&0&-1&3&0 \\
        -3&-2&5&-2&0&-2&5&-1 \\ -2&-2&4&-1&-1&-1&4&-1 \\
        -1&-2&3&-1&0&-1&3&-1 \\ -1&-2&2&0&0&-1&2&-1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\ -1&-1&1&0&0&2&-4&1 \\
        -1&-2&2&0&0&2&-5&1 \\ -1&-1&2&-1&1&1&-4&1 \\
        -1&0&2&-1&0&1&-3&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -1&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&2&-4&1 \\ -1&-2&2&0&0&2&-5&1 \\
        -1&-1&2&0&-1&2&-4&1 \\ -1&0&2&-1&0&1&-3&1 \\ 0&0&1&-1&0&1&-2&1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&1&1&2&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&-1 \\ -1&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&2&-2&-2 \\ -2&-4&0&2&0&3&-3&-2 \\
        -2&-3&0&2&-1&3&-2&-2 \\ -2&-2&0&1&0&2&-1&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -2&-2&2&1&0&-2&1&1 \\ -2&-3&2&2&0&-3&1&1 \\
        -4&-4&3&3&0&-4&1&2 \\ -3&-3&2&2&1&-4&1&2 \\ -2&-2&1&2&0&-3&1&2 \\
        -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-2&1&0 \\ -2&-2&2&1&0&-2&1&1 \\ -2&-3&2&2&0&-3&1&1 \\
        -4&-4&3&3&0&-4&1&2 \\ -3&-3&2&3&-1&-3&1&2 \\
        -2&-2&1&2&0&-3&1&2 \\ -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&0&1 \\ -3&-1&3&0&0&-1&0&1 \\
        -3&-2&4&0&0&-1&-1&2 \\ -5&-3&5&1&0&-2&-1&3 \\
        -4&-2&4&0&1&-2&-1&3 \\ -3&-1&3&0&0&-1&-1&3 \\
        -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&0&0&-1&0&1 \\ -3&-1&3&0&0&-1&0&1 \\ -3&-2&4&0&0&-1&-1&2 \\
        -5&-3&5&1&0&-2&-1&3 \\ -4&-2&4&1&-1&-1&-1&3 \\
        -3&-1&3&0&0&-1&-1&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&1&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-3&1&1&-2&1 \\ -1&1&2&-2&0&1&-2&1 \\
        0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ -1&0&1&-1&0&1&-1&0 \\ -1&1&1&-2&0&2&-2&1 \\
        -1&1&2&-3&0&2&-2&1 \\ -1&1&2&-2&-1&2&-2&1 \\
        -1&1&2&-2&0&1&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&-1&0&0&0&1&0&-1 \\
        -1&0&0&-1&0&2&0&-2 \\ -2&-1&0&-1&0&3&0&-2 \\
        -2&-1&0&-1&1&2&0&-2 \\ -2&-1&0&0&0&2&0&-2 \\
        -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&0&-1 \\ -1&-1&0&0&0&1&0&-1 \\ -1&0&0&-1&0&2&0&-2 \\
        -2&-1&0&-1&0&3&0&-2 \\ -2&-1&0&0&-1&3&0&-2 \\
        -2&-1&0&0&0&2&0&-2 \\ -1&-1&0&0&0&2&-1&-1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -2&-1&2&0&0&-2&2&1 \\ -2&-1&2&0&0&-3&3&1 \\
        -4&-1&3&0&0&-4&4&2 \\ -3&-1&2&0&1&-4&3&2 \\ -2&-1&1&1&0&-3&2&2 \\
        -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&-2&2&0 \\ -2&-1&2&0&0&-2&2&1 \\ -2&-1&2&0&0&-3&3&1 \\
        -4&-1&3&0&0&-4&4&2 \\ -3&-1&2&1&-1&-3&3&2 \\
        -2&-1&1&1&0&-3&2&2 \\ -2&-1&1&1&0&-2&1&1 \\ -1&-1&0&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&1 \\ -3&0&3&-1&0&-1&1&1 \\
        -3&0&4&-2&0&-1&1&2 \\ -5&0&5&-2&0&-2&2&3 \\ -4&0&4&-2&1&-2&1&3 \\
        -3&0&3&-1&0&-1&0&3 \\ -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&1 \\ -3&0&3&-1&0&-1&1&1 \\
        -3&0&4&-2&0&-1&1&2 \\ -5&0&5&-2&0&-2&2&3 \\
        -4&0&4&-1&-1&-1&1&3 \\ -3&0&3&-1&0&-1&0&3 \\
        -2&-1&2&0&0&-1&0&2 \\ -1&-1&1&0&0&0&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&0&1&0&-3&2 \\ 1&-2&1&0&0&0&-2&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&-1&1 \\ 0&-2&1&0&0&1&-2&1 \\ 1&-3&0&1&0&1&-3&2 \\
        1&-4&1&1&0&1&-4&2 \\ 1&-3&1&1&-1&1&-3&2 \\ 1&-2&1&0&0&0&-2&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&2&1&1&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&-1 \\ 0&-3&0&1&0&1&-1&0 \\ 1&-4&-1&2&0&1&-1&-1 \\
        0&-6&-1&3&0&2&-2&-1 \\ 0&-5&-1&3&-1&2&-1&-1 \\
        0&-4&-1&2&0&1&0&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&0&1&3&-3&0 \\ -1&-3&1&0&0&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&1&0&0&1&-1&0 \\ -1&-2&1&0&0&2&-2&0 \\ 0&-3&1&0&0&3&-3&0 \\
        -1&-5&1&1&0&4&-4&0 \\ -1&-4&1&1&-1&4&-3&0 \\
        -1&-3&1&0&0&3&-2&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-2&1&0&-1&2 \\ 1&-1&1&-1&0&0&-1&2 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 1&-1&0&-1&0&1&-1&2 \\
        1&-1&1&-2&0&1&-1&2 \\ 1&-1&1&-1&-1&1&-1&2 \\
        1&-1&1&-1&0&0&-1&2 \\ 1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&-1&0&0&1&1&-1 \\
        0&-3&-1&0&0&2&1&-1 \\ 0&-3&-1&0&1&1&1&-1 \\ 0&-3&-1&1&0&1&1&-1 \\
        0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ 0&-2&0&0&0&1&0&0 \\ 1&-2&-1&0&0&1&1&-1 \\
        0&-3&-1&0&0&2&1&-1 \\ 0&-3&-1&1&-1&2&1&-1 \\
        0&-3&-1&1&0&1&1&-1 \\ 0&-2&-1&1&0&1&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        0&-1&1&-2&0&3&-1&0 \\ -1&-2&1&-2&0&4&-1&0 \\
        -1&-2&1&-2&1&3&-1&0 \\ -1&-2&1&-1&0&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ -1&-1&1&-1&0&2&-1&0 \\ 0&-1&1&-2&0&3&-1&0 \\
        -1&-2&1&-2&0&4&-1&0 \\ -1&-2&1&-1&-1&4&-1&0 \\
        -1&-2&1&-1&0&3&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&1&1&-4&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&0&-1&0&0 \\ 1&1&-1&1&0&-2&1&0 \\ 0&1&-1&2&0&-3&1&0 \\
        1&2&-1&2&0&-4&1&0 \\ 1&2&-1&2&-1&-3&1&0 \\ 1&2&-1&1&0&-3&1&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&-1&1&-2&-1&1 \\ 0&3&1&-1&0&-1&-1&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-1&1 \\ 0&2&0&0&0&-1&0&0 \\ -1&2&1&0&0&-1&-1&1 \\
        0&3&1&0&0&-2&-1&1 \\ 0&3&1&0&-1&-1&-1&1 \\ 0&3&1&-1&0&-1&-1&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&1&1&-1&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ -1&1&0&1&0&-1&1&-2 \\
        -1&1&-1&2&0&-1&1&-2 \\ -1&1&-1&2&-1&0&1&-2 \\
        -1&1&-1&1&0&0&1&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 1&2&-1&0&0&-2&2&0 \\ 0&3&-1&0&0&-3&3&0 \\
        1&5&-1&-1&0&-4&4&0 \\ 1&4&-1&-1&1&-4&3&0 \\ 1&3&-1&0&0&-3&2&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&-1&0&0&-1&1&0 \\ 1&2&-1&0&0&-2&2&0 \\ 0&3&-1&0&0&-3&3&0 \\
        1&5&-1&-1&0&-4&4&0 \\ 1&4&-1&0&-1&-3&3&0 \\ 1&3&-1&0&0&-3&2&0 \\
        0&2&0&0&0&-2&1&0 \\ 0&1&0&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&0&-1&1&0 \\ -1&4&1&-2&0&-1&1&1 \\
        0&6&1&-3&0&-2&2&1 \\ 0&5&1&-3&1&-2&1&1 \\ 0&4&1&-2&0&-1&0&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&0&1 \\ 0&3&0&-1&0&-1&1&0 \\ -1&4&1&-2&0&-1&1&1 \\
        0&6&1&-3&0&-2&2&1 \\ 0&5&1&-2&-1&-1&1&1 \\ 0&4&1&-2&0&-1&0&1 \\
        0&2&1&-1&0&-1&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&-1&0&0&-1&2&-1 \\ -1&3&0&-1&0&-1&3&-2 \\
        -1&4&-1&-1&0&-1&4&-2 \\ -1&3&-1&-1&1&-1&3&-2 \\
        -1&2&-1&0&0&0&2&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&0&1&-1 \\ 0&2&-1&0&0&-1&2&-1 \\ -1&3&0&-1&0&-1&3&-2 \\
        -1&4&-1&-1&0&-1&4&-2 \\ -1&3&-1&0&-1&0&3&-2 \\
        -1&2&-1&0&0&0&2&-2 \\ -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\
        3&0&-4&2&0&1&-1&-2 \\ 5&0&-5&2&0&2&-2&-3 \\ 4&0&-4&1&1&1&-1&-3 \\
        3&0&-3&1&0&1&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&-1 \\ 3&0&-3&1&0&1&-1&-1 \\
        3&0&-4&2&0&1&-1&-2 \\ 5&0&-5&2&0&2&-2&-3 \\
        4&0&-4&2&-1&2&-1&-3 \\ 3&0&-3&1&0&1&0&-3 \\ 2&1&-2&0&0&1&0&-2 \\
        1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&-1&1&3&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&2&-2&0 \\ 2&1&-2&0&0&2&-2&-1 \\ 2&1&-2&0&0&3&-3&-1 \\
        4&1&-3&0&0&4&-4&-2 \\ 3&1&-2&0&-1&4&-3&-2 \\
        2&1&-1&-1&0&3&-2&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&0&1&-3&0&2 \\ 2&1&0&0&0&-2&0&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&0&1 \\ 1&1&0&0&0&-1&0&1 \\ 1&0&0&1&0&-2&0&2 \\
        2&1&0&1&0&-3&0&2 \\ 2&1&0&1&-1&-2&0&2 \\ 2&1&0&0&0&-2&0&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&2&1&-2&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 1&0&-1&1&0&-1&1&0 \\ 1&-1&-1&2&0&-2&2&-1 \\
        1&-1&-2&3&0&-2&2&-1 \\ 1&-1&-2&3&-1&-1&2&-1 \\
        1&-1&-2&2&0&-1&2&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&0&-1&1&-1 \\ -2&-2&2&1&0&-2&2&-1 \\
        -3&-3&2&2&0&-2&2&-2 \\ -4&-4&4&2&0&-3&3&-3 \\
        -3&-3&3&1&1&-3&3&-3 \\ -2&-2&2&1&0&-2&3&-3 \\
        -2&-1&2&0&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&-1&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&0&-1 \\ 3&1&-3&0&0&1&0&-1 \\ 3&2&-4&0&0&1&1&-2 \\
        5&3&-5&-1&0&2&1&-3 \\ 4&2&-4&-1&1&1&1&-3 \\ 3&1&-3&0&0&1&1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&0&0&1&0&-1 \\ 3&1&-3&0&0&1&0&-1 \\ 3&2&-4&0&0&1&1&-2 \\
        5&3&-5&-1&0&2&1&-3 \\ 4&2&-4&0&-1&2&1&-3 \\ 3&1&-3&0&0&1&1&-3 \\
        2&1&-2&0&0&1&0&-2 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 2&2&-2&-1&0&2&-1&-1 \\ 2&3&-2&-2&0&3&-1&-1 \\
        4&4&-3&-3&0&4&-1&-2 \\ 3&3&-2&-3&1&3&-1&-2 \\
        2&2&-1&-2&0&3&-1&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&2&-1&0 \\ 2&2&-2&-1&0&2&-1&-1 \\ 2&3&-2&-2&0&3&-1&-1 \\
        4&4&-3&-3&0&4&-1&-2 \\ 3&3&-2&-2&-1&4&-1&-2 \\
        2&2&-1&-2&0&3&-1&-2 \\ 2&1&-1&-1&0&2&-1&-1 \\
        1&1&0&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        2&4&0&-2&0&-3&3&2 \\ 2&3&0&-2&1&-3&2&2 \\ 2&2&0&-1&0&-2&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&1&1 \\ 1&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&-2&2&2 \\
        2&4&0&-2&0&-3&3&2 \\ 2&3&0&-1&-1&-2&2&2 \\ 2&2&0&-1&0&-2&1&2 \\
        1&1&0&0&0&-2&1&1 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&0&-2&4&-1 \\
        1&2&-2&0&0&-2&5&-1 \\ 1&1&-2&0&1&-2&4&-1 \\ 1&0&-2&1&0&-1&3&-1 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&-1&2&-1 \\ 1&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&0&-2&4&-1 \\
        1&2&-2&0&0&-2&5&-1 \\ 1&1&-2&1&-1&-1&4&-1 \\
        1&0&-2&1&0&-1&3&-1 \\ 0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&1&1&1&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&1&-2&0 \\ 2&1&-3&1&0&1&-2&0 \\ 2&2&-3&1&0&1&-3&0 \\
        3&2&-5&2&0&2&-5&1 \\ 2&2&-4&2&-1&2&-4&1 \\ 1&2&-3&1&0&1&-3&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-2&1&0&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&0&-2&0&0&3&0 \\ 0&2&0&-1&-1&1&2&0 \\ 0&1&0&-1&0&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&0 \\ 2&2&-3&0&0&1&-1&0 \\ 2&4&-3&-1&0&1&-1&0 \\
        3&5&-5&-1&0&2&-2&1 \\ 2&4&-4&-1&1&1&-2&1 \\ 1&3&-3&0&0&1&-2&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&0&1&-1&0 \\ 2&2&-3&0&0&1&-1&0 \\ 2&4&-3&-1&0&1&-1&0 \\
        3&5&-5&-1&0&2&-2&1 \\ 2&4&-4&0&-1&2&-2&1 \\ 1&3&-3&0&0&1&-2&1 \\
        1&2&-2&0&0&1&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&0&1&2&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&1&-1&0 \\ 3&0&-2&0&0&2&-2&0 \\ 4&-1&-3&1&0&2&-2&0 \\
        6&-1&-4&1&0&3&-3&-1 \\ 5&-1&-3&1&-1&3&-2&-1 \\
        4&-1&-2&0&0&2&-1&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&0&0&1&0&0 \\ 3&1&-2&-1&0&2&-1&0 \\ 4&1&-3&-1&0&2&0&0 \\
        6&2&-4&-2&0&3&0&-1 \\ 5&1&-3&-2&1&2&0&-1 \\ 4&0&-2&-1&0&2&0&-1 \\
        3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-2&0&0&1&0&0 \\ 3&1&-2&-1&0&2&-1&0 \\ 4&1&-3&-1&0&2&0&0 \\
        6&2&-4&-2&0&3&0&-1 \\ 5&1&-3&-1&-1&3&0&-1 \\
        4&0&-2&-1&0&2&0&-1 \\ 3&0&-2&0&0&1&0&-1 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&0&-5&2&1&0&-3&2 \\ 3&0&-4&2&0&0&-2&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&0&0&-1&0 \\ 3&0&-3&1&0&1&-2&1 \\ 4&0&-4&2&0&0&-2&1 \\
        5&0&-6&3&0&1&-4&2 \\ 4&0&-5&3&-1&1&-3&2 \\ 3&0&-4&2&0&0&-2&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&0&1&2&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&1&-2&1 \\ 2&1&-2&0&0&2&-3&1 \\ 3&1&-2&0&0&2&-4&2 \\
        4&1&-4&1&0&3&-6&3 \\ 3&1&-3&1&-1&3&-5&3 \\ 2&1&-2&0&0&2&-4&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&0 \\ 3&1&-3&0&0&1&-1&1 \\ 4&2&-4&0&0&0&0&1 \\
        5&3&-6&0&0&1&-1&2 \\ 4&2&-5&0&1&0&-1&2 \\ 3&1&-4&1&0&0&-1&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 2&1&-2&0&0&0&0&0 \\ 3&1&-3&0&0&1&-1&1 \\ 4&2&-4&0&0&0&0&1 \\
        5&3&-6&0&0&1&-1&2 \\ 4&2&-5&1&-1&1&-1&2 \\ 3&1&-4&1&0&0&-1&2 \\
        2&1&-3&1&0&0&-1&1 \\ 1&0&-2&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&2&-2&-1&0&2&-2&1 \\ 3&3&-2&-2&0&2&-2&2 \\
        4&4&-4&-2&0&3&-3&3 \\ 3&3&-3&-2&1&2&-3&3 \\ 2&2&-2&-1&0&2&-3&3 \\
        2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&0&1&-1&1 \\ 2&2&-2&-1&0&2&-2&1 \\ 3&3&-2&-2&0&2&-2&2 \\
        4&4&-4&-2&0&3&-3&3 \\ 3&3&-3&-1&-1&3&-3&3 \\
        2&2&-2&-1&0&2&-3&3 \\ 2&1&-2&0&0&1&-2&2 \\ 1&0&-1&0&0&1&-1&1
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{101}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{101}^{(2)}$&1&1&-1&1&1&-1&1&-1&-1&1&1&-1&-1&1&1&-1
&1&-1&1&-1&1&-1&-1&1

\\  $\chi_{101}^{(3)}$&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1
&-1&1&-1&1&1&-1&-1&1

\\  $\chi_{101}^{(4)}$&1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1
&1&-1&-1&1&1&-1&1&-1

\\  $\chi_{101}^{(5)}$&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1&1&-1&1&-1
&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{(6)}$&1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1
&-1&1&1&-1&1&-1&-1&1

\\  $\chi_{101}^{(7)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&-1&1
&1&-1&-1&1&1&-1&-1&1

\\  $\chi_{101}^{(8)}$&1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&1&-1&1&-1

\\  $\chi_{101}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{({10})}$&1&-1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1&1
&1&1&1&1&1&1&-1&-1

\\  $\chi_{101}^{({11})}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{101}^{({12})}$&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&-1&-1&1&1&1&1

\\  $\chi_{101}^{({13})}$&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{101}^{({14})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{101}^{({15})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1
&1&1&-1&-1&1&1&-1&-1

\\  $\chi_{101}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{101}^{({17})}$&1&A&-A&A&A&-A&A&-A&A&-A&-A&A&-A&A&1&-1
&A&-A&1&-1&-1&1&A&-A

\\  $\chi_{101}^{({18})}$&1&-A&A&-A&-A&A&-A&A&-A&A&A&-A&A&-A&1&-1
&-A&A&1&-1&-1&1&-A&A

\\  $\chi_{101}^{({19})}$&1&-A&A&-A&-A&A&-A&A&A&-A&-A&A&A&-A&-1&1
&-A&A&-1&1&-1&1&A&-A

\\  $\chi_{101}^{({20})}$&1&A&-A&A&A&-A&A&-A&-A&A&A&-A&-A&A&-1&1
&A&-A&-1&1&-1&1&-A&A

\\  $\chi_{101}^{({21})}$&1&A&-A&A&-A&A&-A&A&A&-A&A&-A&-A&A&1&-1
&-A&A&1&-1&-1&1&A&-A

\\  $\chi_{101}^{({22})}$&1&-A&A&-A&A&-A&A&-A&-A&A&-A&A&A&-A&1&-1
&A&-A&1&-1&-1&1&-A&A

\\  $\chi_{101}^{({23})}$&1&-A&A&-A&A&-A&A&-A&A&-A&A&-A&A&-A&-1&1
&A&-A&-1&1&-1&1&A&-A

\\  $\chi_{101}^{({24})}$&1&A&-A&A&-A&A&-A&A&-A&A&-A&A&-A&A&-1&1
&-A&A&-1&1&-1&1&-A&A

\\  $\chi_{101}^{({25})}$&1&1&B&-B&1&-1&-B&B&/B&-/B&-/B&/B&/B&-/B&1&-1
&-/B&/B&-B&B&-/B&/B&B&-B

\\  $\chi_{101}^{({26})}$&1&1&/B&-/B&1&-1&-/B&/B&B&-B&-B&B&B&-B&1&-1
&-B&B&-/B&/B&-B&B&/B&-/B

\\  $\chi_{101}^{({27})}$&1&-1&-B&B&-1&1&B&-B&/B&-/B&-/B&/B&-/B&/B&-1&1
&/B&-/B&B&-B&-/B&/B&B&-B

\\  $\chi_{101}^{({28})}$&1&-1&-/B&/B&-1&1&/B&-/B&B&-B&-B&B&-B&B&-1&1
&B&-B&/B&-/B&-B&B&/B&-/B

\\  $\chi_{101}^{({29})}$&1&1&B&-B&1&-1&-B&B&-/B&/B&/B&-/B&/B&-/B&-1&1
&-/B&/B&B&-B&-/B&/B&-B&B

\\  $\chi_{101}^{({30})}$&1&1&/B&-/B&1&-1&-/B&/B&-B&B&B&-B&B&-B&-1&1
&-B&B&/B&-/B&-B&B&-/B&/B

\\  $\chi_{101}^{({31})}$&1&-1&-B&B&-1&1&B&-B&-/B&/B&/B&-/B&-/B&/B&1&-1
&/B&-/B&-B&B&-/B&/B&-B&B

\\  $\chi_{101}^{({32})}$&1&-1&-/B&/B&-1&1&/B&-/B&-B&B&B&-B&-B&B&1&-1
&B&-B&-/B&/B&-B&B&-/B&/B

\\  $\chi_{101}^{({33})}$&1&A&C&-C&A&-A&-C&C&/C&-/C&-/C&/C&-/C&/C&1&-1
&/C&-/C&-B&B&/B&-/B&-C&C

\\  $\chi_{101}^{({34})}$&1&-A&-C&C&-A&A&C&-C&-/C&/C&/C&-/C&/C&-/C&1&-1
&-/C&/C&-B&B&/B&-/B&C&-C

\\  $\chi_{101}^{({35})}$&1&A&-/C&/C&A&-A&/C&-/C&-C&C&C&-C&C&-C&1&-1
&-C&C&-/B&/B&B&-B&/C&-/C

\\  $\chi_{101}^{({36})}$&1&-A&/C&-/C&-A&A&-/C&/C&C&-C&-C&C&-C&C&1&-1
&C&-C&-/B&/B&B&-B&-/C&/C

\\  $\chi_{101}^{({37})}$&1&-A&-C&C&-A&A&C&-C&/C&-/C&-/C&/C&/C&-/C&-1&1
&-/C&/C&B&-B&/B&-/B&-C&C

\\  $\chi_{101}^{({38})}$&1&A&C&-C&A&-A&-C&C&-/C&/C&/C&-/C&-/C&/C&-1&1
&/C&-/C&B&-B&/B&-/B&C&-C

\\  $\chi_{101}^{({39})}$&1&-A&/C&-/C&-A&A&-/C&/C&-C&C&C&-C&-C&C&-1&1
&C&-C&/B&-/B&B&-B&/C&-/C

\\  $\chi_{101}^{({40})}$&1&A&-/C&/C&A&-A&/C&-/C&C&-C&-C&C&C&-C&-1&1
&-C&C&/B&-/B&B&-B&-/C&/C

\\  $\chi_{101}^{({41})}$&1&1&B&-B&-1&1&B&-B&/B&-/B&/B&-/B&/B&-/B&1&-1
&/B&-/B&-B&B&-/B&/B&B&-B

\\  $\chi_{101}^{({42})}$&1&1&/B&-/B&-1&1&/B&-/B&B&-B&B&-B&B&-B&1&-1
&B&-B&-/B&/B&-B&B&/B&-/B

\\  $\chi_{101}^{({43})}$&1&-1&-B&B&1&-1&-B&B&/B&-/B&/B&-/B&-/B&/B&-1&1
&-/B&/B&B&-B&-/B&/B&B&-B

\\  $\chi_{101}^{({44})}$&1&-1&-/B&/B&1&-1&-/B&/B&B&-B&B&-B&-B&B&-1&1
&-B&B&/B&-/B&-B&B&/B&-/B

\\  $\chi_{101}^{({45})}$&1&1&B&-B&-1&1&B&-B&-/B&/B&-/B&/B&/B&-/B&-1&1
&/B&-/B&B&-B&-/B&/B&-B&B
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{101}^{({46})}$&1&1&/B&-/B&-1&1&/B&-/B&-B&B&-B&B&B&-B&-1&1
&B&-B&/B&-/B&-B&B&-/B&/B

\\  $\chi_{101}^{({47})}$&1&-1&-B&B&1&-1&-B&B&-/B&/B&-/B&/B&-/B&/B&1&-1
&-/B&/B&-B&B&-/B&/B&-B&B

\\  $\chi_{101}^{({48})}$&1&-1&-/B&/B&1&-1&-/B&/B&-B&B&-B&B&-B&B&1&-1
&-B&B&-/B&/B&-B&B&-/B&/B

\\  $\chi_{101}^{({49})}$&1&A&C&-C&-A&A&C&-C&/C&-/C&/C&-/C&-/C&/C&1&-1
&-/C&/C&-B&B&/B&-/B&-C&C

\\  $\chi_{101}^{({50})}$&1&-A&-C&C&A&-A&-C&C&-/C&/C&-/C&/C&/C&-/C&1&-1
&/C&-/C&-B&B&/B&-/B&C&-C

\\  $\chi_{101}^{({51})}$&1&A&-/C&/C&-A&A&-/C&/C&-C&C&-C&C&C&-C&1&-1
&C&-C&-/B&/B&B&-B&/C&-/C

\\  $\chi_{101}^{({52})}$&1&-A&/C&-/C&A&-A&/C&-/C&C&-C&C&-C&-C&C&1&-1
&-C&C&-/B&/B&B&-B&-/C&/C

\\  $\chi_{101}^{({53})}$&1&-A&-C&C&A&-A&-C&C&/C&-/C&/C&-/C&/C&-/C&-1&1
&/C&-/C&B&-B&/B&-/B&-C&C

\\  $\chi_{101}^{({54})}$&1&A&C&-C&-A&A&C&-C&-/C&/C&-/C&/C&-/C&/C&-1&1
&-/C&/C&B&-B&/B&-/B&C&-C

\\  $\chi_{101}^{({55})}$&1&-A&/C&-/C&A&-A&/C&-/C&-C&C&-C&C&-C&C&-1&1
&-C&C&/B&-/B&B&-B&/C&-/C

\\  $\chi_{101}^{({56})}$&1&A&-/C&/C&-A&A&-/C&/C&C&-C&C&-C&C&-C&-1&1
&C&-C&/B&-/B&B&-B&-/C&/C

\\  $\chi_{101}^{({57})}$&1&-A&-A&-A&A&A&A&A&A&A&-A&-A&-A&-A&1&1
&A&A&1&1&-1&-1&A&A

\\  $\chi_{101}^{({58})}$&1&A&A&A&-A&-A&-A&-A&-A&-A&A&A&A&A&1&1
&-A&-A&1&1&-1&-1&-A&-A

\\  $\chi_{101}^{({59})}$&1&A&A&A&-A&-A&-A&-A&A&A&-A&-A&A&A&-1&-1
&-A&-A&-1&-1&-1&-1&A&A

\\  $\chi_{101}^{({60})}$&1&-A&-A&-A&A&A&A&A&-A&-A&A&A&-A&-A&-1&-1
&A&A&-1&-1&-1&-1&-A&-A

\\  $\chi_{101}^{({61})}$&1&-A&-A&-A&-A&-A&-A&-A&A&A&A&A&-A&-A&1&1
&-A&-A&1&1&-1&-1&A&A

\\  $\chi_{101}^{({62})}$&1&A&A&A&A&A&A&A&-A&-A&-A&-A&A&A&1&1
&A&A&1&1&-1&-1&-A&-A

\\  $\chi_{101}^{({63})}$&1&A&A&A&A&A&A&A&A&A&A&A&A&A&-1&-1
&A&A&-1&-1&-1&-1&A&A

\\  $\chi_{101}^{({64})}$&1&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-A&-1&-1
&-A&-A&-1&-1&-1&-1&-A&-A

\\  $\chi_{101}^{({65})}$&1&-1&B&B&1&1&-B&-B&/B&/B&-/B&-/B&/B&/B&1&1
&-/B&-/B&-B&-B&-/B&-/B&B&B

\\  $\chi_{101}^{({66})}$&1&-1&/B&/B&1&1&-/B&-/B&B&B&-B&-B&B&B&1&1
&-B&-B&-/B&-/B&-B&-B&/B&/B

\\  $\chi_{101}^{({67})}$&1&1&-B&-B&-1&-1&B&B&/B&/B&-/B&-/B&-/B&-/B&-1&-1
&/B&/B&B&B&-/B&-/B&B&B

\\  $\chi_{101}^{({68})}$&1&1&-/B&-/B&-1&-1&/B&/B&B&B&-B&-B&-B&-B&-1&-1
&B&B&/B&/B&-B&-B&/B&/B

\\  $\chi_{101}^{({69})}$&1&-1&B&B&1&1&-B&-B&-/B&-/B&/B&/B&/B&/B&-1&-1
&-/B&-/B&B&B&-/B&-/B&-B&-B

\\  $\chi_{101}^{({70})}$&1&-1&/B&/B&1&1&-/B&-/B&-B&-B&B&B&B&B&-1&-1
&-B&-B&/B&/B&-B&-B&-/B&-/B

\\  $\chi_{101}^{({71})}$&1&1&-B&-B&-1&-1&B&B&-/B&-/B&/B&/B&-/B&-/B&1&1
&/B&/B&-B&-B&-/B&-/B&-B&-B

\\  $\chi_{101}^{({72})}$&1&1&-/B&-/B&-1&-1&/B&/B&-B&-B&B&B&-B&-B&1&1
&B&B&-/B&-/B&-B&-B&-/B&-/B

\\  $\chi_{101}^{({73})}$&1&-A&C&C&A&A&-C&-C&/C&/C&-/C&-/C&-/C&-/C&1&1
&/C&/C&-B&-B&/B&/B&-C&-C

\\  $\chi_{101}^{({74})}$&1&A&-C&-C&-A&-A&C&C&-/C&-/C&/C&/C&/C&/C&1&1
&-/C&-/C&-B&-B&/B&/B&C&C

\\  $\chi_{101}^{({75})}$&1&-A&-/C&-/C&A&A&/C&/C&-C&-C&C&C&C&C&1&1
&-C&-C&-/B&-/B&B&B&/C&/C

\\  $\chi_{101}^{({76})}$&1&A&/C&/C&-A&-A&-/C&-/C&C&C&-C&-C&-C&-C&1&1
&C&C&-/B&-/B&B&B&-/C&-/C

\\  $\chi_{101}^{({77})}$&1&A&-C&-C&-A&-A&C&C&/C&/C&-/C&-/C&/C&/C&-1&-1
&-/C&-/C&B&B&/B&/B&-C&-C

\\  $\chi_{101}^{({78})}$&1&-A&C&C&A&A&-C&-C&-/C&-/C&/C&/C&-/C&-/C&-1&-1
&/C&/C&B&B&/B&/B&C&C

\\  $\chi_{101}^{({79})}$&1&A&/C&/C&-A&-A&-/C&-/C&-C&-C&C&C&-C&-C&-1&-1
&C&C&/B&/B&B&B&/C&/C

\\  $\chi_{101}^{({80})}$&1&-A&-/C&-/C&A&A&/C&/C&C&C&-C&-C&C&C&-1&-1
&-C&-C&/B&/B&B&B&-/C&-/C

\\  $\chi_{101}^{({81})}$&1&-1&B&B&-1&-1&B&B&/B&/B&/B&/B&/B&/B&1&1
&/B&/B&-B&-B&-/B&-/B&B&B

\\  $\chi_{101}^{({82})}$&1&-1&/B&/B&-1&-1&/B&/B&B&B&B&B&B&B&1&1
&B&B&-/B&-/B&-B&-B&/B&/B

\\  $\chi_{101}^{({83})}$&1&1&-B&-B&1&1&-B&-B&/B&/B&/B&/B&-/B&-/B&-1&-1
&-/B&-/B&B&B&-/B&-/B&B&B

\\  $\chi_{101}^{({84})}$&1&1&-/B&-/B&1&1&-/B&-/B&B&B&B&B&-B&-B&-1&-1
&-B&-B&/B&/B&-B&-B&/B&/B

\\  $\chi_{101}^{({85})}$&1&-1&B&B&-1&-1&B&B&-/B&-/B&-/B&-/B&/B&/B&-1&-1
&/B&/B&B&B&-/B&-/B&-B&-B

\\  $\chi_{101}^{({86})}$&1&-1&/B&/B&-1&-1&/B&/B&-B&-B&-B&-B&B&B&-1&-1
&B&B&/B&/B&-B&-B&-/B&-/B

\\  $\chi_{101}^{({87})}$&1&1&-B&-B&1&1&-B&-B&-/B&-/B&-/B&-/B&-/B&-/B&1&1
&-/B&-/B&-B&-B&-/B&-/B&-B&-B

\\  $\chi_{101}^{({88})}$&1&1&-/B&-/B&1&1&-/B&-/B&-B&-B&-B&-B&-B&-B&1&1
&-B&-B&-/B&-/B&-B&-B&-/B&-/B

\\  $\chi_{101}^{({89})}$&1&-A&C&C&-A&-A&C&C&/C&/C&/C&/C&-/C&-/C&1&1
&-/C&-/C&-B&-B&/B&/B&-C&-C

\\  $\chi_{101}^{({90})}$&1&A&-C&-C&A&A&-C&-C&-/C&-/C&-/C&-/C&/C&/C&1&1
&/C&/C&-B&-B&/B&/B&C&C
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
\\  $\chi_{101}^{({91})}$&1&-A&-/C&-/C&-A&-A&-/C&-/C&-C&-C&-C&-C&C&C&1&1
&C&C&-/B&-/B&B&B&/C&/C

\\  $\chi_{101}^{({92})}$&1&A&/C&/C&A&A&/C&/C&C&C&C&C&-C&-C&1&1
&-C&-C&-/B&-/B&B&B&-/C&-/C

\\  $\chi_{101}^{({93})}$&1&A&-C&-C&A&A&-C&-C&/C&/C&/C&/C&/C&/C&-1&-1
&/C&/C&B&B&/B&/B&-C&-C

\\  $\chi_{101}^{({94})}$&1&-A&C&C&-A&-A&C&C&-/C&-/C&-/C&-/C&-/C&-/C&-1&-1
&-/C&-/C&B&B&/B&/B&C&C

\\  $\chi_{101}^{({95})}$&1&A&/C&/C&A&A&/C&/C&-C&-C&-C&-C&-C&-C&-1&-1
&-C&-C&/B&/B&B&B&/C&/C

\\  $\chi_{101}^{({96})}$&1&-A&-/C&-/C&-A&-A&-/C&-/C&C&C&C&C&C&C&-1&-1
&C&C&/B&/B&B&B&-/C&-/C\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{101}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{101}^{(2)}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&-1&1&-1&1&-1&1&1

\\  $\chi_{101}^{(3)}$&-1&1&1&-1&1&-1&-1&1&1&-1&1&-1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{(4)}$&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{(5)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&-1&1&-1&1&-1&1&1

\\  $\chi_{101}^{(6)}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{(7)}$&-1&1&-1&1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1
&-1&-1&1&1&-1&1&-1&-1

\\  $\chi_{101}^{(8)}$&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1
&-1&-1&1&1&-1&1&-1&-1

\\  $\chi_{101}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{101}^{({11})}$&-1&-1&1&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({12})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({13})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{101}^{({14})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{101}^{({15})}$&-1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&1&1&1&1&-1

\\  $\chi_{101}^{({16})}$&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1
&1&-1&-1&1&1&1&1&-1

\\  $\chi_{101}^{({17})}$&A&-A&-1&1&-1&1&1&-1&-A&A&-A&A&1&-1&-1&1&-1
&1&-1&1&1&-1&1&-1&-1

\\  $\chi_{101}^{({18})}$&-A&A&-1&1&-1&1&1&-1&A&-A&A&-A&1&-1&-1&1&-1
&1&-1&1&1&-1&1&-1&-1

\\  $\chi_{101}^{({19})}$&A&-A&1&-1&1&-1&1&-1&-A&A&-A&A&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{({20})}$&-A&A&1&-1&1&-1&1&-1&A&-A&A&-A&-1&1&-1&1&-1
&1&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{({21})}$&A&-A&1&-1&1&-1&-1&1&A&-A&A&-A&1&-1&-1&1&-1
&1&1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{({22})}$&-A&A&1&-1&1&-1&-1&1&-A&A&-A&A&1&-1&-1&1&-1
&1&1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{({23})}$&A&-A&-1&1&-1&1&-1&1&A&-A&A&-A&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&1

\\  $\chi_{101}^{({24})}$&-A&A&-1&1&-1&1&-1&1&-A&A&-A&A&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&1

\\  $\chi_{101}^{({25})}$&-1&1&-1&1&B&-B&/B&-/B&-B&B&1&-1&-/B&/B&-B&B&1
&-1&/B&-/B&B&-B&-1&1&1

\\  $\chi_{101}^{({26})}$&-1&1&-1&1&/B&-/B&B&-B&-/B&/B&1&-1&-B&B&-/B&/B&1
&-1&B&-B&/B&-/B&-1&1&1

\\  $\chi_{101}^{({27})}$&-1&1&1&-1&-B&B&/B&-/B&-B&B&1&-1&/B&-/B&-B&B&1
&-1&-/B&/B&B&-B&-1&1&-1

\\  $\chi_{101}^{({28})}$&-1&1&1&-1&-/B&/B&B&-B&-/B&/B&1&-1&B&-B&-/B&/B&1
&-1&-B&B&/B&-/B&-1&1&-1

\\  $\chi_{101}^{({29})}$&1&-1&1&-1&-B&B&/B&-/B&B&-B&-1&1&/B&-/B&-B&B&1
&-1&-/B&/B&B&-B&-1&1&-1

\\  $\chi_{101}^{({30})}$&1&-1&1&-1&-/B&/B&B&-B&/B&-/B&-1&1&B&-B&-/B&/B&1
&-1&-B&B&/B&-/B&-1&1&-1

\\  $\chi_{101}^{({31})}$&1&-1&-1&1&B&-B&/B&-/B&B&-B&-1&1&-/B&/B&-B&B&1
&-1&/B&-/B&B&-B&-1&1&1

\\  $\chi_{101}^{({32})}$&1&-1&-1&1&/B&-/B&B&-B&/B&-/B&-1&1&-B&B&-/B&/B&1
&-1&B&-B&/B&-/B&-1&1&1

\\  $\chi_{101}^{({33})}$&A&-A&-1&1&B&-B&-/B&/B&C&-C&-A&A&-/B&/B&B&-B&-1
&1&/B&-/B&-B&B&1&-1&-1

\\  $\chi_{101}^{({34})}$&-A&A&-1&1&B&-B&-/B&/B&-C&C&A&-A&-/B&/B&B&-B&-1
&1&/B&-/B&-B&B&1&-1&-1

\\  $\chi_{101}^{({35})}$&A&-A&-1&1&/B&-/B&-B&B&-/C&/C&-A&A&-B&B&/B&-/B&-1
&1&B&-B&-/B&/B&1&-1&-1
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{101}^{({36})}$&-A&A&-1&1&/B&-/B&-B&B&/C&-/C&A&-A&-B&B&/B&-/B&-1
&1&B&-B&-/B&/B&1&-1&-1

\\  $\chi_{101}^{({37})}$&A&-A&1&-1&-B&B&-/B&/B&C&-C&-A&A&/B&-/B&B&-B&-1
&1&-/B&/B&-B&B&1&-1&1

\\  $\chi_{101}^{({38})}$&-A&A&1&-1&-B&B&-/B&/B&-C&C&A&-A&/B&-/B&B&-B&-1
&1&-/B&/B&-B&B&1&-1&1

\\  $\chi_{101}^{({39})}$&A&-A&1&-1&-/B&/B&-B&B&-/C&/C&-A&A&B&-B&/B&-/B&-1
&1&-B&B&-/B&/B&1&-1&1

\\  $\chi_{101}^{({40})}$&-A&A&1&-1&-/B&/B&-B&B&/C&-/C&A&-A&B&-B&/B&-/B&-1
&1&-B&B&-/B&/B&1&-1&1

\\  $\chi_{101}^{({41})}$&-1&1&1&-1&-B&B&-/B&/B&B&-B&-1&1&-/B&/B&-B&B&1
&-1&-/B&/B&-B&B&1&-1&1

\\  $\chi_{101}^{({42})}$&-1&1&1&-1&-/B&/B&-B&B&/B&-/B&-1&1&-B&B&-/B&/B&1
&-1&-B&B&-/B&/B&1&-1&1

\\  $\chi_{101}^{({43})}$&-1&1&-1&1&B&-B&-/B&/B&B&-B&-1&1&/B&-/B&-B&B&1
&-1&/B&-/B&-B&B&1&-1&-1

\\  $\chi_{101}^{({44})}$&-1&1&-1&1&/B&-/B&-B&B&/B&-/B&-1&1&B&-B&-/B&/B&1
&-1&B&-B&-/B&/B&1&-1&-1

\\  $\chi_{101}^{({45})}$&1&-1&-1&1&B&-B&-/B&/B&-B&B&1&-1&/B&-/B&-B&B&1
&-1&/B&-/B&-B&B&1&-1&-1

\\  $\chi_{101}^{({46})}$&1&-1&-1&1&/B&-/B&-B&B&-/B&/B&1&-1&B&-B&-/B&/B&1
&-1&B&-B&-/B&/B&1&-1&-1

\\  $\chi_{101}^{({47})}$&1&-1&1&-1&-B&B&-/B&/B&-B&B&1&-1&-/B&/B&-B&B&1
&-1&-/B&/B&-B&B&1&-1&1

\\  $\chi_{101}^{({48})}$&1&-1&1&-1&-/B&/B&-B&B&-/B&/B&1&-1&-B&B&-/B&/B&1
&-1&-B&B&-/B&/B&1&-1&1

\\  $\chi_{101}^{({49})}$&A&-A&1&-1&-B&B&/B&-/B&-C&C&A&-A&-/B&/B&B&-B&-1
&1&-/B&/B&B&-B&-1&1&-1

\\  $\chi_{101}^{({50})}$&-A&A&1&-1&-B&B&/B&-/B&C&-C&-A&A&-/B&/B&B&-B&-1
&1&-/B&/B&B&-B&-1&1&-1

\\  $\chi_{101}^{({51})}$&A&-A&1&-1&-/B&/B&B&-B&/C&-/C&A&-A&-B&B&/B&-/B&-1
&1&-B&B&/B&-/B&-1&1&-1

\\  $\chi_{101}^{({52})}$&-A&A&1&-1&-/B&/B&B&-B&-/C&/C&-A&A&-B&B&/B&-/B&-1
&1&-B&B&/B&-/B&-1&1&-1

\\  $\chi_{101}^{({53})}$&A&-A&-1&1&B&-B&/B&-/B&-C&C&A&-A&/B&-/B&B&-B&-1
&1&/B&-/B&B&-B&-1&1&1

\\  $\chi_{101}^{({54})}$&-A&A&-1&1&B&-B&/B&-/B&C&-C&-A&A&/B&-/B&B&-B&-1
&1&/B&-/B&B&-B&-1&1&1

\\  $\chi_{101}^{({55})}$&A&-A&-1&1&/B&-/B&B&-B&/C&-/C&A&-A&B&-B&/B&-/B&-1
&1&B&-B&/B&-/B&-1&1&1

\\  $\chi_{101}^{({56})}$&-A&A&-1&1&/B&-/B&B&-B&-/C&/C&-A&A&B&-B&/B&-/B&-1
&1&B&-B&/B&-/B&-1&1&1

\\  $\chi_{101}^{({57})}$&A&A&-1&-1&-1&-1&1&1&-A&-A&-A&-A&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{101}^{({58})}$&-A&-A&-1&-1&-1&-1&1&1&A&A&A&A&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{101}^{({59})}$&A&A&1&1&1&1&1&1&-A&-A&-A&-A&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{101}^{({60})}$&-A&-A&1&1&1&1&1&1&A&A&A&A&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{101}^{({61})}$&A&A&1&1&1&1&-1&-1&A&A&A&A&1&1&-1&-1&-1
&-1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({62})}$&-A&-A&1&1&1&1&-1&-1&-A&-A&-A&-A&1&1&-1&-1&-1
&-1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({63})}$&A&A&-1&-1&-1&-1&-1&-1&A&A&A&A&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{101}^{({64})}$&-A&-A&-1&-1&-1&-1&-1&-1&-A&-A&-A&-A&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{101}^{({65})}$&-1&-1&-1&-1&B&B&/B&/B&-B&-B&1&1&-/B&-/B&-B&-B&1
&1&/B&/B&B&B&-1&-1&1

\\  $\chi_{101}^{({66})}$&-1&-1&-1&-1&/B&/B&B&B&-/B&-/B&1&1&-B&-B&-/B&-/B&1
&1&B&B&/B&/B&-1&-1&1

\\  $\chi_{101}^{({67})}$&-1&-1&1&1&-B&-B&/B&/B&-B&-B&1&1&/B&/B&-B&-B&1
&1&-/B&-/B&B&B&-1&-1&-1

\\  $\chi_{101}^{({68})}$&-1&-1&1&1&-/B&-/B&B&B&-/B&-/B&1&1&B&B&-/B&-/B&1
&1&-B&-B&/B&/B&-1&-1&-1

\\  $\chi_{101}^{({69})}$&1&1&1&1&-B&-B&/B&/B&B&B&-1&-1&/B&/B&-B&-B&1
&1&-/B&-/B&B&B&-1&-1&-1

\\  $\chi_{101}^{({70})}$&1&1&1&1&-/B&-/B&B&B&/B&/B&-1&-1&B&B&-/B&-/B&1
&1&-B&-B&/B&/B&-1&-1&-1

\\  $\chi_{101}^{({71})}$&1&1&-1&-1&B&B&/B&/B&B&B&-1&-1&-/B&-/B&-B&-B&1
&1&/B&/B&B&B&-1&-1&1

\\  $\chi_{101}^{({72})}$&1&1&-1&-1&/B&/B&B&B&/B&/B&-1&-1&-B&-B&-/B&-/B&1
&1&B&B&/B&/B&-1&-1&1

\\  $\chi_{101}^{({73})}$&A&A&-1&-1&B&B&-/B&-/B&C&C&-A&-A&-/B&-/B&B&B&-1
&-1&/B&/B&-B&-B&1&1&-1

\\  $\chi_{101}^{({74})}$&-A&-A&-1&-1&B&B&-/B&-/B&-C&-C&A&A&-/B&-/B&B&B&-1
&-1&/B&/B&-B&-B&1&1&-1

\\  $\chi_{101}^{({75})}$&A&A&-1&-1&/B&/B&-B&-B&-/C&-/C&-A&-A&-B&-B&/B&/B&-1
&-1&B&B&-/B&-/B&1&1&-1

\\  $\chi_{101}^{({76})}$&-A&-A&-1&-1&/B&/B&-B&-B&/C&/C&A&A&-B&-B&/B&/B&-1
&-1&B&B&-/B&-/B&1&1&-1

\\  $\chi_{101}^{({77})}$&A&A&1&1&-B&-B&-/B&-/B&C&C&-A&-A&/B&/B&B&B&-1
&-1&-/B&-/B&-B&-B&1&1&1

\\  $\chi_{101}^{({78})}$&-A&-A&1&1&-B&-B&-/B&-/B&-C&-C&A&A&/B&/B&B&B&-1
&-1&-/B&-/B&-B&-B&1&1&1

\\  $\chi_{101}^{({79})}$&A&A&1&1&-/B&-/B&-B&-B&-/C&-/C&-A&-A&B&B&/B&/B&-1
&-1&-B&-B&-/B&-/B&1&1&1

\\  $\chi_{101}^{({80})}$&-A&-A&1&1&-/B&-/B&-B&-B&/C&/C&A&A&B&B&/B&/B&-1
&-1&-B&-B&-/B&-/B&1&1&1
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{101}^{({81})}$&-1&-1&1&1&-B&-B&-/B&-/B&B&B&-1&-1&-/B&-/B&-B&-B&1
&1&-/B&-/B&-B&-B&1&1&1

\\  $\chi_{101}^{({82})}$&-1&-1&1&1&-/B&-/B&-B&-B&/B&/B&-1&-1&-B&-B&-/B&-/B&1
&1&-B&-B&-/B&-/B&1&1&1

\\  $\chi_{101}^{({83})}$&-1&-1&-1&-1&B&B&-/B&-/B&B&B&-1&-1&/B&/B&-B&-B&1
&1&/B&/B&-B&-B&1&1&-1

\\  $\chi_{101}^{({84})}$&-1&-1&-1&-1&/B&/B&-B&-B&/B&/B&-1&-1&B&B&-/B&-/B&1
&1&B&B&-/B&-/B&1&1&-1

\\  $\chi_{101}^{({85})}$&1&1&-1&-1&B&B&-/B&-/B&-B&-B&1&1&/B&/B&-B&-B&1
&1&/B&/B&-B&-B&1&1&-1

\\  $\chi_{101}^{({86})}$&1&1&-1&-1&/B&/B&-B&-B&-/B&-/B&1&1&B&B&-/B&-/B&1
&1&B&B&-/B&-/B&1&1&-1

\\  $\chi_{101}^{({87})}$&1&1&1&1&-B&-B&-/B&-/B&-B&-B&1&1&-/B&-/B&-B&-B&1
&1&-/B&-/B&-B&-B&1&1&1

\\  $\chi_{101}^{({88})}$&1&1&1&1&-/B&-/B&-B&-B&-/B&-/B&1&1&-B&-B&-/B&-/B&1
&1&-B&-B&-/B&-/B&1&1&1

\\  $\chi_{101}^{({89})}$&A&A&1&1&-B&-B&/B&/B&-C&-C&A&A&-/B&-/B&B&B&-1
&-1&-/B&-/B&B&B&-1&-1&-1

\\  $\chi_{101}^{({90})}$&-A&-A&1&1&-B&-B&/B&/B&C&C&-A&-A&-/B&-/B&B&B&-1
&-1&-/B&-/B&B&B&-1&-1&-1

\\  $\chi_{101}^{({91})}$&A&A&1&1&-/B&-/B&B&B&/C&/C&A&A&-B&-B&/B&/B&-1
&-1&-B&-B&/B&/B&-1&-1&-1

\\  $\chi_{101}^{({92})}$&-A&-A&1&1&-/B&-/B&B&B&-/C&-/C&-A&-A&-B&-B&/B&/B&-1
&-1&-B&-B&/B&/B&-1&-1&-1

\\  $\chi_{101}^{({93})}$&A&A&-1&-1&B&B&/B&/B&-C&-C&A&A&/B&/B&B&B&-1
&-1&/B&/B&B&B&-1&-1&1

\\  $\chi_{101}^{({94})}$&-A&-A&-1&-1&B&B&/B&/B&C&C&-A&-A&/B&/B&B&B&-1
&-1&/B&/B&B&B&-1&-1&1

\\  $\chi_{101}^{({95})}$&A&A&-1&-1&/B&/B&B&B&/C&/C&A&A&B&B&/B&/B&-1
&-1&B&B&/B&/B&-1&-1&1

\\  $\chi_{101}^{({96})}$&-A&-A&-1&-1&/B&/B&B&B&-/C&-/C&-A&-A&B&B&/B&/B&-1
&-1&B&B&/B&/B&-1&-1&1\\
\end{tabular}
 }}}}$\\
${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & &\\\hline
$\chi_{101}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{101}^{(2)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{(3)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&1&-1&1&-1&-1
&1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{101}^{(4)}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1
&1&1&-1&-1&-1&1&-1&1&-1

\\  $\chi_{101}^{(5)}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1&-1&1

\\  $\chi_{101}^{(6)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1
&-1&1&-1&-1&-1&-1&1&-1&1

\\  $\chi_{101}^{(7)}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&1&-1&1&-1&-1
&1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{(8)}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&-1&1&-1
&1&1&-1&-1&-1&-1&1&-1&1

\\  $\chi_{101}^{(9)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{({10})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&-1&1&1&1&1&1

\\  $\chi_{101}^{({11})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&1&1&1&1&-1
&-1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({12})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&-1&1&1&1&1&1

\\  $\chi_{101}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&-1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({15})}$&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&1&1&1&1&1&1&1&1

\\  $\chi_{101}^{({16})}$&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&-1&1&1&-1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({17})}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&A&-A&A&-A&-1
&1&1&-1&-A&-1&-A&A&-A&A

\\  $\chi_{101}^{({18})}$&1&-1&1&1&-1&1&-1&1&-1&-1&1&-A&A&-A&A&-1
&1&1&-1&A&-1&A&-A&A&-A

\\  $\chi_{101}^{({19})}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-A&A&-A&A&1
&-1&1&-1&A&-1&A&-A&A&-A

\\  $\chi_{101}^{({20})}$&-1&1&-1&1&-1&-1&1&-1&1&-1&1&A&-A&A&-A&1
&-1&1&-1&-A&-1&-A&A&-A&A

\\  $\chi_{101}^{({21})}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&A&-A&A&-A&-1
&1&1&-1&-A&-1&A&-A&A&-A

\\  $\chi_{101}^{({22})}$&1&-1&1&1&-1&-1&1&-1&1&1&-1&-A&A&-A&A&-1
&1&1&-1&A&-1&-A&A&-A&A

\\  $\chi_{101}^{({23})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-A&A&-A&A&1
&-1&1&-1&A&-1&-A&A&-A&A

\\  $\chi_{101}^{({24})}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&A&-A&A&-A&1
&-1&1&-1&-A&-1&A&-A&A&-A

\\  $\chi_{101}^{({25})}$&-1&-B&B&-/B&/B&-1&1&B&-B&/B&-/B&-1&1&B&-B&-/B
&/B&-B&B&-1&-1&1&-1&-B&B

\\  $\chi_{101}^{({26})}$&-1&-/B&/B&-B&B&-1&1&/B&-/B&B&-B&-1&1&/B&-/B&-B
&B&-/B&/B&-1&-1&1&-1&-/B&/B

\\  $\chi_{101}^{({27})}$&1&B&-B&-/B&/B&1&-1&-B&B&/B&-/B&1&-1&-B&B&/B
&-/B&-B&B&1&-1&-1&1&B&-B

\\  $\chi_{101}^{({28})}$&1&/B&-/B&-B&B&1&-1&-/B&/B&B&-B&1&-1&-/B&/B&B
&-B&-/B&/B&1&-1&-1&1&/B&-/B

\\  $\chi_{101}^{({29})}$&1&B&-B&-/B&/B&1&-1&-B&B&/B&-/B&-1&1&B&-B&/B
&-/B&-B&B&-1&-1&1&-1&-B&B

\\  $\chi_{101}^{({30})}$&1&/B&-/B&-B&B&1&-1&-/B&/B&B&-B&-1&1&/B&-/B&B
&-B&-/B&/B&-1&-1&1&-1&-/B&/B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!\!  _{  \small \noindent
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & &\\\hline
\\  $\chi_{101}^{({31})}$&-1&-B&B&-/B&/B&-1&1&B&-B&/B&-/B&1&-1&-B&B&-/B
&/B&-B&B&1&-1&-1&1&B&-B

\\  $\chi_{101}^{({32})}$&-1&-/B&/B&-B&B&-1&1&/B&-/B&B&-B&1&-1&-/B&/B&-B
&B&-/B&/B&1&-1&-1&1&/B&-/B

\\  $\chi_{101}^{({33})}$&1&B&-B&-/B&/B&1&-1&-B&B&/B&-/B&A&-A&-C&C&/B
&-/B&-B&B&-A&-1&-A&A&C&-C

\\  $\chi_{101}^{({34})}$&1&B&-B&-/B&/B&1&-1&-B&B&/B&-/B&-A&A&C&-C&/B
&-/B&-B&B&A&-1&A&-A&-C&C

\\  $\chi_{101}^{({35})}$&1&/B&-/B&-B&B&1&-1&-/B&/B&B&-B&A&-A&/C&-/C&B
&-B&-/B&/B&-A&-1&-A&A&-/C&/C

\\  $\chi_{101}^{({36})}$&1&/B&-/B&-B&B&1&-1&-/B&/B&B&-B&-A&A&-/C&/C&B
&-B&-/B&/B&A&-1&A&-A&/C&-/C

\\  $\chi_{101}^{({37})}$&-1&-B&B&-/B&/B&-1&1&B&-B&/B&-/B&-A&A&C&-C&-/B
&/B&-B&B&A&-1&A&-A&-C&C

\\  $\chi_{101}^{({38})}$&-1&-B&B&-/B&/B&-1&1&B&-B&/B&-/B&A&-A&-C&C&-/B
&/B&-B&B&-A&-1&-A&A&C&-C

\\  $\chi_{101}^{({39})}$&-1&-/B&/B&-B&B&-1&1&/B&-/B&B&-B&-A&A&-/C&/C&-B
&B&-/B&/B&A&-1&A&-A&/C&-/C

\\  $\chi_{101}^{({40})}$&-1&-/B&/B&-B&B&-1&1&/B&-/B&B&-B&A&-A&/C&-/C&-B
&B&-/B&/B&-A&-1&-A&A&-/C&/C

\\  $\chi_{101}^{({41})}$&-1&-B&B&-/B&/B&1&-1&-B&B&-/B&/B&-1&1&B&-B&-/B
&/B&-B&B&-1&-1&-1&1&B&-B

\\  $\chi_{101}^{({42})}$&-1&-/B&/B&-B&B&1&-1&-/B&/B&-B&B&-1&1&/B&-/B&-B
&B&-/B&/B&-1&-1&-1&1&/B&-/B

\\  $\chi_{101}^{({43})}$&1&B&-B&-/B&/B&-1&1&B&-B&-/B&/B&1&-1&-B&B&/B
&-/B&-B&B&1&-1&1&-1&-B&B

\\  $\chi_{101}^{({44})}$&1&/B&-/B&-B&B&-1&1&/B&-/B&-B&B&1&-1&-/B&/B&B
&-B&-/B&/B&1&-1&1&-1&-/B&/B

\\  $\chi_{101}^{({45})}$&1&B&-B&-/B&/B&-1&1&B&-B&-/B&/B&-1&1&B&-B&/B
&-/B&-B&B&-1&-1&-1&1&B&-B

\\  $\chi_{101}^{({46})}$&1&/B&-/B&-B&B&-1&1&/B&-/B&-B&B&-1&1&/B&-/B&B
&-B&-/B&/B&-1&-1&-1&1&/B&-/B

\\  $\chi_{101}^{({47})}$&-1&-B&B&-/B&/B&1&-1&-B&B&-/B&/B&1&-1&-B&B&-/B
&/B&-B&B&1&-1&1&-1&-B&B

\\  $\chi_{101}^{({48})}$&-1&-/B&/B&-B&B&1&-1&-/B&/B&-B&B&1&-1&-/B&/B&-B
&B&-/B&/B&1&-1&1&-1&-/B&/B

\\  $\chi_{101}^{({49})}$&1&B&-B&-/B&/B&-1&1&B&-B&-/B&/B&A&-A&-C&C&/B
&-/B&-B&B&-A&-1&A&-A&-C&C

\\  $\chi_{101}^{({50})}$&1&B&-B&-/B&/B&-1&1&B&-B&-/B&/B&-A&A&C&-C&/B
&-/B&-B&B&A&-1&-A&A&C&-C

\\  $\chi_{101}^{({51})}$&1&/B&-/B&-B&B&-1&1&/B&-/B&-B&B&A&-A&/C&-/C&B
&-B&-/B&/B&-A&-1&A&-A&/C&-/C

\\  $\chi_{101}^{({52})}$&1&/B&-/B&-B&B&-1&1&/B&-/B&-B&B&-A&A&-/C&/C&B
&-B&-/B&/B&A&-1&-A&A&-/C&/C

\\  $\chi_{101}^{({53})}$&-1&-B&B&-/B&/B&1&-1&-B&B&-/B&/B&-A&A&C&-C&-/B
&/B&-B&B&A&-1&-A&A&C&-C

\\  $\chi_{101}^{({54})}$&-1&-B&B&-/B&/B&1&-1&-B&B&-/B&/B&A&-A&-C&C&-/B
&/B&-B&B&-A&-1&A&-A&-C&C

\\  $\chi_{101}^{({55})}$&-1&-/B&/B&-B&B&1&-1&-/B&/B&-B&B&-A&A&-/C&/C&-B
&B&-/B&/B&A&-1&-A&A&-/C&/C

\\  $\chi_{101}^{({56})}$&-1&-/B&/B&-B&B&1&-1&-/B&/B&-B&B&A&-A&/C&-/C&-B
&B&-/B&/B&-A&-1&A&-A&/C&-/C

\\  $\chi_{101}^{({57})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&A&A&A&A&-1
&-1&1&1&-A&1&-A&-A&-A&-A

\\  $\chi_{101}^{({58})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-A&-A&-A&-A&-1
&-1&1&1&A&1&A&A&A&A

\\  $\chi_{101}^{({59})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-A&-A&-A&-A&1
&1&1&1&A&1&A&A&A&A

\\  $\chi_{101}^{({60})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&A&A&A&A&1
&1&1&1&-A&1&-A&-A&-A&-A

\\  $\chi_{101}^{({61})}$&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&A&A&A&A&-1
&-1&1&1&-A&1&A&A&A&A

\\  $\chi_{101}^{({62})}$&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-A&-A&-A&-A&-1
&-1&1&1&A&1&-A&-A&-A&-A

\\  $\chi_{101}^{({63})}$&1&1&1&1&1&1&1&1&1&1&1&-A&-A&-A&-A&1
&1&1&1&A&1&-A&-A&-A&-A

\\  $\chi_{101}^{({64})}$&1&1&1&1&1&1&1&1&1&1&1&A&A&A&A&1
&1&1&1&-A&1&A&A&A&A

\\  $\chi_{101}^{({65})}$&1&-B&-B&-/B&-/B&-1&-1&B&B&/B&/B&-1&-1&B&B&-/B
&-/B&-B&-B&-1&1&1&1&-B&-B

\\  $\chi_{101}^{({66})}$&1&-/B&-/B&-B&-B&-1&-1&/B&/B&B&B&-1&-1&/B&/B&-B
&-B&-/B&-/B&-1&1&1&1&-/B&-/B

\\  $\chi_{101}^{({67})}$&-1&B&B&-/B&-/B&1&1&-B&-B&/B&/B&1&1&-B&-B&/B
&/B&-B&-B&1&1&-1&-1&B&B

\\  $\chi_{101}^{({68})}$&-1&/B&/B&-B&-B&1&1&-/B&-/B&B&B&1&1&-/B&-/B&B
&B&-/B&-/B&1&1&-1&-1&/B&/B

\\  $\chi_{101}^{({69})}$&-1&B&B&-/B&-/B&1&1&-B&-B&/B&/B&-1&-1&B&B&/B
&/B&-B&-B&-1&1&1&1&-B&-B

\\  $\chi_{101}^{({70})}$&-1&/B&/B&-B&-B&1&1&-/B&-/B&B&B&-1&-1&/B&/B&B
&B&-/B&-/B&-1&1&1&1&-/B&-/B

\\  $\chi_{101}^{({71})}$&1&-B&-B&-/B&-/B&-1&-1&B&B&/B&/B&1&1&-B&-B&-/B
&-/B&-B&-B&1&1&-1&-1&B&B

\\  $\chi_{101}^{({72})}$&1&-/B&-/B&-B&-B&-1&-1&/B&/B&B&B&1&1&-/B&-/B&-B
&-B&-/B&-/B&1&1&-1&-1&/B&/B

\\  $\chi_{101}^{({73})}$&-1&B&B&-/B&-/B&1&1&-B&-B&/B&/B&A&A&-C&-C&/B
&/B&-B&-B&-A&1&-A&-A&C&C

\\  $\chi_{101}^{({74})}$&-1&B&B&-/B&-/B&1&1&-B&-B&/B&/B&-A&-A&C&C&/B
&/B&-B&-B&A&1&A&A&-C&-C

\\  $\chi_{101}^{({75})}$&-1&/B&/B&-B&-B&1&1&-/B&-/B&B&B&A&A&/C&/C&B
&B&-/B&-/B&-A&1&-A&-A&-/C&-/C
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!\!\!  _{  \small \noindent
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  &50 & & & & & & & & & &60 & & & & & & & & & &70 & & & &\\\hline
\\  $\chi_{101}^{({76})}$&-1&/B&/B&-B&-B&1&1&-/B&-/B&B&B&-A&-A&-/C&-/C&B
&B&-/B&-/B&A&1&A&A&/C&/C

\\  $\chi_{101}^{({77})}$&1&-B&-B&-/B&-/B&-1&-1&B&B&/B&/B&-A&-A&C&C&-/B
&-/B&-B&-B&A&1&A&A&-C&-C

\\  $\chi_{101}^{({78})}$&1&-B&-B&-/B&-/B&-1&-1&B&B&/B&/B&A&A&-C&-C&-/B
&-/B&-B&-B&-A&1&-A&-A&C&C

\\  $\chi_{101}^{({79})}$&1&-/B&-/B&-B&-B&-1&-1&/B&/B&B&B&-A&-A&-/C&-/C&-B
&-B&-/B&-/B&A&1&A&A&/C&/C

\\  $\chi_{101}^{({80})}$&1&-/B&-/B&-B&-B&-1&-1&/B&/B&B&B&A&A&/C&/C&-B
&-B&-/B&-/B&-A&1&-A&-A&-/C&-/C

\\  $\chi_{101}^{({81})}$&1&-B&-B&-/B&-/B&1&1&-B&-B&-/B&-/B&-1&-1&B&B&-/B
&-/B&-B&-B&-1&1&-1&-1&B&B

\\  $\chi_{101}^{({82})}$&1&-/B&-/B&-B&-B&1&1&-/B&-/B&-B&-B&-1&-1&/B&/B&-B
&-B&-/B&-/B&-1&1&-1&-1&/B&/B

\\  $\chi_{101}^{({83})}$&-1&B&B&-/B&-/B&-1&-1&B&B&-/B&-/B&1&1&-B&-B&/B
&/B&-B&-B&1&1&1&1&-B&-B

\\  $\chi_{101}^{({84})}$&-1&/B&/B&-B&-B&-1&-1&/B&/B&-B&-B&1&1&-/B&-/B&B
&B&-/B&-/B&1&1&1&1&-/B&-/B

\\  $\chi_{101}^{({85})}$&-1&B&B&-/B&-/B&-1&-1&B&B&-/B&-/B&-1&-1&B&B&/B
&/B&-B&-B&-1&1&-1&-1&B&B

\\  $\chi_{101}^{({86})}$&-1&/B&/B&-B&-B&-1&-1&/B&/B&-B&-B&-1&-1&/B&/B&B
&B&-/B&-/B&-1&1&-1&-1&/B&/B

\\  $\chi_{101}^{({87})}$&1&-B&-B&-/B&-/B&1&1&-B&-B&-/B&-/B&1&1&-B&-B&-/B
&-/B&-B&-B&1&1&1&1&-B&-B

\\  $\chi_{101}^{({88})}$&1&-/B&-/B&-B&-B&1&1&-/B&-/B&-B&-B&1&1&-/B&-/B&-B
&-B&-/B&-/B&1&1&1&1&-/B&-/B

\\  $\chi_{101}^{({89})}$&-1&B&B&-/B&-/B&-1&-1&B&B&-/B&-/B&A&A&-C&-C&/B
&/B&-B&-B&-A&1&A&A&-C&-C

\\  $\chi_{101}^{({90})}$&-1&B&B&-/B&-/B&-1&-1&B&B&-/B&-/B&-A&-A&C&C&/B
&/B&-B&-B&A&1&-A&-A&C&C

\\  $\chi_{101}^{({91})}$&-1&/B&/B&-B&-B&-1&-1&/B&/B&-B&-B&A&A&/C&/C&B
&B&-/B&-/B&-A&1&A&A&/C&/C

\\  $\chi_{101}^{({92})}$&-1&/B&/B&-B&-B&-1&-1&/B&/B&-B&-B&-A&-A&-/C&-/C&B
&B&-/B&-/B&A&1&-A&-A&-/C&-/C

\\  $\chi_{101}^{({93})}$&1&-B&-B&-/B&-/B&1&1&-B&-B&-/B&-/B&-A&-A&C&C&-/B
&-/B&-B&-B&A&1&-A&-A&C&C

\\  $\chi_{101}^{({94})}$&1&-B&-B&-/B&-/B&1&1&-B&-B&-/B&-/B&A&A&-C&-C&-/B
&-/B&-B&-B&-A&1&A&A&-C&-C

\\  $\chi_{101}^{({95})}$&1&-/B&-/B&-B&-B&1&1&-/B&-/B&-B&-B&-A&-A&-/C&-/C&-B
&-B&-/B&-/B&A&1&-A&-A&-/C&-/C

\\  $\chi_{101}^{({96})}$&1&-/B&-/B&-B&-B&1&1&-/B&-/B&-B&-B&A&A&/C&/C&-B
&-B&-/B&-/B&-A&1&A&A&/C&/C\\
\end{tabular}
 }}}}$\\
\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
$\chi_{101}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{101}^{(2)}$&-1&1&-1&1&-1&1&-1&1&1&-1&-1&1&1&-1&-1
&1&-1&1&1&-1&1&-1

\\  $\chi_{101}^{(3)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&1&-1
&1&-1&1&1&-1&1&-1

\\  $\chi_{101}^{(4)}$&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&1&-1&1
&-1&1&-1&-1&1&-1&1

\\  $\chi_{101}^{(5)}$&-1&1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&1&1
&-1&1&-1&-1&1&-1&1

\\  $\chi_{101}^{(6)}$&1&-1&1&-1&-1&1&1&-1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{(7)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{101}^{(8)}$&-1&1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{101}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{101}^{({11})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1
&-1&-1&-1&1&1&1&1

\\  $\chi_{101}^{({12})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({13})}$&-1&-1&-1&-1&1&1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&-1&-1&-1&-1

\\  $\chi_{101}^{({14})}$&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({15})}$&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{101}^{({16})}$&-1&-1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&1
&1&1&1&1&1&1&1

\\  $\chi_{101}^{({17})}$&1&-1&-1&1&-A&A&-1&1&A&-A&A&-A&-A&A&-A
&A&-A&A&A&-A&A&-A

\\  $\chi_{101}^{({18})}$&1&-1&-1&1&A&-A&-1&1&-A&A&-A&A&A&-A&A
&-A&A&-A&-A&A&-A&A

\\  $\chi_{101}^{({19})}$&-1&1&-1&1&-A&A&-1&1&A&-A&-A&A&A&-A&-A
&A&-A&A&A&-A&A&-A

\\  $\chi_{101}^{({20})}$&-1&1&-1&1&A&-A&-1&1&-A&A&A&-A&-A&A&A
&-A&A&-A&-A&A&-A&A

\\  $\chi_{101}^{({21})}$&-1&1&1&-1&-A&A&1&-1&-A&A&A&-A&A&-A&-A
&A&-A&A&-A&A&-A&A

\\  $\chi_{101}^{({22})}$&-1&1&1&-1&A&-A&1&-1&A&-A&-A&A&-A&A&A
&-A&A&-A&A&-A&A&-A

\\  $\chi_{101}^{({23})}$&1&-1&1&-1&-A&A&1&-1&-A&A&-A&A&-A&A&-A
&A&-A&A&-A&A&-A&A

\\  $\chi_{101}^{({24})}$&1&-1&1&-1&A&-A&1&-1&A&-A&A&-A&A&-A&A
&-A&A&-A&A&-A&A&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{101}^{({25})}$&/B&-/B&B&-B&/B&-/B&-1&1&-/B&/B&/B&-/B&-/B&/B&B
&-B&-1&1&-B&B&1&-1

\\  $\chi_{101}^{({26})}$&B&-B&/B&-/B&B&-B&-1&1&-B&B&B&-B&-B&B&/B
&-/B&-1&1&-/B&/B&1&-1

\\  $\chi_{101}^{({27})}$&-/B&/B&B&-B&/B&-/B&-1&1&-/B&/B&-/B&/B&/B&-/B&B
&-B&-1&1&-B&B&1&-1

\\  $\chi_{101}^{({28})}$&-B&B&/B&-/B&B&-B&-1&1&-B&B&-B&B&B&-B&/B
&-/B&-1&1&-/B&/B&1&-1

\\  $\chi_{101}^{({29})}$&-/B&/B&B&-B&-/B&/B&-1&1&/B&-/B&/B&-/B&-/B&/B&-B
&B&1&-1&B&-B&-1&1

\\  $\chi_{101}^{({30})}$&-B&B&/B&-/B&-B&B&-1&1&B&-B&B&-B&-B&B&-/B
&/B&1&-1&/B&-/B&-1&1

\\  $\chi_{101}^{({31})}$&/B&-/B&B&-B&-/B&/B&-1&1&/B&-/B&-/B&/B&/B&-/B&-B
&B&1&-1&B&-B&-1&1

\\  $\chi_{101}^{({32})}$&B&-B&/B&-/B&-B&B&-1&1&B&-B&-B&B&B&-B&-/B
&/B&1&-1&/B&-/B&-1&1

\\  $\chi_{101}^{({33})}$&-/B&/B&B&-B&-/C&/C&-1&1&/C&-/C&/C&-/C&-/C&/C&C
&-C&-A&A&-C&C&A&-A

\\  $\chi_{101}^{({34})}$&-/B&/B&B&-B&/C&-/C&-1&1&-/C&/C&-/C&/C&/C&-/C&-C
&C&A&-A&C&-C&-A&A

\\  $\chi_{101}^{({35})}$&-B&B&/B&-/B&C&-C&-1&1&-C&C&-C&C&C&-C&-/C
&/C&-A&A&/C&-/C&A&-A

\\  $\chi_{101}^{({36})}$&-B&B&/B&-/B&-C&C&-1&1&C&-C&C&-C&-C&C&/C
&-/C&A&-A&-/C&/C&-A&A

\\  $\chi_{101}^{({37})}$&/B&-/B&B&-B&-/C&/C&-1&1&/C&-/C&-/C&/C&/C&-/C&C
&-C&-A&A&-C&C&A&-A

\\  $\chi_{101}^{({38})}$&/B&-/B&B&-B&/C&-/C&-1&1&-/C&/C&/C&-/C&-/C&/C&-C
&C&A&-A&C&-C&-A&A

\\  $\chi_{101}^{({39})}$&B&-B&/B&-/B&C&-C&-1&1&-C&C&C&-C&-C&C&-/C
&/C&-A&A&/C&-/C&A&-A

\\  $\chi_{101}^{({40})}$&B&-B&/B&-/B&-C&C&-1&1&C&-C&-C&C&C&-C&/C
&-/C&A&-A&-/C&/C&-A&A

\\  $\chi_{101}^{({41})}$&-/B&/B&-B&B&/B&-/B&1&-1&/B&-/B&/B&-/B&/B&-/B&B
&-B&-1&1&B&-B&-1&1

\\  $\chi_{101}^{({42})}$&-B&B&-/B&/B&B&-B&1&-1&B&-B&B&-B&B&-B&/B
&-/B&-1&1&/B&-/B&-1&1

\\  $\chi_{101}^{({43})}$&/B&-/B&-B&B&/B&-/B&1&-1&/B&-/B&-/B&/B&-/B&/B&B
&-B&-1&1&B&-B&-1&1

\\  $\chi_{101}^{({44})}$&B&-B&-/B&/B&B&-B&1&-1&B&-B&-B&B&-B&B&/B
&-/B&-1&1&/B&-/B&-1&1

\\  $\chi_{101}^{({45})}$&/B&-/B&-B&B&-/B&/B&1&-1&-/B&/B&/B&-/B&/B&-/B&-B
&B&1&-1&-B&B&1&-1

\\  $\chi_{101}^{({46})}$&B&-B&-/B&/B&-B&B&1&-1&-B&B&B&-B&B&-B&-/B
&/B&1&-1&-/B&/B&1&-1

\\  $\chi_{101}^{({47})}$&-/B&/B&-B&B&-/B&/B&1&-1&-/B&/B&-/B&/B&-/B&/B&-B
&B&1&-1&-B&B&1&-1

\\  $\chi_{101}^{({48})}$&-B&B&-/B&/B&-B&B&1&-1&-B&B&-B&B&-B&B&-/B
&/B&1&-1&-/B&/B&1&-1

\\  $\chi_{101}^{({49})}$&/B&-/B&-B&B&-/C&/C&1&-1&-/C&/C&/C&-/C&/C&-/C&C
&-C&-A&A&C&-C&-A&A

\\  $\chi_{101}^{({50})}$&/B&-/B&-B&B&/C&-/C&1&-1&/C&-/C&-/C&/C&-/C&/C&-C
&C&A&-A&-C&C&A&-A

\\  $\chi_{101}^{({51})}$&B&-B&-/B&/B&C&-C&1&-1&C&-C&-C&C&-C&C&-/C
&/C&-A&A&-/C&/C&-A&A

\\  $\chi_{101}^{({52})}$&B&-B&-/B&/B&-C&C&1&-1&-C&C&C&-C&C&-C&/C
&-/C&A&-A&/C&-/C&A&-A

\\  $\chi_{101}^{({53})}$&-/B&/B&-B&B&-/C&/C&1&-1&-/C&/C&-/C&/C&-/C&/C&C
&-C&-A&A&C&-C&-A&A

\\  $\chi_{101}^{({54})}$&-/B&/B&-B&B&/C&-/C&1&-1&/C&-/C&/C&-/C&/C&-/C&-C
&C&A&-A&-C&C&A&-A

\\  $\chi_{101}^{({55})}$&-B&B&-/B&/B&C&-C&1&-1&C&-C&C&-C&C&-C&-/C
&/C&-A&A&-/C&/C&-A&A

\\  $\chi_{101}^{({56})}$&-B&B&-/B&/B&-C&C&1&-1&-C&C&-C&C&-C&C&/C
&-/C&A&-A&/C&-/C&A&-A

\\  $\chi_{101}^{({57})}$&1&1&-1&-1&-A&-A&-1&-1&A&A&A&A&-A&-A&-A
&-A&-A&-A&A&A&A&A

\\  $\chi_{101}^{({58})}$&1&1&-1&-1&A&A&-1&-1&-A&-A&-A&-A&A&A&A
&A&A&A&-A&-A&-A&-A

\\  $\chi_{101}^{({59})}$&-1&-1&-1&-1&-A&-A&-1&-1&A&A&-A&-A&A&A&-A
&-A&-A&-A&A&A&A&A

\\  $\chi_{101}^{({60})}$&-1&-1&-1&-1&A&A&-1&-1&-A&-A&A&A&-A&-A&A
&A&A&A&-A&-A&-A&-A

\\  $\chi_{101}^{({61})}$&-1&-1&1&1&-A&-A&1&1&-A&-A&A&A&A&A&-A
&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{101}^{({62})}$&-1&-1&1&1&A&A&1&1&A&A&-A&-A&-A&-A&A
&A&A&A&A&A&A&A

\\  $\chi_{101}^{({63})}$&1&1&1&1&-A&-A&1&1&-A&-A&-A&-A&-A&-A&-A
&-A&-A&-A&-A&-A&-A&-A

\\  $\chi_{101}^{({64})}$&1&1&1&1&A&A&1&1&A&A&A&A&A&A&A
&A&A&A&A&A&A&A

\\  $\chi_{101}^{({65})}$&/B&/B&B&B&/B&/B&-1&-1&-/B&-/B&/B&/B&-/B&-/B&B
&B&-1&-1&-B&-B&1&1

\\  $\chi_{101}^{({66})}$&B&B&/B&/B&B&B&-1&-1&-B&-B&B&B&-B&-B&/B
&/B&-1&-1&-/B&-/B&1&1

\\  $\chi_{101}^{({67})}$&-/B&-/B&B&B&/B&/B&-1&-1&-/B&-/B&-/B&-/B&/B&/B&B
&B&-1&-1&-B&-B&1&1

\\  $\chi_{101}^{({68})}$&-B&-B&/B&/B&B&B&-1&-1&-B&-B&-B&-B&B&B&/B
&/B&-1&-1&-/B&-/B&1&1

\\  $\chi_{101}^{({69})}$&-/B&-/B&B&B&-/B&-/B&-1&-1&/B&/B&/B&/B&-/B&-/B&-B
&-B&1&1&B&B&-1&-1

\\  $\chi_{101}^{({70})}$&-B&-B&/B&/B&-B&-B&-1&-1&B&B&B&B&-B&-B&-/B
&-/B&1&1&/B&/B&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
\\  $\chi_{101}^{({71})}$&/B&/B&B&B&-/B&-/B&-1&-1&/B&/B&-/B&-/B&/B&/B&-B
&-B&1&1&B&B&-1&-1

\\  $\chi_{101}^{({72})}$&B&B&/B&/B&-B&-B&-1&-1&B&B&-B&-B&B&B&-/B
&-/B&1&1&/B&/B&-1&-1

\\  $\chi_{101}^{({73})}$&-/B&-/B&B&B&-/C&-/C&-1&-1&/C&/C&/C&/C&-/C&-/C&C
&C&-A&-A&-C&-C&A&A

\\  $\chi_{101}^{({74})}$&-/B&-/B&B&B&/C&/C&-1&-1&-/C&-/C&-/C&-/C&/C&/C&-C
&-C&A&A&C&C&-A&-A

\\  $\chi_{101}^{({75})}$&-B&-B&/B&/B&C&C&-1&-1&-C&-C&-C&-C&C&C&-/C
&-/C&-A&-A&/C&/C&A&A

\\  $\chi_{101}^{({76})}$&-B&-B&/B&/B&-C&-C&-1&-1&C&C&C&C&-C&-C&/C
&/C&A&A&-/C&-/C&-A&-A

\\  $\chi_{101}^{({77})}$&/B&/B&B&B&-/C&-/C&-1&-1&/C&/C&-/C&-/C&/C&/C&C
&C&-A&-A&-C&-C&A&A

\\  $\chi_{101}^{({78})}$&/B&/B&B&B&/C&/C&-1&-1&-/C&-/C&/C&/C&-/C&-/C&-C
&-C&A&A&C&C&-A&-A

\\  $\chi_{101}^{({79})}$&B&B&/B&/B&C&C&-1&-1&-C&-C&C&C&-C&-C&-/C
&-/C&-A&-A&/C&/C&A&A

\\  $\chi_{101}^{({80})}$&B&B&/B&/B&-C&-C&-1&-1&C&C&-C&-C&C&C&/C
&/C&A&A&-/C&-/C&-A&-A

\\  $\chi_{101}^{({81})}$&-/B&-/B&-B&-B&/B&/B&1&1&/B&/B&/B&/B&/B&/B&B
&B&-1&-1&B&B&-1&-1

\\  $\chi_{101}^{({82})}$&-B&-B&-/B&-/B&B&B&1&1&B&B&B&B&B&B&/B
&/B&-1&-1&/B&/B&-1&-1

\\  $\chi_{101}^{({83})}$&/B&/B&-B&-B&/B&/B&1&1&/B&/B&-/B&-/B&-/B&-/B&B
&B&-1&-1&B&B&-1&-1

\\  $\chi_{101}^{({84})}$&B&B&-/B&-/B&B&B&1&1&B&B&-B&-B&-B&-B&/B
&/B&-1&-1&/B&/B&-1&-1

\\  $\chi_{101}^{({85})}$&/B&/B&-B&-B&-/B&-/B&1&1&-/B&-/B&/B&/B&/B&/B&-B
&-B&1&1&-B&-B&1&1

\\  $\chi_{101}^{({86})}$&B&B&-/B&-/B&-B&-B&1&1&-B&-B&B&B&B&B&-/B
&-/B&1&1&-/B&-/B&1&1

\\  $\chi_{101}^{({87})}$&-/B&-/B&-B&-B&-/B&-/B&1&1&-/B&-/B&-/B&-/B&-/B&-/B&-B
&-B&1&1&-B&-B&1&1

\\  $\chi_{101}^{({88})}$&-B&-B&-/B&-/B&-B&-B&1&1&-B&-B&-B&-B&-B&-B&-/B
&-/B&1&1&-/B&-/B&1&1

\\  $\chi_{101}^{({89})}$&/B&/B&-B&-B&-/C&-/C&1&1&-/C&-/C&/C&/C&/C&/C&C
&C&-A&-A&C&C&-A&-A

\\  $\chi_{101}^{({90})}$&/B&/B&-B&-B&/C&/C&1&1&/C&/C&-/C&-/C&-/C&-/C&-C
&-C&A&A&-C&-C&A&A

\\  $\chi_{101}^{({91})}$&B&B&-/B&-/B&C&C&1&1&C&C&-C&-C&-C&-C&-/C
&-/C&-A&-A&-/C&-/C&-A&-A

\\  $\chi_{101}^{({92})}$&B&B&-/B&-/B&-C&-C&1&1&-C&-C&C&C&C&C&/C
&/C&A&A&/C&/C&A&A

\\  $\chi_{101}^{({93})}$&-/B&-/B&-B&-B&-/C&-/C&1&1&-/C&-/C&-/C&-/C&-/C&-/C&C
&C&-A&-A&C&C&-A&-A

\\  $\chi_{101}^{({94})}$&-/B&-/B&-B&-B&/C&/C&1&1&/C&/C&/C&/C&/C&/C&-C
&-C&A&A&-C&-C&A&A

\\  $\chi_{101}^{({95})}$&-B&-B&-/B&-/B&C&C&1&1&C&C&C&C&C&C&-/C
&-/C&-A&-A&-/C&-/C&-A&-A

\\  $\chi_{101}^{({96})}$&-B&-B&-/B&-/B&-C&-C&1&1&-C&-C&-C&-C&-C&-C&/C
&/C&A&A&/C&/C&A&A\\
\end{tabular}
\begin{array}{cccccccc} 0&0&1&-2& 1&0&1&0 \\ 1&1&0&-3&2&0&1&0
\\ 1&0&1&-4&3&0&1&0
\\ 2&1&1&-6&4&0&2&-1 \\ 2&1&1&-5&3&0&2&-1 \\ 1&
1&1&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&1&-1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&1 \\ 0&-1&1&2&-2&0&-1&0 \\ 0&-2&2&2&-2&0&-1&0 \\
        0&-2&3&3&-4&0&-1&0 \\ 0&-2&3&2&-3&0&-1&0 \\ 0&-2&2&2&-2&-1&0&0 \\
        0&-2&1&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&0&0 \\ 0&-1&0&2&0&-2&0&0 \\ 0&-2&1&2&0&-2&0&0 \\
        0&-3&0&4&0&-3&0&0 \\ 0&-3&0&3&1&-3&0&0 \\ 0&-3&0&3&0&-2&0&0 \\
        0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&-1&1&0 \\ 0&1&0&1&-1&-2&2&0 \\ 0&2&-1&2&-2&-2&2&0 \\
        0&2&-1&3&-3&-3&3&1 \\ 0&2&-1&2&-2&-3&3&1 \\ 0&1&-1&2&-1&-3&2&1 \\
        0&1&-1&1&0&-2&1&1 \\ 0&1&0&0&0&-1&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{102}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-3&2&-2&1&3&-1&0 \\
        -2&-3&2&-1&0&3&-1&0 \\ -1&-2&1&-1&0&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-2&3&-3&1&3&-2&1 \\
        -2&-2&3&-2&0&3&-2&1 \\ -1&-2&2&-1&0&2&-2&1 \\
        0&-1&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-2&3&-3&1&3&-2&1 \\
        -2&-2&3&-2&0&3&-2&1 \\ -1&-1&2&-2&0&3&-2&1 \\
        0&-1&1&-1&0&2&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-2&3&-3&1&3&-1&-1 \\
        -2&-2&3&-2&0&3&-1&-1 \\ -1&-2&2&-1&0&2&-1&-1 \\
        0&-1&1&-1&0&2&-1&-1 \\ 0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-2&3&-3&1&3&-1&-1 \\
        -2&-2&3&-2&0&3&-1&-1 \\ -1&-1&2&-2&0&3&-1&-1 \\
        0&-1&1&-1&0&2&-1&-1 \\ 0&-1&0&0&0&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-3&1&3&-3&2&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-3&2&4&-5&3&-1&0 \\
        -2&-3&2&3&-4&3&-1&0 \\ -1&-2&1&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-2&1 \\
        -2&-2&3&2&-4&3&-2&1 \\ -1&-2&2&2&-3&2&-2&1 \\
        0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-2&1 \\
        -2&-2&3&2&-4&3&-2&1 \\ -1&-1&2&1&-3&3&-2&1 \\
        0&-1&1&1&-2&2&-2&1 \\ 0&0&1&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-1&-1 \\
        -2&-2&3&2&-4&3&-1&-1 \\ -1&-2&2&2&-3&2&-1&-1 \\
        0&-1&1&1&-2&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -1&-1&1&2&-3&2&-1&0 \\
        -1&-2&2&2&-3&2&-1&0 \\ -2&-2&3&3&-5&3&-1&-1 \\
        -2&-2&3&2&-4&3&-1&-1 \\ -1&-1&2&1&-3&3&-1&-1 \\
        0&-1&1&1&-2&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&-1&1&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&-1&1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,\\
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&-1&1&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&0&1 \\ 0&-1&-1&5&-5&0&0&1 \\
        0&-1&-1&4&-4&1&-1&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&0&1 \\ 0&-1&-1&5&-5&0&0&1 \\
        0&-1&-1&4&-3&-1&0&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&1&-1 \\ 0&-1&-1&5&-5&0&1&-1 \\
        0&-1&-1&4&-4&1&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&-1&-1&6&-6&0&1&-1 \\ 0&-1&-1&5&-5&0&1&-1 \\
        0&-1&-1&4&-3&-1&1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-4&1&-1&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ 0&-1&0&3&-3&0&0&0 \\ 0&0&-1&4&-4&0&0&0 \\
        0&0&0&5&-6&0&0&0 \\ 0&0&0&4&-5&0&0&0 \\ 0&0&0&3&-3&-1&0&0 \\
        0&0&0&2&-2&0&-1&0 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -1&1&1&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&0&2&-5&4&0&2&0 \\ -2&0&2&-4&3&0&2&0 \\ -1&0&1&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -1&1&1&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&1&3&-6&4&0&1&1 \\ -2&1&3&-5&3&0&1&1 \\ -1&1&2&-4&2&1&0&1 \\
        0&1&1&-3&2&0&0&1 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-2&2&0&0&0 \\ -1&1&1&-3&2&0&1&0 \\ -1&0&2&-4&3&0&1&0 \\
        -2&1&3&-6&4&0&2&-1 \\ -2&1&3&-5&3&0&2&-1 \\ -1&1&2&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&0&2&1&-2&0&2&0 \\ -2&0&2&0&-1&0&2&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&1&1 \\ -2&1&3&-1&-1&0&1&1 \\ -1&1&2&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ -1&1&1&0&-1&0&1&0 \\ -1&0&2&0&-1&0&1&0 \\
        -2&1&3&0&-2&0&2&-1 \\ -2&1&3&-1&-1&0&2&-1 \\
        -1&1&2&-1&-1&1&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&2&-1&-3&0&3&0&1 \\ 0&2&-1&-2&-1&3&0&1 \\ 0&1&-1&-1&-1&3&-1&1 \\
        0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&2&-1&-3&0&3&1&-1 \\ 0&2&-1&-2&-1&3&1&-1 \\
        0&1&-1&-1&-1&3&0&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&0&0 \\ 0&1&0&-2&0&2&0&0 \\ 0&2&-1&-2&0&2&0&0 \\
        0&3&0&-4&0&3&0&0 \\ 0&3&0&-3&-1&3&0&0 \\ 0&2&0&-2&-1&3&-1&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&1&-1&2&-4&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&1&-1&2&-4&3&0&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&2&0&1&-4&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        -1&-4&1&-1&3&0&-2&2 \\ -1&-4&1&0&2&0&-2&2 \\
        -1&-3&1&0&1&1&-2&1 \\ -1&-2&1&0&1&0&-1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        -1&-4&1&-1&3&0&-2&2 \\ -1&-4&1&0&2&0&-2&2 \\
        -1&-3&1&0&2&-1&-1&1 \\ -1&-2&1&0&1&0&-1&0 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        0&-4&1&-1&2&0&-1&2 \\ 0&-4&1&0&1&0&-1&2 \\ 0&-3&1&0&0&1&-1&1 \\
        0&-2&1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        0&-4&1&-1&2&0&-1&2 \\ 0&-4&1&0&1&0&-1&2 \\ 0&-3&1&0&1&-1&0&1 \\
        0&-2&1&0&0&0&0&0 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        1&-4&0&-1&3&0&-2&2 \\ 1&-4&0&0&2&0&-2&2 \\ 1&-3&0&0&1&1&-2&1 \\
        1&-2&0&0&1&0&-1&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&1&0&0&0 \\ 0&-2&0&0&1&0&-1&1 \\ 0&-3&1&-1&2&0&-1&1 \\
        1&-4&0&-1&3&0&-2&2 \\ 1&-4&0&0&2&0&-2&2 \\ 1&-3&0&0&2&-1&-1&1 \\
        1&-2&0&0&1&0&-1&0 \\ 0&-1&0&0&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        -1&-4&1&5&-3&0&-2&2 \\ -1&-4&1&4&-2&0&-2&2 \\
        -1&-3&1&3&-2&1&-2&1 \\ -1&-2&1&2&-1&0&-1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        -1&-4&1&5&-3&0&-2&2 \\ -1&-4&1&4&-2&0&-2&2 \\
        -1&-3&1&3&-1&-1&-1&1 \\ -1&-2&1&2&-1&0&-1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        0&-4&1&5&-4&0&-1&2 \\ 0&-4&1&4&-3&0&-1&2 \\ 0&-3&1&3&-3&1&-1&1 \\
        0&-2&1&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        0&-4&1&5&-4&0&-1&2 \\ 0&-4&1&4&-3&0&-1&2 \\ 0&-3&1&3&-2&-1&0&1 \\
        0&-2&1&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        1&-4&0&5&-3&0&-2&2 \\ 1&-4&0&4&-2&0&-2&2 \\ 1&-3&0&3&-2&1&-2&1 \\
        1&-2&0&2&-1&0&-1&0 \\ 0&-1&0&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&0&0 \\ 0&-2&0&3&-2&0&-1&1 \\ 0&-3&1&3&-2&0&-1&1 \\
        1&-4&0&5&-3&0&-2&2 \\ 1&-4&0&4&-2&0&-2&2 \\
        1&-3&0&3&-1&-1&-1&1 \\ 1&-2&0&2&-1&0&-1&0 \\ 0&-1&0&1&0&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&-1&1 \\ 0&-1&1&-3&2&2&-1&1 \\
        -1&-1&1&-4&3&3&-2&2 \\ -1&-1&1&-3&2&3&-2&2 \\
        -1&-1&1&-2&1&3&-2&1 \\ -1&0&1&-2&1&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&-1&1 \\ 0&-1&1&-3&2&2&-1&1 \\
        0&-1&1&-4&2&3&-1&2 \\ 0&-1&1&-3&1&3&-1&2 \\ 0&-1&1&-2&0&3&-1&1 \\
        0&0&1&-2&0&2&0&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&-1&1&1&0&0 \\ 0&0&0&-2&1&2&-1&1 \\ 0&-1&1&-3&2&2&-1&1 \\
        1&-1&0&-4&3&3&-2&2 \\ 1&-1&0&-3&2&3&-2&2 \\ 1&-1&0&-2&1&3&-2&1 \\
        1&0&0&-2&1&2&-1&0 \\ 0&0&0&-1&1&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&-1&1 \\ 0&-1&1&1&-2&2&-1&1 \\
        -1&-1&1&2&-3&3&-2&2 \\ -1&-1&1&1&-2&3&-2&2 \\
        -1&-1&1&1&-2&3&-2&1 \\ -1&0&1&0&-1&2&-1&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&-1&1 \\ 0&-1&1&1&-2&2&-1&1 \\
        0&-1&1&2&-4&3&-1&2 \\ 0&-1&1&1&-3&3&-1&2 \\ 0&-1&1&1&-3&3&-1&1 \\
        0&0&1&0&-2&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&-1&1 \\ 0&-1&1&1&-2&2&-1&1 \\
        1&-1&0&2&-3&3&-2&2 \\ 1&-1&0&1&-2&3&-2&2 \\ 1&-1&0&1&-2&3&-2&1 \\
        1&0&0&0&-1&2&-1&0 \\ 0&0&0&0&0&1&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&-2&1&-2&1&2&-1&0 \\
        2&-3&0&-2&1&3&-1&0 \\ 2&-3&0&-1&0&3&-1&0 \\ 1&-3&0&0&0&2&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&-2&1&-2&1&2&-1&0 \\
        2&-3&0&-2&1&3&-1&0 \\ 2&-3&0&-1&0&3&-1&0 \\ 1&-2&0&-1&0&3&-1&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&-2&1&-2&1&2&-1&0 \\
        2&-2&1&-3&1&3&-1&-1 \\ 2&-2&1&-2&0&3&-1&-1 \\
        1&-2&1&-1&0&2&-1&-1 \\ 0&-1&1&-1&0&2&-1&-1 \\
        0&-1&0&0&0&1&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&0&1&0&0 \\ 1&-1&0&-1&0&2&-1&0 \\ 1&-2&1&-2&1&2&-1&0 \\
        2&-2&1&-3&1&3&-1&-1 \\ 2&-2&1&-2&0&3&-1&-1 \\
        1&-1&1&-2&0&3&-1&-1 \\ 0&-1&1&-1&0&2&-1&-1 \\
        0&-1&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-1&0&2&-3&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-3&0&4&-5&3&-1&0 \\ 2&-3&0&3&-4&3&-1&0 \\ 1&-3&0&3&-3&2&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-1&0&2&-3&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-3&0&4&-5&3&-1&0 \\ 2&-3&0&3&-4&3&-1&0 \\ 1&-2&0&2&-3&3&-1&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-1&0&2&-3&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-2&1&3&-5&3&-1&-1 \\ 2&-2&1&2&-4&3&-1&-1 \\
        1&-2&1&2&-3&2&-1&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-2&1&0&0 \\ 1&-1&0&2&-3&2&-1&0 \\ 1&-2&1&2&-3&2&-1&0 \\
        2&-2&1&3&-5&3&-1&-1 \\ 2&-2&1&2&-4&3&-1&-1 \\
        1&-1&1&1&-3&3&-1&-1 \\ 0&-1&1&1&-2&2&-1&-1 \\
        0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        -1&1&0&-2&0&3&-3&2 \\ -1&1&0&-1&-1&3&-3&2 \\
        -1&0&0&0&-1&2&-2&1 \\ -1&0&0&0&-1&2&-1&0 \\ 0&0&0&0&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        -1&1&0&-2&0&3&-3&2 \\ -1&1&0&-1&-1&3&-3&2 \\
        -1&1&0&-1&-1&3&-2&1 \\ -1&0&0&0&-1&2&-1&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        0&1&-1&-2&1&3&-4&2 \\ 0&1&-1&-1&0&3&-4&2 \\ 0&0&-1&0&0&2&-3&1 \\
        0&0&-1&0&0&2&-2&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        0&1&-1&-2&1&3&-4&2 \\ 0&1&-1&-1&0&3&-4&2 \\ 0&1&-1&-1&0&3&-3&1 \\
        0&0&-1&0&0&2&-2&0 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        1&1&-1&-2&0&3&-3&2 \\ 1&1&-1&-1&-1&3&-3&2 \\
        1&0&-1&0&-1&2&-2&1 \\ 1&0&-1&0&-1&2&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&0&0&-1&0&2&-2&1 \\ 0&1&-1&-1&0&2&-2&1 \\
        1&1&-1&-2&0&3&-3&2 \\ 1&1&-1&-1&-1&3&-3&2 \\
        1&1&-1&-1&-1&3&-2&1 \\ 1&0&-1&0&-1&2&-1&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&0&1&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&0&1&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -2&-1&-1&0&2&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        -1&1&0&4&-6&3&-3&2 \\ -1&1&0&3&-5&3&-3&2 \\ -1&0&0&3&-4&2&-2&1 \\
        -1&0&0&2&-3&2&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        -1&1&0&4&-6&3&-3&2 \\ -1&1&0&3&-5&3&-3&2 \\ -1&1&0&2&-4&3&-2&1 \\
        -1&0&0&2&-3&2&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        0&1&-1&4&-5&3&-4&2 \\ 0&1&-1&3&-4&3&-4&2 \\ 0&0&-1&3&-3&2&-3&1 \\
        0&0&-1&2&-2&2&-2&0 \\ -1&0&0&1&-1&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        0&1&-1&4&-5&3&-4&2 \\ 0&1&-1&3&-4&3&-4&2 \\ 0&1&-1&2&-3&3&-3&1 \\
        0&0&-1&2&-2&2&-2&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        1&1&-1&4&-6&3&-3&2 \\ 1&1&-1&3&-5&3&-3&2 \\ 1&0&-1&3&-4&2&-2&1 \\
        1&0&-1&2&-3&2&-1&0 \\ 1&0&-1&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&1 \\ 0&0&0&2&-3&2&-2&1 \\ 0&1&-1&3&-4&2&-2&1 \\
        1&1&-1&4&-6&3&-3&2 \\ 1&1&-1&3&-5&3&-3&2 \\ 1&1&-1&2&-4&3&-2&1 \\
        1&0&-1&2&-3&2&-1&0 \\ 1&0&-1&1&-1&1&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&0&-1&4&-3&0&-1&0 \\
        -2&-1&-1&6&-4&0&-2&1 \\ -2&-1&-1&5&-3&0&-2&1 \\
        -1&-1&-1&4&-3&1&-2&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&0&-1&4&-3&0&-1&0 \\
        -2&-1&-1&6&-4&0&-2&1 \\ -2&-1&-1&5&-3&0&-2&1 \\
        -1&-1&-1&4&-2&-1&-1&1 \\ 0&-1&-1&3&-2&0&-1&1 \\
        0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&0&-1&4&-3&0&-1&0 \\
        -2&-1&-1&6&-4&0&-1&-1 \\ -2&-1&-1&5&-3&0&-1&-1 \\
        -1&-1&-1&4&-3&1&-1&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&0&-1&0 \\ -1&-1&0&3&-2&0&-1&0 \\ -1&0&-1&4&-3&0&-1&0 \\
        -2&-1&-1&6&-4&0&-1&-1 \\ -2&-1&-1&5&-3&0&-1&-1 \\
        -1&-1&-1&4&-2&-1&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&0&-3&2&0&1&0 \\ 1&0&1&-4&3&0&1&0 \\
        2&0&0&-5&4&0&2&0 \\ 2&0&0&-4&3&0&2&0 \\ 1&0&0&-3&2&1&1&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&0&1&0 \\ 1&1&0&-3&2&0&1&0 \\ 1&0&1&-4&3&0&1&0 \\
        2&1&1&-6&4&0&2&-1 \\ 2&1&1&-5&3&0&2&-1 \\ 1&1&1&-4&2&1&1&-1 \\
        0&1&1&-3&2&0&1&-1 \\ 0&0&0&-1&1&0&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&0&0&1&-2&0&2&0 \\ 2&0&0&0&-1&0&2&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&0&1&0&-1&0&1&0 \\
        2&1&1&0&-2&0&2&-1 \\ 2&1&1&-1&-1&0&2&-1 \\ 1&1&1&-1&-1&1&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 0&2&0&-3&2&0&0&1 \\ 0&3&-1&-3&2&0&0&1 \\
        -1&4&0&-5&3&0&0&2 \\ -1&4&0&-4&2&0&0&2 \\ -1&3&0&-3&1&1&0&1 \\
        -1&2&0&-2&1&0&1&0 \\ 0&1&0&-1&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 0&2&0&-3&2&0&0&1 \\ 0&3&-1&-3&2&0&0&1 \\
        0&4&-1&-5&4&0&-1&2 \\ 0&4&-1&-4&3&0&-1&2 \\ 0&3&-1&-3&2&1&-1&1 \\
        0&2&-1&-2&2&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 0&2&0&-3&2&0&0&1 \\ 0&3&-1&-3&2&0&0&1 \\
        1&4&-1&-5&3&0&0&2 \\ 1&4&-1&-4&2&0&0&2 \\ 1&3&-1&-3&1&1&0&1 \\
        1&2&-1&-2&1&0&1&0 \\ 1&1&-1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\ -1&2&-1&-2&1&2&-1&0 \\
        -2&2&-1&-3&2&3&-2&1 \\ -2&2&-1&-2&1&3&-2&1 \\
        -1&1&-1&-1&0&3&-2&1 \\ 0&1&-1&-1&0&2&-1&1 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&1&-1&0 \\ -1&1&0&-2&1&2&-1&0 \\
        -1&2&-1&-2&1&2&-1&0 \\ -2&2&-1&-3&2&3&-1&-1 \\
        -2&2&-1&-2&1&3&-1&-1 \\ -1&1&-1&-1&0&3&-1&-1 \\
        0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&3&-1&1&-2&0&0&1 \\
        -1&4&0&1&-3&0&0&2 \\ -1&4&0&0&-2&0&0&2 \\ -1&3&0&0&-2&1&0&1 \\
        -1&2&0&0&-1&0&1&0 \\ 0&1&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&3&-1&1&-2&0&0&1 \\
        0&4&-1&1&-2&0&-1&2 \\ 0&4&-1&0&-1&0&-1&2 \\ 0&3&-1&0&-1&1&-1&1 \\
        0&2&-1&0&0&0&0&0 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&0&0&1 \\ 0&2&0&0&-1&0&0&1 \\ 0&3&-1&1&-2&0&0&1 \\
        1&4&-1&1&-3&0&0&2 \\ 1&4&-1&0&-2&0&0&2 \\ 1&3&-1&0&-2&1&0&1 \\
        1&2&-1&0&-1&0&1&0 \\ 1&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -2&2&-1&3&-4&3&-2&1 \\ -2&2&-1&2&-3&3&-2&1 \\
        -1&1&-1&2&-3&3&-2&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&0 \\ -1&1&0&1&-2&2&-1&0 \\
        -1&2&-1&2&-3&2&-1&0 \\ -2&2&-1&3&-4&3&-1&-1 \\
        -2&2&-1&2&-3&3&-1&-1 \\ -1&1&-1&2&-3&3&-1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 0&-1&0&-1&1&2&-2&0 \\ 0&-2&1&-2&2&2&-2&0 \\
        0&-3&0&-2&3&3&-3&0 \\ 0&-3&0&-1&2&3&-3&0 \\ 0&-3&0&0&1&2&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&1&-1&0 \\ 0&-1&0&-1&1&2&-2&0 \\ 0&-2&1&-2&2&2&-2&0 \\
        0&-3&0&-2&3&3&-3&0 \\ 0&-3&0&-1&2&3&-3&0 \\ 0&-2&0&-1&1&3&-2&0 \\
        0&-2&0&0&0&2&-1&0 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&0&4&-3&3&-3&0 \\ 0&-3&0&3&-2&3&-3&0 \\ 0&-3&0&3&-2&2&-2&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-1&0&2&-2&2&-2&0 \\ 0&-2&1&2&-2&2&-2&0 \\
        0&-3&0&4&-3&3&-3&0 \\ 0&-3&0&3&-2&3&-3&0 \\ 0&-2&0&2&-2&3&-2&0 \\
        0&-2&0&2&-2&2&-1&0 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&-1&-3&0&2&0&-1&-1 \\ 2&-1&-3&1&1&0&-1&-1 \\
        1&-1&-2&1&0&1&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 1&-1&-1&0&1&0&-1&0 \\ 1&0&-2&0&1&0&-1&0 \\
        2&-1&-3&0&2&0&-1&-1 \\ 2&-1&-3&1&1&0&-1&-1 \\
        1&-1&-2&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 1&-1&-1&3&-2&0&-1&0 \\
        1&0&-2&4&-3&0&-1&0 \\ 2&-1&-3&6&-4&0&-1&-1 \\
        2&-1&-3&5&-3&0&-1&-1 \\ 1&-1&-2&4&-3&1&-1&-1 \\
        0&-1&-1&3&-2&0&0&-1 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&2&-2&0&0&0 \\ 1&-1&-1&3&-2&0&-1&0 \\ 1&0&-2&4&-3&0&-1&0 \\
        2&-1&-3&6&-4&0&-1&-1 \\ 2&-1&-3&5&-3&0&-1&-1 \\
        1&-1&-2&4&-2&-1&0&-1 \\ 0&-1&-1&3&-2&0&0&-1 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-2&2&0&0&0 \\ 0&1&0&-3&3&0&0&0 \\ 0&0&1&-4&4&0&0&0 \\
        0&0&0&-5&6&0&0&0 \\ 0&0&0&-4&5&0&0&0 \\ 0&0&0&-3&3&1&0&0 \\
        0&0&0&-2&2&0&1&0 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -1&-1&1&-1&0&2&-1&0 \\
        -1&-2&2&-2&1&2&-1&0 \\ -2&-3&2&-2&1&3&-1&0 \\
        -2&-3&2&-1&0&3&-1&0 \\ -1&-3&1&0&0&2&-1&0 \\ 0&-2&0&0&0&2&-1&0 \\
        0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&0&0 \\ 1&1&-1&-2&1&2&-1&0 \\ 1&2&-2&-2&1&2&-1&0 \\
        2&2&-3&-3&2&3&-1&-1 \\ 2&2&-3&-2&1&3&-1&-1 \\
        1&1&-2&-1&0&3&-1&-1 \\ 0&1&-1&-1&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-2&2&-1&0 \\ 1&2&-2&2&-3&2&-1&0 \\
        2&2&-3&3&-4&3&-1&-1 \\ 2&2&-3&2&-3&3&-1&-1 \\
        1&1&-2&2&-3&3&-1&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0
        \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{102}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(2)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(3)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(4)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(5)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(6)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(7)}$&1&1&-1&1&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(8)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{({10})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({11})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{102}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{({14})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({15})}$&1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{102}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({17})}$&1&A&-/A&/A&-1&1&A&-A&/A&-/A&1&-1&/A&-/A&A&-A
&1&-1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({18})}$&1&/A&-A&A&-1&1&/A&-/A&A&-A&1&-1&A&-A&/A&-/A
&1&-1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({19})}$&1&/A&-A&A&-1&1&/A&-/A&A&-A&1&-1&-A&A&-/A&/A
&-1&1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({20})}$&1&A&-/A&/A&-1&1&A&-A&/A&-/A&1&-1&-/A&/A&-A&A
&-1&1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({21})}$&1&-A&/A&-/A&1&-1&A&-A&/A&-/A&1&-1&-/A&/A&-A&A
&-1&1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({22})}$&1&-/A&A&-A&1&-1&/A&-/A&A&-A&1&-1&-A&A&-/A&/A
&-1&1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({23})}$&1&-/A&A&-A&1&-1&/A&-/A&A&-A&1&-1&A&-A&/A&-/A
&1&-1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({24})}$&1&-A&/A&-/A&1&-1&A&-A&/A&-/A&1&-1&/A&-/A&A&-A
&1&-1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({25})}$&1&A&-/A&/A&-1&1&A&-A&/A&-/A&1&-1&/A&-/A&A&-A
&1&-1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({26})}$&1&/A&-A&A&-1&1&/A&-/A&A&-A&1&-1&A&-A&/A&-/A
&1&-1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({27})}$&1&/A&-A&A&-1&1&/A&-/A&A&-A&1&-1&-A&A&-/A&/A
&-1&1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({28})}$&1&A&-/A&/A&-1&1&A&-A&/A&-/A&1&-1&-/A&/A&-A&A
&-1&1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({29})}$&1&-A&/A&-/A&1&-1&A&-A&/A&-/A&1&-1&-/A&/A&-A&A
&-1&1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({30})}$&1&-/A&A&-A&1&-1&/A&-/A&A&-A&1&-1&-A&A&-/A&/A
&-1&1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({31})}$&1&-/A&A&-A&1&-1&/A&-/A&A&-A&1&-1&A&-A&/A&-/A
&1&-1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({32})}$&1&-A&/A&-/A&1&-1&A&-A&/A&-/A&1&-1&/A&-/A&A&-A
&1&-1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({33})}$&1&-A&-/A&-/A&-1&-1&A&A&/A&/A&1&1&/A&/A&A&A
&1&1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({34})}$&1&-/A&-A&-A&-1&-1&/A&/A&A&A&1&1&A&A&/A&/A
&1&1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({35})}$&1&-/A&-A&-A&-1&-1&/A&/A&A&A&1&1&-A&-A&-/A&-/A
&-1&-1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({36})}$&1&-A&-/A&-/A&-1&-1&A&A&/A&/A&1&1&-/A&-/A&-A&-A
&-1&-1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({37})}$&1&A&/A&/A&1&1&A&A&/A&/A&1&1&-/A&-/A&-A&-A
&-1&-1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({38})}$&1&/A&A&A&1&1&/A&/A&A&A&1&1&-A&-A&-/A&-/A
&-1&-1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({39})}$&1&/A&A&A&1&1&/A&/A&A&A&1&1&A&A&/A&/A
&1&1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({40})}$&1&A&/A&/A&1&1&A&A&/A&/A&1&1&/A&/A&A&A
&1&1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({41})}$&1&-A&-/A&-/A&-1&-1&A&A&/A&/A&1&1&/A&/A&A&A
&1&1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({42})}$&1&-/A&-A&-A&-1&-1&/A&/A&A&A&1&1&A&A&/A&/A
&1&1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({43})}$&1&-/A&-A&-A&-1&-1&/A&/A&A&A&1&1&-A&-A&-/A&-/A
&-1&-1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({44})}$&1&-A&-/A&-/A&-1&-1&A&A&/A&/A&1&1&-/A&-/A&-A&-A
&-1&-1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({45})}$&1&A&/A&/A&1&1&A&A&/A&/A&1&1&-/A&-/A&-A&-A
&-1&-1&-/A&-/A&-A&-A&-1&-1
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{102}^{({46})}$&1&/A&A&A&1&1&/A&/A&A&A&1&1&-A&-A&-/A&-/A
&-1&-1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({47})}$&1&/A&A&A&1&1&/A&/A&A&A&1&1&A&A&/A&/A
&1&1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({48})}$&1&A&/A&/A&1&1&A&A&/A&/A&1&1&/A&/A&A&A
&1&1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({49})}$&2&-1&2&2&-1&-1&-1&-1&2&2&-1&-1&-1&-1&-1&-1
&2&2&-1&-1&-1&-1&2&2

\\  $\chi_{102}^{({50})}$&2&1&2&-2&-1&1&-1&1&2&-2&-1&1&1&-1&1&-1
&-2&2&1&-1&1&-1&-2&2

\\  $\chi_{102}^{({51})}$&2&1&-2&-2&1&1&-1&-1&2&2&-1&-1&-1&-1&-1&-1
&2&2&1&1&1&1&-2&-2

\\  $\chi_{102}^{({52})}$&2&-1&-2&2&1&-1&-1&1&2&-2&-1&1&1&-1&1&-1
&-2&2&-1&1&-1&1&2&-2

\\  $\chi_{102}^{({53})}$&2&-1&-2&2&1&-1&-1&1&2&-2&-1&1&-1&1&-1&1
&2&-2&1&-1&1&-1&-2&2

\\  $\chi_{102}^{({54})}$&2&1&-2&-2&1&1&-1&-1&2&2&-1&-1&1&1&1&1
&-2&-2&-1&-1&-1&-1&2&2

\\  $\chi_{102}^{({55})}$&2&1&2&-2&-1&1&-1&1&2&-2&-1&1&-1&1&-1&1
&2&-2&-1&1&-1&1&2&-2

\\  $\chi_{102}^{({56})}$&2&-1&2&2&-1&-1&-1&-1&2&2&-1&-1&1&1&1&1
&-2&-2&1&1&1&1&-2&-2

\\  $\chi_{102}^{({57})}$&2&.&-1&.&-1&.&-1&.&-1&.&-1&.&.&2&.&2
&.&2&.&2&.&2&.&2

\\  $\chi_{102}^{({58})}$&2&.&-1&.&-1&.&-1&.&-1&.&-1&.&.&2&.&2
&.&2&.&2&.&2&.&2

\\  $\chi_{102}^{({59})}$&2&.&1&.&1&.&-1&.&-1&.&-1&.&.&2&.&2
&.&2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({60})}$&2&.&1&.&1&.&-1&.&-1&.&-1&.&.&2&.&2
&.&2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({61})}$&2&.&1&.&1&.&-1&.&-1&.&-1&.&.&-2&.&-2
&.&-2&.&2&.&2&.&2

\\  $\chi_{102}^{({62})}$&2&.&1&.&1&.&-1&.&-1&.&-1&.&.&-2&.&-2
&.&-2&.&2&.&2&.&2

\\  $\chi_{102}^{({63})}$&2&.&-1&.&-1&.&-1&.&-1&.&-1&.&.&-2&.&-2
&.&-2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({64})}$&2&.&-1&.&-1&.&-1&.&-1&.&-1&.&.&-2&.&-2
&.&-2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({65})}$&2&-A&B&B&-1&-1&-A&-A&B&B&-1&-1&-/A&-/A&-A&-A
&2&2&-/A&-/A&-A&-A&2&2

\\  $\chi_{102}^{({66})}$&2&-/A&/B&/B&-1&-1&-/A&-/A&/B&/B&-1&-1&-A&-A&-/A&-/A
&2&2&-A&-A&-/A&-/A&2&2

\\  $\chi_{102}^{({67})}$&2&A&B&-B&-1&1&-A&A&B&-B&-1&1&/A&-/A&A&-A
&-2&2&/A&-/A&A&-A&-2&2

\\  $\chi_{102}^{({68})}$&2&/A&/B&-/B&-1&1&-/A&/A&/B&-/B&-1&1&A&-A&/A&-/A
&-2&2&A&-A&/A&-/A&-2&2

\\  $\chi_{102}^{({69})}$&2&A&-B&-B&1&1&-A&-A&B&B&-1&-1&-/A&-/A&-A&-A
&2&2&/A&/A&A&A&-2&-2

\\  $\chi_{102}^{({70})}$&2&/A&-/B&-/B&1&1&-/A&-/A&/B&/B&-1&-1&-A&-A&-/A&-/A
&2&2&A&A&/A&/A&-2&-2

\\  $\chi_{102}^{({71})}$&2&-A&-B&B&1&-1&-A&A&B&-B&-1&1&/A&-/A&A&-A
&-2&2&-/A&/A&-A&A&2&-2

\\  $\chi_{102}^{({72})}$&2&-/A&-/B&/B&1&-1&-/A&/A&/B&-/B&-1&1&A&-A&/A&-/A
&-2&2&-A&A&-/A&/A&2&-2

\\  $\chi_{102}^{({73})}$&2&-A&-B&B&1&-1&-A&A&B&-B&-1&1&-/A&/A&-A&A
&2&-2&/A&-/A&A&-A&-2&2

\\  $\chi_{102}^{({74})}$&2&-/A&-/B&/B&1&-1&-/A&/A&/B&-/B&-1&1&-A&A&-/A&/A
&2&-2&A&-A&/A&-/A&-2&2

\\  $\chi_{102}^{({75})}$&2&A&-B&-B&1&1&-A&-A&B&B&-1&-1&/A&/A&A&A
&-2&-2&-/A&-/A&-A&-A&2&2

\\  $\chi_{102}^{({76})}$&2&/A&-/B&-/B&1&1&-/A&-/A&/B&/B&-1&-1&A&A&/A&/A
&-2&-2&-A&-A&-/A&-/A&2&2

\\  $\chi_{102}^{({77})}$&2&A&B&-B&-1&1&-A&A&B&-B&-1&1&-/A&/A&-A&A
&2&-2&-/A&/A&-A&A&2&-2

\\  $\chi_{102}^{({78})}$&2&/A&/B&-/B&-1&1&-/A&/A&/B&-/B&-1&1&-A&A&-/A&/A
&2&-2&-A&A&-/A&/A&2&-2

\\  $\chi_{102}^{({79})}$&2&-A&B&B&-1&-1&-A&-A&B&B&-1&-1&/A&/A&A&A
&-2&-2&/A&/A&A&A&-2&-2

\\  $\chi_{102}^{({80})}$&2&-/A&/B&/B&-1&-1&-/A&-/A&/B&/B&-1&-1&A&A&/A&/A
&-2&-2&A&A&/A&/A&-2&-2

\\  $\chi_{102}^{({81})}$&2&.&-/A&.&-1&.&-A&.&-/A&.&-1&.&.&B&.&/B
&.&2&.&B&.&/B&.&2

\\  $\chi_{102}^{({82})}$&2&.&-A&.&-1&.&-/A&.&-A&.&-1&.&.&/B&.&B
&.&2&.&/B&.&B&.&2

\\  $\chi_{102}^{({83})}$&2&.&-/A&.&-1&.&-A&.&-/A&.&-1&.&.&B&.&/B
&.&2&.&B&.&/B&.&2

\\  $\chi_{102}^{({84})}$&2&.&-A&.&-1&.&-/A&.&-A&.&-1&.&.&/B&.&B
&.&2&.&/B&.&B&.&2

\\  $\chi_{102}^{({85})}$&2&.&/A&.&1&.&-A&.&-/A&.&-1&.&.&B&.&/B
&.&2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({86})}$&2&.&A&.&1&.&-/A&.&-A&.&-1&.&.&/B&.&B
&.&2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({87})}$&2&.&/A&.&1&.&-A&.&-/A&.&-1&.&.&B&.&/B
&.&2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({88})}$&2&.&A&.&1&.&-/A&.&-A&.&-1&.&.&/B&.&B
&.&2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({89})}$&2&.&/A&.&1&.&-A&.&-/A&.&-1&.&.&-B&.&-/B
&.&-2&.&B&.&/B&.&2

\\  $\chi_{102}^{({90})}$&2&.&A&.&1&.&-/A&.&-A&.&-1&.&.&-/B&.&-B
&.&-2&.&/B&.&B&.&2
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{102}^{({91})}$&2&.&/A&.&1&.&-A&.&-/A&.&-1&.&.&-B&.&-/B
&.&-2&.&B&.&/B&.&2

\\  $\chi_{102}^{({92})}$&2&.&A&.&1&.&-/A&.&-A&.&-1&.&.&-/B&.&-B
&.&-2&.&/B&.&B&.&2

\\  $\chi_{102}^{({93})}$&2&.&-/A&.&-1&.&-A&.&-/A&.&-1&.&.&-B&.&-/B
&.&-2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({94})}$&2&.&-A&.&-1&.&-/A&.&-A&.&-1&.&.&-/B&.&-B
&.&-2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({95})}$&2&.&-/A&.&-1&.&-A&.&-/A&.&-1&.&.&-B&.&-/B
&.&-2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({96})}$&2&.&-A&.&-1&.&-/A&.&-A&.&-1&.&.&-/B&.&-B
&.&-2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({97})}$&4&.&-2&.&1&.&1&.&-2&.&1&.&.&-2&.&-2
&.&4&.&-2&.&-2&.&4

\\  $\chi_{102}^{({98})}$&4&.&2&.&-1&.&1&.&-2&.&1&.&.&-2&.&-2
&.&4&.&2&.&2&.&-4

\\  $\chi_{102}^{({99})}$&4&.&2&.&-1&.&1&.&-2&.&1&.&.&2&.&2
&.&-4&.&-2&.&-2&.&4

\\  $\chi_{102}^{({100})}$&4&.&-2&.&1&.&1&.&-2&.&1&.&.&2&.&2
&.&-4&.&2&.&2&.&-4

\\  $\chi_{102}^{({101})}$&4&.&-B&.&1&.&A&.&-B&.&1&.&.&-B&.&-/B
&.&4&.&-B&.&-/B&.&4

\\  $\chi_{102}^{({102})}$&4&.&-/B&.&1&.&/A&.&-/B&.&1&.&.&-/B&.&-B
&.&4&.&-/B&.&-B&.&4

\\  $\chi_{102}^{({103})}$&4&.&B&.&-1&.&A&.&-B&.&1&.&.&-B&.&-/B
&.&4&.&B&.&/B&.&-4

\\  $\chi_{102}^{({104})}$&4&.&/B&.&-1&.&/A&.&-/B&.&1&.&.&-/B&.&-B
&.&4&.&/B&.&B&.&-4

\\  $\chi_{102}^{({105})}$&4&.&B&.&-1&.&A&.&-B&.&1&.&.&B&.&/B
&.&-4&.&-B&.&-/B&.&4

\\  $\chi_{102}^{({106})}$&4&.&/B&.&-1&.&/A&.&-/B&.&1&.&.&/B&.&B
&.&-4&.&-/B&.&-B&.&4

\\  $\chi_{102}^{({107})}$&4&.&-B&.&1&.&A&.&-B&.&1&.&.&B&.&/B
&.&-4&.&B&.&/B&.&-4

\\  $\chi_{102}^{({108})}$&4&.&-/B&.&1&.&/A&.&-/B&.&1&.&.&/B&.&B
&.&-4&.&/B&.&B&.&-4\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{102}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&-1&1&-1
&1&-1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&1&-1
&1&-1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(5)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(6)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(7)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&-1&1
&-1&1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(9)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&1&-1
&1&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{({10})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({11})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({12})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({14})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{102}^{({15})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{102}^{({16})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{({17})}$&-A&-/A&-1&A&/A&1&-/A&-A&-1&/A&A&1&A&-A&/A&-/A
&1&-1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({18})}$&-/A&-A&-1&/A&A&1&-A&-/A&-1&A&/A&1&/A&-/A&A&-A
&1&-1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({19})}$&-/A&-A&-1&/A&A&1&A&/A&1&-A&-/A&-1&/A&-/A&A&-A
&1&-1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({20})}$&-A&-/A&-1&A&/A&1&/A&A&1&-/A&-A&-1&A&-A&/A&-/A
&1&-1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({21})}$&A&/A&1&A&/A&1&/A&A&1&/A&A&1&-A&A&-/A&/A
&-1&1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({22})}$&/A&A&1&/A&A&1&A&/A&1&A&/A&1&-/A&/A&-A&A
&-1&1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({23})}$&/A&A&1&/A&A&1&-A&-/A&-1&-A&-/A&-1&-/A&/A&-A&A
&-1&1&-/A&/A&-A&A&-1&1

\\  $\chi_{102}^{({24})}$&A&/A&1&A&/A&1&-/A&-A&-1&-/A&-A&-1&-A&A&-/A&/A
&-1&1&-A&A&-/A&/A&-1&1

\\  $\chi_{102}^{({25})}$&-A&-/A&-1&A&/A&1&-/A&-A&-1&/A&A&1&-A&A&-/A&/A
&-1&1&A&-A&/A&-/A&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{102}^{({26})}$&-/A&-A&-1&/A&A&1&-A&-/A&-1&A&/A&1&-/A&/A&-A&A
&-1&1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({27})}$&-/A&-A&-1&/A&A&1&A&/A&1&-A&-/A&-1&-/A&/A&-A&A
&-1&1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({28})}$&-A&-/A&-1&A&/A&1&/A&A&1&-/A&-A&-1&-A&A&-/A&/A
&-1&1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({29})}$&A&/A&1&A&/A&1&/A&A&1&/A&A&1&A&-A&/A&-/A
&1&-1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({30})}$&/A&A&1&/A&A&1&A&/A&1&A&/A&1&/A&-/A&A&-A
&1&-1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({31})}$&/A&A&1&/A&A&1&-A&-/A&-1&-A&-/A&-1&/A&-/A&A&-A
&1&-1&/A&-/A&A&-A&1&-1

\\  $\chi_{102}^{({32})}$&A&/A&1&A&/A&1&-/A&-A&-1&-/A&-A&-1&A&-A&/A&-/A
&1&-1&A&-A&/A&-/A&1&-1

\\  $\chi_{102}^{({33})}$&-A&-/A&-1&A&/A&1&/A&A&1&-/A&-A&-1&A&A&/A&/A
&1&1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({34})}$&-/A&-A&-1&/A&A&1&A&/A&1&-A&-/A&-1&/A&/A&A&A
&1&1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({35})}$&-/A&-A&-1&/A&A&1&-A&-/A&-1&A&/A&1&/A&/A&A&A
&1&1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({36})}$&-A&-/A&-1&A&/A&1&-/A&-A&-1&/A&A&1&A&A&/A&/A
&1&1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({37})}$&A&/A&1&A&/A&1&-/A&-A&-1&-/A&-A&-1&-A&-A&-/A&-/A
&-1&-1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({38})}$&/A&A&1&/A&A&1&-A&-/A&-1&-A&-/A&-1&-/A&-/A&-A&-A
&-1&-1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({39})}$&/A&A&1&/A&A&1&A&/A&1&A&/A&1&-/A&-/A&-A&-A
&-1&-1&-/A&-/A&-A&-A&-1&-1

\\  $\chi_{102}^{({40})}$&A&/A&1&A&/A&1&/A&A&1&/A&A&1&-A&-A&-/A&-/A
&-1&-1&-A&-A&-/A&-/A&-1&-1

\\  $\chi_{102}^{({41})}$&-A&-/A&-1&A&/A&1&/A&A&1&-/A&-A&-1&-A&-A&-/A&-/A
&-1&-1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({42})}$&-/A&-A&-1&/A&A&1&A&/A&1&-A&-/A&-1&-/A&-/A&-A&-A
&-1&-1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({43})}$&-/A&-A&-1&/A&A&1&-A&-/A&-1&A&/A&1&-/A&-/A&-A&-A
&-1&-1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({44})}$&-A&-/A&-1&A&/A&1&-/A&-A&-1&/A&A&1&-A&-A&-/A&-/A
&-1&-1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({45})}$&A&/A&1&A&/A&1&-/A&-A&-1&-/A&-A&-1&A&A&/A&/A
&1&1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({46})}$&/A&A&1&/A&A&1&-A&-/A&-1&-A&-/A&-1&/A&/A&A&A
&1&1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({47})}$&/A&A&1&/A&A&1&A&/A&1&A&/A&1&/A&/A&A&A
&1&1&/A&/A&A&A&1&1

\\  $\chi_{102}^{({48})}$&A&/A&1&A&/A&1&/A&A&1&/A&A&1&A&A&/A&/A
&1&1&A&A&/A&/A&1&1

\\  $\chi_{102}^{({49})}$&-1&2&-1&-1&2&-1&-1&-1&2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({50})}$&-1&2&-1&-1&2&-1&-1&-1&2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({51})}$&1&-2&1&-1&2&-1&-1&-1&2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({52})}$&1&-2&1&-1&2&-1&-1&-1&2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({53})}$&1&-2&1&-1&2&-1&1&1&-2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({54})}$&1&-2&1&-1&2&-1&1&1&-2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({55})}$&-1&2&-1&-1&2&-1&1&1&-2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({56})}$&-1&2&-1&-1&2&-1&1&1&-2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({57})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&2&.&2
&.&2&.&2&.&2&.&2

\\  $\chi_{102}^{({58})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&.&-2&.&-2
&.&-2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({59})}$&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.&-2&.&-2
&.&-2&.&2&.&2&.&2

\\  $\chi_{102}^{({60})}$&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&.&2&.&2
&.&2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({61})}$&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&-2&.&-2
&.&-2&.&2&.&2&.&2

\\  $\chi_{102}^{({62})}$&-2&-2&-2&2&2&2&1&1&1&-1&-1&-1&.&2&.&2
&.&2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({63})}$&2&2&2&2&2&2&1&1&1&1&1&1&.&2&.&2
&.&2&.&2&.&2&.&2

\\  $\chi_{102}^{({64})}$&2&2&2&2&2&2&1&1&1&1&1&1&.&-2&.&-2
&.&-2&.&-2&.&-2&.&-2

\\  $\chi_{102}^{({65})}$&-A&B&-1&-A&B&-1&-/A&-A&2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({66})}$&-/A&/B&-1&-/A&/B&-1&-A&-/A&2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({67})}$&-A&B&-1&-A&B&-1&-/A&-A&2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({68})}$&-/A&/B&-1&-/A&/B&-1&-A&-/A&2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({69})}$&A&-B&1&-A&B&-1&-/A&-A&2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({70})}$&/A&-/B&1&-/A&/B&-1&-A&-/A&2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{102}^{({71})}$&A&-B&1&-A&B&-1&-/A&-A&2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({72})}$&/A&-/B&1&-/A&/B&-1&-A&-/A&2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({73})}$&A&-B&1&-A&B&-1&/A&A&-2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({74})}$&/A&-/B&1&-/A&/B&-1&A&/A&-2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({75})}$&A&-B&1&-A&B&-1&/A&A&-2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({76})}$&/A&-/B&1&-/A&/B&-1&A&/A&-2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({77})}$&-A&B&-1&-A&B&-1&/A&A&-2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({78})}$&-/A&/B&-1&-/A&/B&-1&A&/A&-2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({79})}$&-A&B&-1&-A&B&-1&/A&A&-2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({80})}$&-/A&/B&-1&-/A&/B&-1&A&/A&-2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({81})}$&/B&B&2&/B&B&2&-/A&-A&-1&-/A&-A&-1&.&/B&.&B
&.&2&.&/B&.&B&.&2

\\  $\chi_{102}^{({82})}$&B&/B&2&B&/B&2&-A&-/A&-1&-A&-/A&-1&.&B&.&/B
&.&2&.&B&.&/B&.&2

\\  $\chi_{102}^{({83})}$&/B&B&2&/B&B&2&-/A&-A&-1&-/A&-A&-1&.&-/B&.&-B
&.&-2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({84})}$&B&/B&2&B&/B&2&-A&-/A&-1&-A&-/A&-1&.&-B&.&-/B
&.&-2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({85})}$&-/B&-B&-2&/B&B&2&-/A&-A&-1&/A&A&1&.&-/B&.&-B
&.&-2&.&/B&.&B&.&2

\\  $\chi_{102}^{({86})}$&-B&-/B&-2&B&/B&2&-A&-/A&-1&A&/A&1&.&-B&.&-/B
&.&-2&.&B&.&/B&.&2

\\  $\chi_{102}^{({87})}$&-/B&-B&-2&/B&B&2&-/A&-A&-1&/A&A&1&.&/B&.&B
&.&2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({88})}$&-B&-/B&-2&B&/B&2&-A&-/A&-1&A&/A&1&.&B&.&/B
&.&2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({89})}$&-/B&-B&-2&/B&B&2&/A&A&1&-/A&-A&-1&.&-/B&.&-B
&.&-2&.&/B&.&B&.&2

\\  $\chi_{102}^{({90})}$&-B&-/B&-2&B&/B&2&A&/A&1&-A&-/A&-1&.&-B&.&-/B
&.&-2&.&B&.&/B&.&2

\\  $\chi_{102}^{({91})}$&-/B&-B&-2&/B&B&2&/A&A&1&-/A&-A&-1&.&/B&.&B
&.&2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({92})}$&-B&-/B&-2&B&/B&2&A&/A&1&-A&-/A&-1&.&B&.&/B
&.&2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({93})}$&/B&B&2&/B&B&2&/A&A&1&/A&A&1&.&/B&.&B
&.&2&.&/B&.&B&.&2

\\  $\chi_{102}^{({94})}$&B&/B&2&B&/B&2&A&/A&1&A&/A&1&.&B&.&/B
&.&2&.&B&.&/B&.&2

\\  $\chi_{102}^{({95})}$&/B&B&2&/B&B&2&/A&A&1&/A&A&1&.&-/B&.&-B
&.&-2&.&-/B&.&-B&.&-2

\\  $\chi_{102}^{({96})}$&B&/B&2&B&/B&2&A&/A&1&A&/A&1&.&-B&.&-/B
&.&-2&.&-B&.&-/B&.&-2

\\  $\chi_{102}^{({97})}$&-2&4&-2&-2&4&-2&1&1&-2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({98})}$&2&-4&2&-2&4&-2&1&1&-2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({99})}$&2&-4&2&-2&4&-2&-1&-1&2&1&1&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({100})}$&-2&4&-2&-2&4&-2&-1&-1&2&-1&-1&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({101})}$&-/B&C&-2&-/B&C&-2&/A&A&-2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({102})}$&-B&/C&-2&-B&/C&-2&A&/A&-2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({103})}$&/B&-C&2&-/B&C&-2&/A&A&-2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({104})}$&B&-/C&2&-B&/C&-2&A&/A&-2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({105})}$&/B&-C&2&-/B&C&-2&-/A&-A&2&/A&A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({106})}$&B&-/C&2&-B&/C&-2&-A&-/A&2&A&/A&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({107})}$&-/B&C&-2&-/B&C&-2&-/A&-A&2&-/A&-A&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{102}^{({108})}$&-B&/C&-2&-B&/C&-2&-A&-/A&2&-A&-/A&2&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
$\chi_{102}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(2)}$&-1&-1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&-1&1&1&-1

\\  $\chi_{102}^{(3)}$&-1&-1&-1&1&1&1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1

\\  $\chi_{102}^{(4)}$&1&1&1&1&1&1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&-1&1

\\  $\chi_{102}^{(5)}$&1&1&1&1&1&1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
\\  $\chi_{102}^{(6)}$&1&1&1&-1&-1&-1&-1&1&-1&1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{(7)}$&1&1&1&-1&-1&-1&-1&1&-1&1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(8)}$&-1&-1&-1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&1

\\  $\chi_{102}^{(9)}$&-1&-1&-1&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&-1&1&-1&1&-1&1&-1

\\  $\chi_{102}^{({10})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{102}^{({11})}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&-1&-1

\\  $\chi_{102}^{({12})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&-1&-1

\\  $\chi_{102}^{({13})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{102}^{({14})}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{102}^{({15})}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({17})}$&-A&-/A&-1&A&/A&1&-/A&/A&-A&A&/A&-/A&A&-A&-/A
&/A&-A&A&-1&1&A&-A

\\  $\chi_{102}^{({18})}$&-/A&-A&-1&/A&A&1&-A&A&-/A&/A&A&-A&/A&-/A&-A
&A&-/A&/A&-1&1&/A&-/A

\\  $\chi_{102}^{({19})}$&-/A&-A&-1&/A&A&1&-A&A&-/A&/A&A&-A&/A&-/A&A
&-A&/A&-/A&1&-1&-/A&/A

\\  $\chi_{102}^{({20})}$&-A&-/A&-1&A&/A&1&-/A&/A&-A&A&/A&-/A&A&-A&/A
&-/A&A&-A&1&-1&-A&A

\\  $\chi_{102}^{({21})}$&A&/A&1&A&/A&1&/A&-/A&A&-A&/A&-/A&A&-A&/A
&-/A&A&-A&1&-1&-A&A

\\  $\chi_{102}^{({22})}$&/A&A&1&/A&A&1&A&-A&/A&-/A&A&-A&/A&-/A&A
&-A&/A&-/A&1&-1&-/A&/A

\\  $\chi_{102}^{({23})}$&/A&A&1&/A&A&1&A&-A&/A&-/A&A&-A&/A&-/A&-A
&A&-/A&/A&-1&1&/A&-/A

\\  $\chi_{102}^{({24})}$&A&/A&1&A&/A&1&/A&-/A&A&-A&/A&-/A&A&-A&-/A
&/A&-A&A&-1&1&A&-A

\\  $\chi_{102}^{({25})}$&A&/A&1&-A&-/A&-1&-/A&/A&-A&A&/A&-/A&A&-A&/A
&-/A&A&-A&1&-1&A&-A

\\  $\chi_{102}^{({26})}$&/A&A&1&-/A&-A&-1&-A&A&-/A&/A&A&-A&/A&-/A&A
&-A&/A&-/A&1&-1&/A&-/A

\\  $\chi_{102}^{({27})}$&/A&A&1&-/A&-A&-1&-A&A&-/A&/A&A&-A&/A&-/A&-A
&A&-/A&/A&-1&1&-/A&/A

\\  $\chi_{102}^{({28})}$&A&/A&1&-A&-/A&-1&-/A&/A&-A&A&/A&-/A&A&-A&-/A
&/A&-A&A&-1&1&-A&A

\\  $\chi_{102}^{({29})}$&-A&-/A&-1&-A&-/A&-1&/A&-/A&A&-A&/A&-/A&A&-A&-/A
&/A&-A&A&-1&1&-A&A

\\  $\chi_{102}^{({30})}$&-/A&-A&-1&-/A&-A&-1&A&-A&/A&-/A&A&-A&/A&-/A&-A
&A&-/A&/A&-1&1&-/A&/A

\\  $\chi_{102}^{({31})}$&-/A&-A&-1&-/A&-A&-1&A&-A&/A&-/A&A&-A&/A&-/A&A
&-A&/A&-/A&1&-1&/A&-/A

\\  $\chi_{102}^{({32})}$&-A&-/A&-1&-A&-/A&-1&/A&-/A&A&-A&/A&-/A&A&-A&/A
&-/A&A&-A&1&-1&A&-A

\\  $\chi_{102}^{({33})}$&A&/A&1&-A&-/A&-1&-/A&-/A&-A&-A&/A&/A&A&A&-/A
&-/A&-A&-A&-1&-1&A&A

\\  $\chi_{102}^{({34})}$&/A&A&1&-/A&-A&-1&-A&-A&-/A&-/A&A&A&/A&/A&-A
&-A&-/A&-/A&-1&-1&/A&/A

\\  $\chi_{102}^{({35})}$&/A&A&1&-/A&-A&-1&-A&-A&-/A&-/A&A&A&/A&/A&A
&A&/A&/A&1&1&-/A&-/A

\\  $\chi_{102}^{({36})}$&A&/A&1&-A&-/A&-1&-/A&-/A&-A&-A&/A&/A&A&A&/A
&/A&A&A&1&1&-A&-A

\\  $\chi_{102}^{({37})}$&-A&-/A&-1&-A&-/A&-1&/A&/A&A&A&/A&/A&A&A&/A
&/A&A&A&1&1&-A&-A

\\  $\chi_{102}^{({38})}$&-/A&-A&-1&-/A&-A&-1&A&A&/A&/A&A&A&/A&/A&A
&A&/A&/A&1&1&-/A&-/A

\\  $\chi_{102}^{({39})}$&-/A&-A&-1&-/A&-A&-1&A&A&/A&/A&A&A&/A&/A&-A
&-A&-/A&-/A&-1&-1&/A&/A

\\  $\chi_{102}^{({40})}$&-A&-/A&-1&-A&-/A&-1&/A&/A&A&A&/A&/A&A&A&-/A
&-/A&-A&-A&-1&-1&A&A

\\  $\chi_{102}^{({41})}$&-A&-/A&-1&A&/A&1&-/A&-/A&-A&-A&/A&/A&A&A&/A
&/A&A&A&1&1&A&A

\\  $\chi_{102}^{({42})}$&-/A&-A&-1&/A&A&1&-A&-A&-/A&-/A&A&A&/A&/A&A
&A&/A&/A&1&1&/A&/A

\\  $\chi_{102}^{({43})}$&-/A&-A&-1&/A&A&1&-A&-A&-/A&-/A&A&A&/A&/A&-A
&-A&-/A&-/A&-1&-1&-/A&-/A

\\  $\chi_{102}^{({44})}$&-A&-/A&-1&A&/A&1&-/A&-/A&-A&-A&/A&/A&A&A&-/A
&-/A&-A&-A&-1&-1&-A&-A

\\  $\chi_{102}^{({45})}$&A&/A&1&A&/A&1&/A&/A&A&A&/A&/A&A&A&-/A
&-/A&-A&-A&-1&-1&-A&-A

\\  $\chi_{102}^{({46})}$&/A&A&1&/A&A&1&A&A&/A&/A&A&A&/A&/A&-A
&-A&-/A&-/A&-1&-1&-/A&-/A

\\  $\chi_{102}^{({47})}$&/A&A&1&/A&A&1&A&A&/A&/A&A&A&/A&/A&A
&A&/A&/A&1&1&/A&/A

\\  $\chi_{102}^{({48})}$&A&/A&1&A&/A&1&/A&/A&A&A&/A&/A&A&A&/A
&/A&A&A&1&1&A&A

\\  $\chi_{102}^{({49})}$&.&.&.&.&.&.&-1&-1&2&2&-1&-1&2&2&.
&.&.&.&.&.&2&2

\\  $\chi_{102}^{({50})}$&.&.&.&.&.&.&-1&1&2&-2&-1&1&2&-2&.
&.&.&.&.&.&-2&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
\\  $\chi_{102}^{({51})}$&.&.&.&.&.&.&1&1&-2&-2&-1&-1&2&2&.
&.&.&.&.&.&2&2

\\  $\chi_{102}^{({52})}$&.&.&.&.&.&.&1&-1&-2&2&-1&1&2&-2&.
&.&.&.&.&.&-2&2

\\  $\chi_{102}^{({53})}$&.&.&.&.&.&.&1&-1&-2&2&-1&1&2&-2&.
&.&.&.&.&.&2&-2

\\  $\chi_{102}^{({54})}$&.&.&.&.&.&.&1&1&-2&-2&-1&-1&2&2&.
&.&.&.&.&.&-2&-2

\\  $\chi_{102}^{({55})}$&.&.&.&.&.&.&-1&1&2&-2&-1&1&2&-2&.
&.&.&.&.&.&2&-2

\\  $\chi_{102}^{({56})}$&.&.&.&.&.&.&-1&-1&2&2&-1&-1&2&2&.
&.&.&.&.&.&-2&-2

\\  $\chi_{102}^{({57})}$&-1&-1&-1&-1&-1&-1&-1&.&-1&.&-1&.&-1&.&-1
&.&-1&.&-1&.&.&2

\\  $\chi_{102}^{({58})}$&1&1&1&1&1&1&-1&.&-1&.&-1&.&-1&.&1
&.&1&.&1&.&.&2

\\  $\chi_{102}^{({59})}$&1&1&1&-1&-1&-1&1&.&1&.&-1&.&-1&.&-1
&.&-1&.&-1&.&.&2

\\  $\chi_{102}^{({60})}$&-1&-1&-1&1&1&1&1&.&1&.&-1&.&-1&.&1
&.&1&.&1&.&.&2

\\  $\chi_{102}^{({61})}$&1&1&1&-1&-1&-1&1&.&1&.&-1&.&-1&.&1
&.&1&.&1&.&.&-2

\\  $\chi_{102}^{({62})}$&-1&-1&-1&1&1&1&1&.&1&.&-1&.&-1&.&-1
&.&-1&.&-1&.&.&-2

\\  $\chi_{102}^{({63})}$&-1&-1&-1&-1&-1&-1&-1&.&-1&.&-1&.&-1&.&1
&.&1&.&1&.&.&-2

\\  $\chi_{102}^{({64})}$&1&1&1&1&1&1&-1&.&-1&.&-1&.&-1&.&-1
&.&-1&.&-1&.&.&-2

\\  $\chi_{102}^{({65})}$&.&.&.&.&.&.&-/A&-/A&/B&/B&-/A&-/A&/B&/B&.
&.&.&.&.&.&/B&/B

\\  $\chi_{102}^{({66})}$&.&.&.&.&.&.&-A&-A&B&B&-A&-A&B&B&.
&.&.&.&.&.&B&B

\\  $\chi_{102}^{({67})}$&.&.&.&.&.&.&-/A&/A&/B&-/B&-/A&/A&/B&-/B&.
&.&.&.&.&.&-/B&/B

\\  $\chi_{102}^{({68})}$&.&.&.&.&.&.&-A&A&B&-B&-A&A&B&-B&.
&.&.&.&.&.&-B&B

\\  $\chi_{102}^{({69})}$&.&.&.&.&.&.&/A&/A&-/B&-/B&-/A&-/A&/B&/B&.
&.&.&.&.&.&/B&/B

\\  $\chi_{102}^{({70})}$&.&.&.&.&.&.&A&A&-B&-B&-A&-A&B&B&.
&.&.&.&.&.&B&B

\\  $\chi_{102}^{({71})}$&.&.&.&.&.&.&/A&-/A&-/B&/B&-/A&/A&/B&-/B&.
&.&.&.&.&.&-/B&/B

\\  $\chi_{102}^{({72})}$&.&.&.&.&.&.&A&-A&-B&B&-A&A&B&-B&.
&.&.&.&.&.&-B&B

\\  $\chi_{102}^{({73})}$&.&.&.&.&.&.&/A&-/A&-/B&/B&-/A&/A&/B&-/B&.
&.&.&.&.&.&/B&-/B

\\  $\chi_{102}^{({74})}$&.&.&.&.&.&.&A&-A&-B&B&-A&A&B&-B&.
&.&.&.&.&.&B&-B

\\  $\chi_{102}^{({75})}$&.&.&.&.&.&.&/A&/A&-/B&-/B&-/A&-/A&/B&/B&.
&.&.&.&.&.&-/B&-/B

\\  $\chi_{102}^{({76})}$&.&.&.&.&.&.&A&A&-B&-B&-A&-A&B&B&.
&.&.&.&.&.&-B&-B

\\  $\chi_{102}^{({77})}$&.&.&.&.&.&.&-/A&/A&/B&-/B&-/A&/A&/B&-/B&.
&.&.&.&.&.&/B&-/B

\\  $\chi_{102}^{({78})}$&.&.&.&.&.&.&-A&A&B&-B&-A&A&B&-B&.
&.&.&.&.&.&B&-B

\\  $\chi_{102}^{({79})}$&.&.&.&.&.&.&-/A&-/A&/B&/B&-/A&-/A&/B&/B&.
&.&.&.&.&.&-/B&-/B

\\  $\chi_{102}^{({80})}$&.&.&.&.&.&.&-A&-A&B&B&-A&-A&B&B&.
&.&.&.&.&.&-B&-B

\\  $\chi_{102}^{({81})}$&-A&-/A&-1&-A&-/A&-1&-/A&.&-A&.&-/A&.&-A&.&-/A
&.&-A&.&-1&.&.&/B

\\  $\chi_{102}^{({82})}$&-/A&-A&-1&-/A&-A&-1&-A&.&-/A&.&-A&.&-/A&.&-A
&.&-/A&.&-1&.&.&B

\\  $\chi_{102}^{({83})}$&A&/A&1&A&/A&1&-/A&.&-A&.&-/A&.&-A&.&/A
&.&A&.&1&.&.&/B

\\  $\chi_{102}^{({84})}$&/A&A&1&/A&A&1&-A&.&-/A&.&-A&.&-/A&.&A
&.&/A&.&1&.&.&B

\\  $\chi_{102}^{({85})}$&A&/A&1&-A&-/A&-1&/A&.&A&.&-/A&.&-A&.&-/A
&.&-A&.&-1&.&.&/B

\\  $\chi_{102}^{({86})}$&/A&A&1&-/A&-A&-1&A&.&/A&.&-A&.&-/A&.&-A
&.&-/A&.&-1&.&.&B

\\  $\chi_{102}^{({87})}$&-A&-/A&-1&A&/A&1&/A&.&A&.&-/A&.&-A&.&/A
&.&A&.&1&.&.&/B

\\  $\chi_{102}^{({88})}$&-/A&-A&-1&/A&A&1&A&.&/A&.&-A&.&-/A&.&A
&.&/A&.&1&.&.&B

\\  $\chi_{102}^{({89})}$&A&/A&1&-A&-/A&-1&/A&.&A&.&-/A&.&-A&.&/A
&.&A&.&1&.&.&-/B

\\  $\chi_{102}^{({90})}$&/A&A&1&-/A&-A&-1&A&.&/A&.&-A&.&-/A&.&A
&.&/A&.&1&.&.&-B

\\  $\chi_{102}^{({91})}$&-A&-/A&-1&A&/A&1&/A&.&A&.&-/A&.&-A&.&-/A
&.&-A&.&-1&.&.&-/B

\\  $\chi_{102}^{({92})}$&-/A&-A&-1&/A&A&1&A&.&/A&.&-A&.&-/A&.&-A
&.&-/A&.&-1&.&.&-B

\\  $\chi_{102}^{({93})}$&-A&-/A&-1&-A&-/A&-1&-/A&.&-A&.&-/A&.&-A&.&/A
&.&A&.&1&.&.&-/B

\\  $\chi_{102}^{({94})}$&-/A&-A&-1&-/A&-A&-1&-A&.&-/A&.&-A&.&-/A&.&A
&.&/A&.&1&.&.&-B

\\  $\chi_{102}^{({95})}$&A&/A&1&A&/A&1&-/A&.&-A&.&-/A&.&-A&.&-/A
&.&-A&.&-1&.&.&-/B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70\\\hline
\\  $\chi_{102}^{({96})}$&/A&A&1&/A&A&1&-A&.&-/A&.&-A&.&-/A&.&-A
&.&-/A&.&-1&.&.&-B

\\  $\chi_{102}^{({97})}$&.&.&.&.&.&.&1&.&-2&.&1&.&-2&.&.
&.&.&.&.&.&.&4

\\  $\chi_{102}^{({98})}$&.&.&.&.&.&.&-1&.&2&.&1&.&-2&.&.
&.&.&.&.&.&.&4

\\  $\chi_{102}^{({99})}$&.&.&.&.&.&.&-1&.&2&.&1&.&-2&.&.
&.&.&.&.&.&.&-4

\\  $\chi_{102}^{({100})}$&.&.&.&.&.&.&1&.&-2&.&1&.&-2&.&.
&.&.&.&.&.&.&-4

\\  $\chi_{102}^{({101})}$&.&.&.&.&.&.&/A&.&-/B&.&/A&.&-/B&.&.
&.&.&.&.&.&.&/C

\\  $\chi_{102}^{({102})}$&.&.&.&.&.&.&A&.&-B&.&A&.&-B&.&.
&.&.&.&.&.&.&C

\\  $\chi_{102}^{({103})}$&.&.&.&.&.&.&-/A&.&/B&.&/A&.&-/B&.&.
&.&.&.&.&.&.&/C

\\  $\chi_{102}^{({104})}$&.&.&.&.&.&.&-A&.&B&.&A&.&-B&.&.
&.&.&.&.&.&.&C

\\  $\chi_{102}^{({105})}$&.&.&.&.&.&.&-/A&.&/B&.&/A&.&-/B&.&.
&.&.&.&.&.&.&-/C

\\  $\chi_{102}^{({106})}$&.&.&.&.&.&.&-A&.&B&.&A&.&-B&.&.
&.&.&.&.&.&.&-C

\\  $\chi_{102}^{({107})}$&.&.&.&.&.&.&/A&.&-/B&.&/A&.&-/B&.&.
&.&.&.&.&.&.&-/C

\\  $\chi_{102}^{({108})}$&.&.&.&.&.&.&A&.&-B&.&A&.&-B&.&.
&.&.&.&.&.&.&-C\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
$\chi_{102}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(2)}$&1&-1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&-1&1
&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{102}^{(3)}$&-1&1&-1&1&-1&1&-1&1&1&-1&1&-1&-1&-1&1
&1&1&1&1&1&1&-1&-1

\\  $\chi_{102}^{(4)}$&-1&1&1&-1&1&-1&1&-1&-1&1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(5)}$&1&-1&-1&1&-1&1&-1&1&1&-1&1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{(6)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{102}^{(7)}$&-1&1&1&-1&1&-1&1&-1&1&-1&1&-1&-1&-1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{102}^{(8)}$&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1&1
&1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{102}^{(9)}$&1&-1&1&-1&1&-1&1&-1&1&-1&1&-1&1&1&1
&1&1&1&1&-1&-1&1&1

\\  $\chi_{102}^{({10})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{102}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{102}^{({12})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&1
&1&1&1&1&-1&-1&1&1

\\  $\chi_{102}^{({13})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{102}^{({14})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&1&-1&-1

\\  $\chi_{102}^{({15})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&-1&1
&1&-1&-1&-1&-1&-1&1&1

\\  $\chi_{102}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{102}^{({17})}$&1&-1&/A&-/A&A&-A&1&-1&-A&A&-1&1&-/A&-A&/A
&A&-/A&-A&-1&-A&-1&/A&A

\\  $\chi_{102}^{({18})}$&1&-1&A&-A&/A&-/A&1&-1&-/A&/A&-1&1&-A&-/A&A
&/A&-A&-/A&-1&-/A&-1&A&/A

\\  $\chi_{102}^{({19})}$&-1&1&-A&A&-/A&/A&-1&1&/A&-/A&1&-1&-A&-/A&A
&/A&A&/A&1&/A&1&-A&-/A

\\  $\chi_{102}^{({20})}$&-1&1&-/A&/A&-A&A&-1&1&A&-A&1&-1&-/A&-A&/A
&A&/A&A&1&A&1&-/A&-A

\\  $\chi_{102}^{({21})}$&-1&1&/A&-/A&A&-A&1&-1&-A&A&-1&1&/A&A&/A
&A&/A&A&1&A&1&/A&A

\\  $\chi_{102}^{({22})}$&-1&1&A&-A&/A&-/A&1&-1&-/A&/A&-1&1&A&/A&A
&/A&A&/A&1&/A&1&A&/A

\\  $\chi_{102}^{({23})}$&1&-1&-A&A&-/A&/A&-1&1&/A&-/A&1&-1&A&/A&A
&/A&-A&-/A&-1&-/A&-1&-A&-/A

\\  $\chi_{102}^{({24})}$&1&-1&-/A&/A&-A&A&-1&1&A&-A&1&-1&/A&A&/A
&A&-/A&-A&-1&-A&-1&-/A&-A

\\  $\chi_{102}^{({25})}$&1&-1&-/A&/A&-A&A&-1&1&-A&A&-1&1&-/A&-A&/A
&A&/A&A&1&-A&-1&-/A&-A

\\  $\chi_{102}^{({26})}$&1&-1&-A&A&-/A&/A&-1&1&-/A&/A&-1&1&-A&-/A&A
&/A&A&/A&1&-/A&-1&-A&-/A

\\  $\chi_{102}^{({27})}$&-1&1&A&-A&/A&-/A&1&-1&/A&-/A&1&-1&-A&-/A&A
&/A&-A&-/A&-1&/A&1&A&/A

\\  $\chi_{102}^{({28})}$&-1&1&/A&-/A&A&-A&1&-1&A&-A&1&-1&-/A&-A&/A
&A&-/A&-A&-1&A&1&/A&A

\\  $\chi_{102}^{({29})}$&-1&1&-/A&/A&-A&A&-1&1&-A&A&-1&1&/A&A&/A
&A&-/A&-A&-1&A&1&-/A&-A

\\  $\chi_{102}^{({30})}$&-1&1&-A&A&-/A&/A&-1&1&-/A&/A&-1&1&A&/A&A
&/A&-A&-/A&-1&/A&1&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline

\\  $\chi_{102}^{({31})}$&1&-1&A&-A&/A&-/A&1&-1&/A&-/A&1&-1&A&/A&A
&/A&A&/A&1&-/A&-1&A&/A

\\  $\chi_{102}^{({32})}$&1&-1&/A&-/A&A&-A&1&-1&A&-A&1&-1&/A&A&/A
&A&/A&A&1&-A&-1&/A&A

\\  $\chi_{102}^{({33})}$&1&1&/A&/A&A&A&1&1&-A&-A&-1&-1&-/A&-A&/A
&A&-/A&-A&-1&A&1&/A&A

\\  $\chi_{102}^{({34})}$&1&1&A&A&/A&/A&1&1&-/A&-/A&-1&-1&-A&-/A&A
&/A&-A&-/A&-1&/A&1&A&/A

\\  $\chi_{102}^{({35})}$&-1&-1&-A&-A&-/A&-/A&-1&-1&/A&/A&1&1&-A&-/A&A
&/A&A&/A&1&-/A&-1&-A&-/A

\\  $\chi_{102}^{({36})}$&-1&-1&-/A&-/A&-A&-A&-1&-1&A&A&1&1&-/A&-A&/A
&A&/A&A&1&-A&-1&-/A&-A

\\  $\chi_{102}^{({37})}$&-1&-1&/A&/A&A&A&1&1&-A&-A&-1&-1&/A&A&/A
&A&/A&A&1&-A&-1&/A&A

\\  $\chi_{102}^{({38})}$&-1&-1&A&A&/A&/A&1&1&-/A&-/A&-1&-1&A&/A&A
&/A&A&/A&1&-/A&-1&A&/A

\\  $\chi_{102}^{({39})}$&1&1&-A&-A&-/A&-/A&-1&-1&/A&/A&1&1&A&/A&A
&/A&-A&-/A&-1&/A&1&-A&-/A

\\  $\chi_{102}^{({40})}$&1&1&-/A&-/A&-A&-A&-1&-1&A&A&1&1&/A&A&/A
&A&-/A&-A&-1&A&1&-/A&-A

\\  $\chi_{102}^{({41})}$&1&1&-/A&-/A&-A&-A&-1&-1&-A&-A&-1&-1&-/A&-A&/A
&A&/A&A&1&A&1&-/A&-A

\\  $\chi_{102}^{({42})}$&1&1&-A&-A&-/A&-/A&-1&-1&-/A&-/A&-1&-1&-A&-/A&A
&/A&A&/A&1&/A&1&-A&-/A

\\  $\chi_{102}^{({43})}$&-1&-1&A&A&/A&/A&1&1&/A&/A&1&1&-A&-/A&A
&/A&-A&-/A&-1&-/A&-1&A&/A

\\  $\chi_{102}^{({44})}$&-1&-1&/A&/A&A&A&1&1&A&A&1&1&-/A&-A&/A
&A&-/A&-A&-1&-A&-1&/A&A

\\  $\chi_{102}^{({45})}$&-1&-1&-/A&-/A&-A&-A&-1&-1&-A&-A&-1&-1&/A&A&/A
&A&-/A&-A&-1&-A&-1&-/A&-A

\\  $\chi_{102}^{({46})}$&-1&-1&-A&-A&-/A&-/A&-1&-1&-/A&-/A&-1&-1&A&/A&A
&/A&-A&-/A&-1&-/A&-1&-A&-/A

\\  $\chi_{102}^{({47})}$&1&1&A&A&/A&/A&1&1&/A&/A&1&1&A&/A&A
&/A&A&/A&1&/A&1&A&/A

\\  $\chi_{102}^{({48})}$&1&1&/A&/A&A&A&1&1&A&A&1&1&/A&A&/A
&A&/A&A&1&A&1&/A&A

\\  $\chi_{102}^{({49})}$&-1&-1&.&.&.&.&.&.&2&2&-1&-1&-1&2&-1
&2&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({50})}$&1&-1&.&.&.&.&.&.&-2&2&1&-1&-1&2&-1
&2&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({51})}$&-1&-1&.&.&.&.&.&.&-2&-2&1&1&1&-2&-1
&2&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({52})}$&1&-1&.&.&.&.&.&.&2&-2&-1&1&1&-2&-1
&2&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({53})}$&-1&1&.&.&.&.&.&.&-2&2&1&-1&1&-2&-1
&2&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({54})}$&1&1&.&.&.&.&.&.&2&2&-1&-1&1&-2&-1
&2&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({55})}$&-1&1&.&.&.&.&.&.&2&-2&-1&1&-1&2&-1
&2&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({56})}$&1&1&.&.&.&.&.&.&-2&-2&1&1&-1&2&-1
&2&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({57})}$&.&2&-1&.&-1&.&-1&.&.&2&.&2&2&2&2
&2&2&2&2&-1&-1&2&2

\\  $\chi_{102}^{({58})}$&.&2&1&.&1&.&1&.&.&2&.&2&2&2&2
&2&-2&-2&-2&-1&-1&-2&-2

\\  $\chi_{102}^{({59})}$&.&2&1&.&1&.&1&.&.&-2&.&-2&-2&-2&2
&2&2&2&2&-1&-1&-2&-2

\\  $\chi_{102}^{({60})}$&.&2&-1&.&-1&.&-1&.&.&-2&.&-2&-2&-2&2
&2&-2&-2&-2&-1&-1&2&2

\\  $\chi_{102}^{({61})}$&.&-2&-1&.&-1&.&-1&.&.&2&.&2&-2&-2&2
&2&-2&-2&-2&1&1&2&2

\\  $\chi_{102}^{({62})}$&.&-2&1&.&1&.&1&.&.&2&.&2&-2&-2&2
&2&2&2&2&1&1&-2&-2

\\  $\chi_{102}^{({63})}$&.&-2&1&.&1&.&1&.&.&-2&.&-2&2&2&2
&2&-2&-2&-2&1&1&-2&-2

\\  $\chi_{102}^{({64})}$&.&-2&-1&.&-1&.&-1&.&.&-2&.&-2&2&2&2
&2&2&2&2&1&1&2&2

\\  $\chi_{102}^{({65})}$&-1&-1&.&.&.&.&.&.&/B&/B&-1&-1&-/A&/B&-/A
&/B&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({66})}$&-1&-1&.&.&.&.&.&.&B&B&-1&-1&-A&B&-A
&B&.&.&.&B&-1&.&.

\\  $\chi_{102}^{({67})}$&1&-1&.&.&.&.&.&.&-/B&/B&1&-1&-/A&/B&-/A
&/B&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({68})}$&1&-1&.&.&.&.&.&.&-B&B&1&-1&-A&B&-A
&B&.&.&.&B&-1&.&.

\\  $\chi_{102}^{({69})}$&-1&-1&.&.&.&.&.&.&-/B&-/B&1&1&/A&-/B&-/A
&/B&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({70})}$&-1&-1&.&.&.&.&.&.&-B&-B&1&1&A&-B&-A
&B&.&.&.&B&-1&.&.

\\  $\chi_{102}^{({71})}$&1&-1&.&.&.&.&.&.&/B&-/B&-1&1&/A&-/B&-/A
&/B&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({72})}$&1&-1&.&.&.&.&.&.&B&-B&-1&1&A&-B&-A
&B&.&.&.&B&-1&.&.

\\  $\chi_{102}^{({73})}$&-1&1&.&.&.&.&.&.&-/B&/B&1&-1&/A&-/B&-/A
&/B&.&.&.&-/B&1&.&.

\\  $\chi_{102}^{({74})}$&-1&1&.&.&.&.&.&.&-B&B&1&-1&A&-B&-A
&B&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({75})}$&1&1&.&.&.&.&.&.&/B&/B&-1&-1&/A&-/B&-/A
&/B&.&.&.&-/B&1&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline

\\  $\chi_{102}^{({76})}$&1&1&.&.&.&.&.&.&B&B&-1&-1&A&-B&-A
&B&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({77})}$&-1&1&.&.&.&.&.&.&/B&-/B&-1&1&-/A&/B&-/A
&/B&.&.&.&-/B&1&.&.

\\  $\chi_{102}^{({78})}$&-1&1&.&.&.&.&.&.&B&-B&-1&1&-A&B&-A
&B&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({79})}$&1&1&.&.&.&.&.&.&-/B&-/B&1&1&-/A&/B&-/A
&/B&.&.&.&-/B&1&.&.

\\  $\chi_{102}^{({80})}$&1&1&.&.&.&.&.&.&-B&-B&1&1&-A&B&-A
&B&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({81})}$&.&2&-/A&.&-A&.&-1&.&.&/B&.&2&B&/B&B
&/B&B&/B&2&-A&-1&B&/B

\\  $\chi_{102}^{({82})}$&.&2&-A&.&-/A&.&-1&.&.&B&.&2&/B&B&/B
&B&/B&B&2&-/A&-1&/B&B

\\  $\chi_{102}^{({83})}$&.&2&/A&.&A&.&1&.&.&/B&.&2&B&/B&B
&/B&-B&-/B&-2&-A&-1&-B&-/B

\\  $\chi_{102}^{({84})}$&.&2&A&.&/A&.&1&.&.&B&.&2&/B&B&/B
&B&-/B&-B&-2&-/A&-1&-/B&-B

\\  $\chi_{102}^{({85})}$&.&2&/A&.&A&.&1&.&.&-/B&.&-2&-B&-/B&B
&/B&B&/B&2&-A&-1&-B&-/B

\\  $\chi_{102}^{({86})}$&.&2&A&.&/A&.&1&.&.&-B&.&-2&-/B&-B&/B
&B&/B&B&2&-/A&-1&-/B&-B

\\  $\chi_{102}^{({87})}$&.&2&-/A&.&-A&.&-1&.&.&-/B&.&-2&-B&-/B&B
&/B&-B&-/B&-2&-A&-1&B&/B

\\  $\chi_{102}^{({88})}$&.&2&-A&.&-/A&.&-1&.&.&-B&.&-2&-/B&-B&/B
&B&-/B&-B&-2&-/A&-1&/B&B

\\  $\chi_{102}^{({89})}$&.&-2&-/A&.&-A&.&-1&.&.&/B&.&2&-B&-/B&B
&/B&-B&-/B&-2&A&1&B&/B

\\  $\chi_{102}^{({90})}$&.&-2&-A&.&-/A&.&-1&.&.&B&.&2&-/B&-B&/B
&B&-/B&-B&-2&/A&1&/B&B

\\  $\chi_{102}^{({91})}$&.&-2&/A&.&A&.&1&.&.&/B&.&2&-B&-/B&B
&/B&B&/B&2&A&1&-B&-/B

\\  $\chi_{102}^{({92})}$&.&-2&A&.&/A&.&1&.&.&B&.&2&-/B&-B&/B
&B&/B&B&2&/A&1&-/B&-B

\\  $\chi_{102}^{({93})}$&.&-2&/A&.&A&.&1&.&.&-/B&.&-2&B&/B&B
&/B&-B&-/B&-2&A&1&-B&-/B

\\  $\chi_{102}^{({94})}$&.&-2&A&.&/A&.&1&.&.&-B&.&-2&/B&B&/B
&B&-/B&-B&-2&/A&1&-/B&-B

\\  $\chi_{102}^{({95})}$&.&-2&-/A&.&-A&.&-1&.&.&-/B&.&-2&B&/B&B
&/B&B&/B&2&A&1&B&/B

\\  $\chi_{102}^{({96})}$&.&-2&-A&.&-/A&.&-1&.&.&-B&.&-2&/B&B&/B
&B&/B&B&2&/A&1&/B&B

\\  $\chi_{102}^{({97})}$&.&-2&.&.&.&.&.&.&.&4&.&-2&-2&4&-2
&4&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({98})}$&.&-2&.&.&.&.&.&.&.&-4&.&2&2&-4&-2
&4&.&.&.&-2&1&.&.

\\  $\chi_{102}^{({99})}$&.&2&.&.&.&.&.&.&.&4&.&-2&2&-4&-2
&4&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({100})}$&.&2&.&.&.&.&.&.&.&-4&.&2&-2&4&-2
&4&.&.&.&2&-1&.&.

\\  $\chi_{102}^{({101})}$&.&-2&.&.&.&.&.&.&.&/C&.&-2&-B&/C&-B
&/C&.&.&.&-/B&1&.&.

\\  $\chi_{102}^{({102})}$&.&-2&.&.&.&.&.&.&.&C&.&-2&-/B&C&-/B
&C&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({103})}$&.&-2&.&.&.&.&.&.&.&-/C&.&2&B&-/C&-B
&/C&.&.&.&-/B&1&.&.

\\  $\chi_{102}^{({104})}$&.&-2&.&.&.&.&.&.&.&-C&.&2&/B&-C&-/B
&C&.&.&.&-B&1&.&.

\\  $\chi_{102}^{({105})}$&.&2&.&.&.&.&.&.&.&/C&.&-2&B&-/C&-B
&/C&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({106})}$&.&2&.&.&.&.&.&.&.&C&.&-2&/B&-C&-/B
&C&.&.&.&B&-1&.&.

\\  $\chi_{102}^{({107})}$&.&2&.&.&.&.&.&.&.&-/C&.&2&-B&/C&-B
&/C&.&.&.&/B&-1&.&.

\\  $\chi_{102}^{({108})}$&.&2&.&.&.&.&.&.&.&-C&.&2&-/B&C&-/B
&C&.&.&.&B&-1&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & & 100& & & & & & & &\\\hline
$\chi_{102}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{(2)}$&1&1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&-1&1

\\  $\chi_{102}^{(3)}$&-1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1

\\  $\chi_{102}^{(4)}$&1&1&1&1&-1&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{102}^{(5)}$&-1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1

\\  $\chi_{102}^{(6)}$&-1&1&1&-1&1&1&-1&1&-1&-1&1&-1&-1&-1&1

\\  $\chi_{102}^{(7)}$&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1&-1

\\  $\chi_{102}^{(8)}$&-1&1&1&1&-1&1&-1&-1&1&-1&1&1&1&1&1

\\  $\chi_{102}^{(9)}$&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1&1&-1&-1

\\  $\chi_{102}^{({10})}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & & 100& & & & & & & &\\\hline

\\  $\chi_{102}^{({11})}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{102}^{({12})}$&1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{102}^{({13})}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{102}^{({14})}$&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&-1

\\  $\chi_{102}^{({15})}$&1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{102}^{({16})}$&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{102}^{({17})}$&1&A&1&-1&1&1&-1&/A&-/A&-/A&/A&-1&-A&-/A&/A

\\  $\chi_{102}^{({18})}$&1&/A&1&-1&1&1&-1&A&-A&-A&A&-1&-/A&-A&A

\\  $\chi_{102}^{({19})}$&-1&-/A&-1&-1&1&1&-1&-A&A&A&-A&-1&-/A&A&-A

\\  $\chi_{102}^{({20})}$&-1&-A&-1&-1&1&1&-1&-/A&/A&/A&-/A&-1&-A&/A&-/A

\\  $\chi_{102}^{({21})}$&1&A&1&1&-1&1&-1&-/A&/A&-/A&/A&1&A&/A&/A

\\  $\chi_{102}^{({22})}$&1&/A&1&1&-1&1&-1&-A&A&-A&A&1&/A&A&A

\\  $\chi_{102}^{({23})}$&-1&-/A&-1&1&-1&1&-1&A&-A&A&-A&1&/A&-A&-A

\\  $\chi_{102}^{({24})}$&-1&-A&-1&1&-1&1&-1&/A&-/A&/A&-/A&1&A&-/A&-/A

\\  $\chi_{102}^{({25})}$&-1&A&1&-1&1&1&-1&/A&-/A&-/A&/A&-1&-A&-/A&/A

\\  $\chi_{102}^{({26})}$&-1&/A&1&-1&1&1&-1&A&-A&-A&A&-1&-/A&-A&A

\\  $\chi_{102}^{({27})}$&1&-/A&-1&-1&1&1&-1&-A&A&A&-A&-1&-/A&A&-A

\\  $\chi_{102}^{({28})}$&1&-A&-1&-1&1&1&-1&-/A&/A&/A&-/A&-1&-A&/A&-/A

\\  $\chi_{102}^{({29})}$&-1&A&1&1&-1&1&-1&-/A&/A&-/A&/A&1&A&/A&/A

\\  $\chi_{102}^{({30})}$&-1&/A&1&1&-1&1&-1&-A&A&-A&A&1&/A&A&A

\\  $\chi_{102}^{({31})}$&1&-/A&-1&1&-1&1&-1&A&-A&A&-A&1&/A&-A&-A

\\  $\chi_{102}^{({32})}$&1&-A&-1&1&-1&1&-1&/A&-/A&/A&-/A&1&A&-/A&-/A

\\  $\chi_{102}^{({33})}$&1&-A&-1&-1&-1&1&1&/A&/A&-/A&-/A&-1&-A&/A&-/A

\\  $\chi_{102}^{({34})}$&1&-/A&-1&-1&-1&1&1&A&A&-A&-A&-1&-/A&A&-A

\\  $\chi_{102}^{({35})}$&-1&/A&1&-1&-1&1&1&-A&-A&A&A&-1&-/A&-A&A

\\  $\chi_{102}^{({36})}$&-1&A&1&-1&-1&1&1&-/A&-/A&/A&/A&-1&-A&-/A&/A

\\  $\chi_{102}^{({37})}$&1&-A&-1&1&1&1&1&-/A&-/A&-/A&-/A&1&A&-/A&-/A

\\  $\chi_{102}^{({38})}$&1&-/A&-1&1&1&1&1&-A&-A&-A&-A&1&/A&-A&-A

\\  $\chi_{102}^{({39})}$&-1&/A&1&1&1&1&1&A&A&A&A&1&/A&A&A

\\  $\chi_{102}^{({40})}$&-1&A&1&1&1&1&1&/A&/A&/A&/A&1&A&/A&/A

\\  $\chi_{102}^{({41})}$&-1&-A&-1&-1&-1&1&1&/A&/A&-/A&-/A&-1&-A&/A&-/A

\\  $\chi_{102}^{({42})}$&-1&-/A&-1&-1&-1&1&1&A&A&-A&-A&-1&-/A&A&-A

\\  $\chi_{102}^{({43})}$&1&/A&1&-1&-1&1&1&-A&-A&A&A&-1&-/A&-A&A

\\  $\chi_{102}^{({44})}$&1&A&1&-1&-1&1&1&-/A&-/A&/A&/A&-1&-A&-/A&/A

\\  $\chi_{102}^{({45})}$&-1&-A&-1&1&1&1&1&-/A&-/A&-/A&-/A&1&A&-/A&-/A

\\  $\chi_{102}^{({46})}$&-1&-/A&-1&1&1&1&1&-A&-A&-A&-A&1&/A&-A&-A

\\  $\chi_{102}^{({47})}$&1&/A&1&1&1&1&1&A&A&A&A&1&/A&A&A

\\  $\chi_{102}^{({48})}$&1&A&1&1&1&1&1&/A&/A&/A&/A&1&A&/A&/A

\\  $\chi_{102}^{({49})}$&.&2&-1&2&2&2&2&2&2&2&2&2&-1&2&2

\\  $\chi_{102}^{({50})}$&.&2&-1&2&-2&2&-2&-2&2&-2&2&2&-1&2&2

\\  $\chi_{102}^{({51})}$&.&-2&1&-2&-2&2&2&2&2&-2&-2&-2&1&2&-2

\\  $\chi_{102}^{({52})}$&.&-2&1&-2&2&2&-2&-2&2&2&-2&-2&1&2&-2

\\  $\chi_{102}^{({53})}$&.&2&-1&-2&2&2&-2&2&-2&-2&2&-2&1&-2&2

\\  $\chi_{102}^{({54})}$&.&2&-1&-2&-2&2&2&-2&-2&2&2&-2&1&-2&2

\\  $\chi_{102}^{({55})}$&.&-2&1&2&-2&2&-2&2&-2&2&-2&2&-1&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & & 100& & & & & & & &\\\hline

\\  $\chi_{102}^{({56})}$&.&-2&1&2&2&2&2&-2&-2&-2&-2&2&-1&-2&-2

\\  $\chi_{102}^{({57})}$&2&-1&-1&-1&.&-1&.&.&2&.&2&2&-1&-1&-1

\\  $\chi_{102}^{({58})}$&-2&-1&-1&-1&.&-1&.&.&2&.&2&2&-1&-1&-1

\\  $\chi_{102}^{({59})}$&-2&1&1&1&.&-1&.&.&2&.&-2&-2&1&-1&1

\\  $\chi_{102}^{({60})}$&2&1&1&1&.&-1&.&.&2&.&-2&-2&1&-1&1

\\  $\chi_{102}^{({61})}$&2&-1&-1&1&.&-1&.&.&-2&.&2&-2&1&1&-1

\\  $\chi_{102}^{({62})}$&-2&-1&-1&1&.&-1&.&.&-2&.&2&-2&1&1&-1

\\  $\chi_{102}^{({63})}$&-2&1&1&-1&.&-1&.&.&-2&.&-2&2&-1&1&1

\\  $\chi_{102}^{({64})}$&2&1&1&-1&.&-1&.&.&-2&.&-2&2&-1&1&1

\\  $\chi_{102}^{({65})}$&.&/B&-1&2&2&2&2&B&B&B&B&2&-A&B&B

\\  $\chi_{102}^{({66})}$&.&B&-1&2&2&2&2&/B&/B&/B&/B&2&-/A&/B&/B

\\  $\chi_{102}^{({67})}$&.&/B&-1&2&-2&2&-2&-B&B&-B&B&2&-A&B&B

\\  $\chi_{102}^{({68})}$&.&B&-1&2&-2&2&-2&-/B&/B&-/B&/B&2&-/A&/B&/B

\\  $\chi_{102}^{({69})}$&.&-/B&1&-2&-2&2&2&B&B&-B&-B&-2&A&B&-B

\\  $\chi_{102}^{({70})}$&.&-B&1&-2&-2&2&2&/B&/B&-/B&-/B&-2&/A&/B&-/B

\\  $\chi_{102}^{({71})}$&.&-/B&1&-2&2&2&-2&-B&B&B&-B&-2&A&B&-B

\\  $\chi_{102}^{({72})}$&.&-B&1&-2&2&2&-2&-/B&/B&/B&-/B&-2&/A&/B&-/B

\\  $\chi_{102}^{({73})}$&.&/B&-1&-2&2&2&-2&B&-B&-B&B&-2&A&-B&B

\\  $\chi_{102}^{({74})}$&.&B&-1&-2&2&2&-2&/B&-/B&-/B&/B&-2&/A&-/B&/B

\\  $\chi_{102}^{({75})}$&.&/B&-1&-2&-2&2&2&-B&-B&B&B&-2&A&-B&B

\\  $\chi_{102}^{({76})}$&.&B&-1&-2&-2&2&2&-/B&-/B&/B&/B&-2&/A&-/B&/B

\\  $\chi_{102}^{({77})}$&.&-/B&1&2&-2&2&-2&B&-B&B&-B&2&-A&-B&-B

\\  $\chi_{102}^{({78})}$&.&-B&1&2&-2&2&-2&/B&-/B&/B&-/B&2&-/A&-/B&-/B

\\  $\chi_{102}^{({79})}$&.&-/B&1&2&2&2&2&-B&-B&-B&-B&2&-A&-B&-B

\\  $\chi_{102}^{({80})}$&.&-B&1&2&2&2&2&-/B&-/B&-/B&-/B&2&-/A&-/B&-/B

\\  $\chi_{102}^{({81})}$&2&-A&-1&-1&.&-1&.&.&B&.&B&2&-A&-/A&-/A

\\  $\chi_{102}^{({82})}$&2&-/A&-1&-1&.&-1&.&.&/B&.&/B&2&-/A&-A&-A

\\  $\chi_{102}^{({83})}$&-2&-A&-1&-1&.&-1&.&.&B&.&B&2&-A&-/A&-/A

\\  $\chi_{102}^{({84})}$&-2&-/A&-1&-1&.&-1&.&.&/B&.&/B&2&-/A&-A&-A

\\  $\chi_{102}^{({85})}$&-2&A&1&1&.&-1&.&.&B&.&-B&-2&A&-/A&/A

\\  $\chi_{102}^{({86})}$&-2&/A&1&1&.&-1&.&.&/B&.&-/B&-2&/A&-A&A

\\  $\chi_{102}^{({87})}$&2&A&1&1&.&-1&.&.&B&.&-B&-2&A&-/A&/A

\\  $\chi_{102}^{({88})}$&2&/A&1&1&.&-1&.&.&/B&.&-/B&-2&/A&-A&A

\\  $\chi_{102}^{({89})}$&2&-A&-1&1&.&-1&.&.&-B&.&B&-2&A&/A&-/A

\\  $\chi_{102}^{({90})}$&2&-/A&-1&1&.&-1&.&.&-/B&.&/B&-2&/A&A&-A

\\  $\chi_{102}^{({91})}$&-2&-A&-1&1&.&-1&.&.&-B&.&B&-2&A&/A&-/A

\\  $\chi_{102}^{({92})}$&-2&-/A&-1&1&.&-1&.&.&-/B&.&/B&-2&/A&A&-A

\\  $\chi_{102}^{({93})}$&-2&A&1&-1&.&-1&.&.&-B&.&-B&2&-A&/A&/A

\\  $\chi_{102}^{({94})}$&-2&/A&1&-1&.&-1&.&.&-/B&.&-/B&2&-/A&A&A

\\  $\chi_{102}^{({95})}$&2&A&1&-1&.&-1&.&.&-B&.&-B&2&-A&/A&/A

\\  $\chi_{102}^{({96})}$&2&/A&1&-1&.&-1&.&.&-/B&.&-/B&2&-/A&A&A

\\  $\chi_{102}^{({97})}$&.&-2&1&-2&.&-2&.&.&4&.&4&4&1&-2&-2

\\  $\chi_{102}^{({98})}$&.&2&-1&2&.&-2&.&.&4&.&-4&-4&-1&-2&2

\\  $\chi_{102}^{({99})}$&.&-2&1&2&.&-2&.&.&-4&.&4&-4&-1&2&-2

\\  $\chi_{102}^{({100})}$&.&2&-1&-2&.&-2&.&.&-4&.&-4&4&1&2&2
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccc}
  & & & & & & & 100& & & & & & & &\\\hline

\\  $\chi_{102}^{({101})}$&.&-/B&1&-2&.&-2&.&.&C&.&C&4&A&-B&-B

\\  $\chi_{102}^{({102})}$&.&-B&1&-2&.&-2&.&.&/C&.&/C&4&/A&-/B&-/B

\\  $\chi_{102}^{({103})}$&.&/B&-1&2&.&-2&.&.&C&.&-C&-4&-A&-B&B

\\  $\chi_{102}^{({104})}$&.&B&-1&2&.&-2&.&.&/C&.&-/C&-4&-/A&-/B&/B

\\  $\chi_{102}^{({105})}$&.&-/B&1&2&.&-2&.&.&-C&.&C&-4&-A&B&-B

\\  $\chi_{102}^{({106})}$&.&-B&1&2&.&-2&.&.&-/C&.&/C&-4&-/A&/B&-/B

\\  $\chi_{102}^{({107})}$&.&/B&-1&-2&.&-2&.&.&-C&.&-C&4&A&B&B

\\  $\chi_{102}^{({108})}$&.&B&-1&-2&.&-2&.&.&-/C&.&-/C&4&/A&/B&/B\\
\end{tabular}
\begin{array}{cccccccc} 1&0&0&1& -1&0&-1&0 \\
1&0&0&1&-1&1&-3&1 \\ 2&-1&0&2&-2&1&
-3&1 \\
        2&-1&1&2&-2&1&-5&2 \\ 2&-1&1&1&-1&1&-4&1 \\ 1&-1&1&1&-1&1&-3&1 \\
        1&0&1&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&-1&1&0 \\ 2&-3&-1&1&1&-1&1&0 \\ 2&-4&-1&1&2&-2&2&-1 \\
        4&-6&-2&2&2&-2&2&-1 \\ 3&-5&-2&2&2&-2&1&0 \\
        2&-4&-1&1&2&-1&0&0 \\ 1&-3&-1&1&1&0&0&0 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -3&-1&1&1&1&-1&-1&0 \\
        -3&-1&1&1&2&-2&-2&1 \\ -5&-2&1&2&3&-3&-2&1 \\
        -4&-2&1&2&2&-2&-2&1 \\ -3&-1&0&2&1&-1&-2&1 \\
        -2&0&0&1&1&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{103}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&1&-1&0 \\ -3&-1&0&1&0&1&0&0 \\ -4&-1&0&1&1&1&-1&0 \\
        -5&-2&-1&2&1&2&-1&0 \\ -4&-1&-1&2&0&2&-1&0 \\
        -3&0&-1&1&0&2&-1&0 \\ -2&0&-1&1&0&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&0&0&1 \\ -3&-1&2&1&-1&0&-1&2 \\
        -4&-2&3&1&-1&0&-1&2 \\ -6&-3&4&2&-1&-1&-1&3 \\
        -5&-2&3&2&-1&-1&-1&2 \\ -4&-2&2&2&-1&0&-1&1 \\
        -3&-1&2&1&-1&0&0&0 \\ -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&0 \\ -2&-1&2&1&-2&1&-1&0 \\
        -3&-1&2&1&-2&2&-2&0 \\ -5&-1&4&1&-3&2&-2&0 \\
        -4&0&3&1&-3&2&-2&0 \\ -3&0&2&1&-2&1&-1&-1 \\
        -2&0&2&0&-1&1&-1&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&-1&1 \\ -3&0&2&0&-1&1&-1&2 \\ -4&-1&3&0&-1&2&-2&2 \\
        -6&-1&4&0&-1&2&-2&3 \\ -5&0&3&0&-1&2&-2&2 \\
        -4&0&2&0&-1&2&-1&1 \\ -3&0&2&0&-1&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&0&0&1&0&0 \\ -3&-1&0&1&0&0&1&0 \\ -4&0&0&0&1&0&1&0 \\
        -5&-1&-1&1&1&0&2&0 \\ -4&0&-1&1&0&0&2&0 \\ -3&0&-1&1&0&0&1&0 \\
        -2&0&-1&1&0&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&0&1&0&0&-1&0 \\ -3&0&1&1&0&-1&0&-1 \\ -4&1&1&1&0&-1&-1&0 \\
        -6&1&1&2&0&-2&0&-1 \\ -5&1&1&2&-1&-1&0&-1 \\
        -3&1&0&2&-1&-1&0&-1 \\ -2&1&0&1&0&-1&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&0 \\ -2&1&2&-1&-2&2&0&0 \\ -3&1&2&-1&-2&3&-1&0 \\
        -5&2&4&-2&-3&4&-1&0 \\ -4&2&3&-1&-3&3&-1&0 \\
        -3&2&2&-1&-2&2&0&-1 \\ -2&1&2&-1&-1&1&0&-1 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&1&0&1 \\ -3&0&2&0&-1&0&0&2 \\ -4&0&3&-1&-1&1&0&2 \\
        -6&0&4&-1&-1&0&1&3 \\ -5&1&3&-1&-1&0&1&2 \\ -4&0&2&0&-1&0&1&1 \\
        -3&0&2&0&-1&0&1&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&-1&2&-1&0 \\ -2&0&2&0&-2&3&-2&0 \\ -3&0&2&0&-2&4&-3&0 \\
        -5&0&4&0&-3&5&-4&0 \\ -4&1&3&0&-3&4&-3&0 \\
        -3&1&2&0&-2&3&-2&-1 \\ -2&1&2&-1&-1&2&-1&-1 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&0 \\ -3&2&1&-1&0&0&1&-1 \\ -4&3&1&-1&0&0&0&0 \\
        -6&4&1&-1&0&0&1&-1 \\ -5&3&1&0&-1&0&1&-1 \\ -3&3&0&0&-1&0&1&-1 \\
        -2&2&0&0&0&-1&1&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&1&-1&0 \\ -3&1&1&0&0&1&-1&-1 \\ -4&2&1&0&0&1&-2&0 \\
        -6&2&1&1&0&1&-2&-1 \\ -5&2&1&1&-1&1&-1&-1 \\
        -3&2&0&1&-1&1&-1&-1 \\ -2&2&0&0&0&0&0&-1 \\ -1&1&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&0&1 \\ -1&-2&-1&2&-1&0&1&1 \\
        -2&-3&-1&2&0&0&1&1 \\ -2&-4&-2&3&-1&1&1&2 \\
        -2&-3&-2&3&-1&1&0&2 \\ -2&-2&-1&2&-1&1&0&1 \\
        -1&-2&-1&2&-1&1&0&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&1 \\ -1&-3&-1&3&-1&1&-1&1 \\
        -2&-4&-1&3&0&1&-1&1 \\ -2&-6&-2&5&-1&2&-2&2 \\
        -2&-4&-2&4&-1&2&-2&2 \\ -2&-3&-1&3&-1&2&-2&1 \\
        -1&-2&-1&2&-1&2&-1&0 \\ -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&2&-1&1&-1&0 \\ 0&-3&-1&3&-1&1&-1&0 \\
        -1&-4&-1&4&-1&1&-1&-1 \\ 0&-6&-2&6&-2&2&-2&-1 \\
        0&-4&-2&5&-2&2&-2&-1 \\ 0&-3&-1&3&-1&2&-2&-1 \\
        0&-2&-1&2&-1&2&-1&-1 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&1&0&0&-1&0 \\ -2&-2&2&1&-1&1&-2&1 \\ -2&-3&2&1&0&1&-3&1 \\
        -4&-4&4&1&0&1&-4&2 \\ -3&-3&3&1&0&1&-4&2 \\ -3&-2&2&1&0&1&-3&1 \\
        -2&-1&2&0&0&1&-2&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&1 \\ -1&-1&-1&1&-1&2&0&1 \\ -2&-2&-1&1&0&2&0&1 \\
        -2&-3&-2&2&-1&4&-1&2 \\ -2&-2&-2&2&-1&3&-1&2 \\
        -2&-1&-1&1&-1&3&-1&1 \\ -1&-1&-1&1&-1&2&0&0 \\
        -1&-1&0&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&-1&1 \\ -1&-1&0&0&0&1&-1&1 \\ -1&-1&-1&0&1&1&-2&2 \\
        -2&-1&0&-1&1&2&-3&3 \\ -2&-1&0&0&0&2&-3&3 \\ -2&0&0&0&0&1&-2&2 \\
        -1&0&0&0&0&1&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-2&1 \\ -1&-2&0&1&0&2&-3&1 \\ -1&-2&-1&1&1&2&-4&2 \\
        -2&-3&0&1&1&3&-6&3 \\ -2&-2&0&1&0&3&-5&3 \\ -2&-1&0&1&0&2&-4&2 \\
        -1&0&0&0&0&2&-3&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&1&-1&0 \\ -1&-1&0&0&1&1&0&-1 \\ -2&-1&0&0&2&1&-1&-1 \\
        -2&-2&-1&1&2&2&-1&-2 \\ -2&-1&-1&1&1&2&-1&-1 \\
        -1&0&-1&0&1&2&-1&-1 \\ -1&0&-1&0&1&1&0&-1 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&0&1&0 \\ 0&-2&-1&2&-1&-1&2&0 \\
        -1&-2&-1&2&-1&-1&3&-1 \\ 0&-3&-2&3&-2&-1&4&-1 \\
        0&-2&-2&3&-2&-1&3&-1 \\ 0&-2&-1&2&-1&-1&2&-1 \\
        0&-2&-1&2&-1&0&1&-1 \\ 0&-1&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&-1&0&2 \\ -2&0&0&1&0&-2&1&2 \\ -3&-1&1&1&0&-2&1&3 \\
        -4&-1&0&2&0&-3&2&4 \\ -4&-1&0&2&0&-2&1&3 \\
        -3&-1&0&2&-1&-1&1&2 \\ -2&-1&0&2&-1&-1&1&1 \\
        -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&2 \\ -2&-1&0&2&0&-1&-1&2 \\ -3&-2&1&2&0&-1&-1&3 \\
        -4&-3&0&4&0&-2&-1&4 \\ -4&-2&0&3&0&-1&-1&3 \\
        -3&-2&0&3&-1&0&-1&2 \\ -2&-1&0&2&-1&0&0&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&0 \\ 0&-2&0&1&0&2&-3&0 \\ 0&-2&-1&2&0&2&-4&0 \\
        0&-3&0&2&0&3&-6&0 \\ 0&-2&0&2&-1&3&-5&0 \\ 0&-1&0&1&0&2&-4&0 \\
        0&0&0&0&0&2&-3&0 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -2&-1&0&2&-1&1&0&-2 \\
        -3&-1&0&2&0&1&-1&-2 \\ -4&-2&-1&4&-1&2&-1&-3 \\
        -3&-1&-1&3&-1&2&-1&-2 \\ -2&0&-1&2&-1&2&-1&-2 \\
        -1&0&-1&1&0&1&0&-2 \\ -1&0&0&0&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -3&-1&1&1&1&-1&-1&0 \\
        -3&-1&1&1&2&-2&-2&1 \\ -5&-2&1&2&3&-3&-2&1 \\
        -4&-2&1&2&2&-2&-2&1 \\ -3&-1&0&2&1&-1&-2&1 \\
        -2&0&0&1&1&-1&-1&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&-1&1 \\ 0&-1&-1&3&-3&1&-1&1 \\
        -1&-2&-1&4&-4&2&-1&1 \\ -1&-2&-1&5&-6&3&-2&2 \\
        -1&-1&-1&4&-5&3&-2&1 \\ -1&-1&0&3&-4&2&-1&0 \\
        0&-1&0&2&-3&2&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-2&1&0&-1 \\ -1&-1&-1&3&-3&2&0&-1 \\
        -2&-2&-1&4&-3&2&0&-2 \\ -2&-3&-2&6&-5&4&-1&-2 \\
        -1&-2&-2&5&-4&3&-1&-2 \\ -1&-1&-1&3&-3&3&-1&-2 \\
        0&-1&-1&2&-2&2&0&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&1 \\ -1&-1&0&2&0&-1&-1&1 \\
        -2&-2&1&3&-1&-1&-1&1 \\ -2&-3&0&5&-1&-2&-1&1 \\
        -2&-2&0&4&-1&-1&-1&0 \\ -1&-2&0&3&-1&0&-1&0 \\
        -1&-1&0&2&-1&0&0&0 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-1&1 \\ -1&0&2&-1&0&1&-1&1 \\ -2&-1&3&-1&0&2&-2&1 \\
        -3&-1&4&-1&0&2&-2&1 \\ -3&0&3&-1&0&2&-2&1 \\
        -2&0&2&-1&0&2&-1&0 \\ -2&0&2&-1&0&1&0&0 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&0&0&-1 \\ -1&-2&2&1&-1&0&-1&0 \\
        -1&-2&2&1&-1&0&-1&-1 \\ -2&-3&4&1&-1&-1&-1&-1 \\
        -1&-2&3&1&-1&-1&-1&-1 \\ -1&-2&2&1&0&-1&-1&-1 \\
        -1&-1&2&0&0&0&-1&-1 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&1&-1&0 \\ -2&0&2&1&-2&1&-1&0 \\ -3&-1&3&1&-2&2&-2&0 \\
        -5&-1&4&2&-3&2&-2&0 \\ -4&0&3&1&-2&2&-2&0 \\
        -3&0&2&1&-2&2&-1&-1 \\ -2&0&2&0&-1&1&0&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ -1&-1&-2&2&0&1&-2&1 \\
        -1&-1&-3&3&0&0&-2&2 \\ -1&-2&-4&4&0&1&-4&3 \\
        -1&-2&-3&4&-1&1&-3&2 \\ -1&-1&-2&3&-1&1&-3&2 \\
        0&0&-2&2&-1&1&-2&1 \\ 0&0&-1&1&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-2&1 \\ -1&0&-2&1&0&2&-2&1 \\ -1&0&-3&2&0&2&-3&2 \\
        -1&0&-4&2&0&4&-5&3 \\ -1&0&-3&2&-1&4&-4&2 \\
        -1&1&-2&1&-1&3&-3&2 \\ 0&1&-2&1&-1&2&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&2&-1&0&-1&1 \\ -1&0&-2&3&-1&-1&0&0 \\
        -2&0&-2&4&-2&-1&0&1 \\ -2&0&-4&6&-3&-1&0&1 \\
        -2&0&-3&5&-3&0&0&0 \\ -1&0&-2&4&-3&0&0&0 \\ 0&0&-2&3&-2&0&0&0 \\
        0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&0&1&0 \\ -1&0&0&-1&1&-1&3&-1 \\ -2&1&0&-2&2&-1&3&-1 \\
        -2&1&-1&-2&2&-1&5&-2 \\ -2&1&-1&-1&1&-1&4&-1 \\
        -1&1&-1&-1&1&-1&3&-1 \\ -1&0&-1&0&1&-1&2&-1 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&-1&1 \\ -1&0&0&-1&0&3&-2&1 \\ -1&0&-1&-1&1&3&-3&2 \\
        -2&0&0&-2&1&5&-5&3 \\ -2&0&0&-1&0&4&-4&3 \\ -2&1&0&-1&0&3&-3&2 \\
        -1&1&0&-1&0&2&-2&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&2 \\ -2&1&0&0&0&0&0&2 \\ -3&0&1&0&0&0&0&3 \\
        -4&0&0&1&0&0&0&4 \\ -4&0&0&1&0&0&0&3 \\ -3&0&0&1&-1&1&0&2 \\
        -2&0&0&1&-1&0&1&1 \\ -1&0&0&1&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&-1&2 \\ -2&1&1&-1&1&-1&-1&2 \\ -2&1&1&-1&1&-1&-2&4 \\
        -4&2&2&-2&2&-2&-2&5 \\ -4&1&2&-1&1&-1&-2&4 \\
        -3&1&1&0&0&-1&-1&3 \\ -2&1&1&0&0&-1&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&0&-2&2 \\ -2&0&1&0&1&0&-3&2 \\ -2&0&1&0&1&0&-4&4 \\
        -4&0&2&0&2&-1&-5&5 \\ -4&0&2&0&1&0&-4&4 \\ -3&0&1&1&0&0&-3&3 \\
        -2&1&1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&0&1 \\ 0&1&-1&1&-3&2&0&1 \\ -1&0&-1&2&-4&3&0&1 \\
        -1&1&-1&2&-6&5&-1&2 \\ -1&1&-1&2&-5&4&-1&1 \\
        -1&1&0&1&-4&3&0&0 \\ 0&0&0&1&-3&2&0&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&1 \\ 0&0&-1&2&-3&3&-2&1 \\ -1&-1&-1&3&-4&4&-2&1 \\
        -1&-1&-1&4&-6&6&-4&2 \\ -1&0&-1&3&-5&5&-3&1 \\
        -1&0&0&2&-4&4&-2&0 \\ 0&0&0&1&-3&3&-1&0 \\ 0&0&0&1&-2&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&0&-1&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&-1&0&2&-2&1&-3&4 \\
        -2&-1&1&2&-2&1&-5&6 \\ -2&-1&1&2&-2&1&-4&4 \\
        -2&-1&1&2&-2&1&-3&3 \\ -1&0&1&1&-2&1&-2&2 \\ 0&0&0&1&-1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&2 \\ -1&1&0&0&-1&2&-3&3 \\
        -1&0&0&1&-2&3&-4&4 \\ -2&1&1&0&-2&4&-6&6 \\ -2&1&1&0&-2&4&-5&4 \\
        -2&1&1&0&-2&3&-3&3 \\ -1&1&1&0&-2&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&-1 \\ -1&0&0&1&-2&3&-2&-1 \\
        -1&0&-1&2&-2&3&-3&-1 \\ -2&0&0&2&-3&5&-5&-1 \\
        -1&0&0&2&-3&4&-4&-1 \\ -1&1&0&1&-2&3&-3&-1 \\
        0&1&0&0&-1&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\ -2&0&1&1&1&-3&0&-1 \\
        -3&-1&1&2&2&-5&1&-2 \\ -2&-1&1&2&1&-4&1&-2 \\
        -1&-1&0&2&1&-3&0&-1 \\ -1&0&0&1&1&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&0&-2&1 \\ -1&0&1&0&1&0&-3&1 \\ -1&0&1&1&0&0&-4&2 \\
        -2&0&2&1&1&-1&-5&2 \\ -2&0&2&1&0&0&-4&1 \\ -1&0&1&1&0&0&-3&1 \\
        -1&1&1&0&0&0&-2&1 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&2&-2&0&0&0 \\ -2&1&0&2&-2&0&0&0 \\ -3&0&1&3&-3&0&0&0 \\
        -4&0&0&5&-4&0&0&0 \\ -3&0&0&4&-3&0&0&-1 \\ -2&0&0&3&-3&1&0&-1 \\
        -1&0&0&2&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&0&1&1 \\ -1&1&2&-2&0&-1&2&1 \\ -2&1&3&-3&0&0&2&1 \\
        -3&2&4&-4&0&-1&4&1 \\ -3&2&3&-3&0&-1&3&1 \\ -2&1&2&-2&0&-1&3&0 \\
        -2&0&2&-1&0&-1&2&0 \\ -1&0&1&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&0 \\ -2&0&2&-1&-1&3&-2&1 \\ -2&0&2&-2&0&4&-3&1 \\
        -4&0&4&-3&0&5&-4&2 \\ -3&1&3&-3&0&4&-3&2 \\ -3&1&2&-2&0&3&-2&1 \\
        -2&1&2&-2&0&2&-1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ -1&0&-2&1&0&1&-1&1 \\ -1&1&-3&1&0&1&-1&2 \\
        -1&1&-4&1&0&2&-2&3 \\ -1&1&-3&1&-1&2&-1&2 \\
        -1&1&-2&1&-1&1&-1&2 \\ 0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ -1&2&-2&1&-1&0&1&0 \\
        -2&2&-2&2&-2&0&1&1 \\ -2&3&-4&3&-3&1&1&1 \\ -2&2&-3&3&-3&1&1&0 \\
        -1&2&-2&2&-3&1&1&0 \\ 0&1&-2&2&-2&0&1&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&1&-1&1 \\ -1&1&-2&2&-1&1&-1&0 \\
        -2&1&-2&3&-2&1&-1&1 \\ -2&1&-4&5&-3&2&-2&1 \\
        -2&1&-3&4&-3&2&-1&0 \\ -1&1&-2&3&-3&2&-1&0 \\
        0&1&-2&2&-2&1&0&0 \\ 0&1&-1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&-1&2 \\ -2&2&1&-2&1&1&-2&2 \\ -2&2&1&-2&1&1&-3&4 \\
        -4&3&2&-3&2&1&-4&5 \\ -4&2&2&-2&1&1&-3&4 \\ -3&2&1&-1&0&1&-2&3 \\
        -2&2&1&-1&0&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -3&1&1&-1&1&1&-1&0 \\ -3&2&1&-2&2&1&-2&1 \\
        -5&2&1&-2&3&1&-2&1 \\ -4&2&1&-2&2&1&-1&1 \\ -3&2&0&-1&1&1&-1&1 \\
        -2&2&0&-1&1&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&2 \\ -1&1&0&0&-1&1&-2&3 \\ -1&1&0&0&-2&2&-2&4 \\
        -2&2&1&-1&-2&2&-3&6 \\ -2&2&1&-1&-2&2&-2&4 \\
        -2&1&1&0&-2&1&-1&3 \\ -1&1&1&0&-2&1&-1&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&1&-1&1&-2&0&1 \\ -1&2&1&-1&0&-2&0&2 \\
        -2&3&2&-2&1&-4&1&2 \\ -2&2&2&-1&0&-3&1&1 \\ -1&1&1&0&0&-3&1&1 \\
        -1&1&1&0&0&-2&0&1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-1&0&-1&0 \\ -2&2&1&0&-1&1&-2&0 \\ -2&2&1&1&-2&1&-3&1 \\
        -4&3&2&1&-2&1&-4&1 \\ -3&2&2&1&-2&1&-3&0 \\ -2&2&1&1&-2&1&-2&0 \\
        -1&2&1&0&-1&0&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-2&-1&3&-2&1&-2&2 \\ 0&-4&-1&4&-2&1&-2&2 \\
        0&-5&-1&5&-3&2&-4&4 \\ 0&-4&-1&4&-2&2&-4&3 \\
        -1&-3&0&3&-2&2&-3&2 \\ 0&-2&0&2&-2&2&-2&1 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&0&-1&-1&1 \\ -1&-1&-2&3&0&-1&-1&1 \\
        -1&-2&-2&4&0&-2&-1&2 \\ -1&-3&-4&6&0&-2&-2&3 \\
        -1&-3&-3&5&0&-1&-2&2 \\ -1&-2&-2&4&-1&0&-2&2 \\
        0&-1&-2&3&-1&0&-1&1 \\ 0&0&-1&1&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-2 \\ -1&-2&0&2&0&0&0&-2 \\ -1&-2&0&2&1&-1&0&-3 \\
        -1&-4&-1&4&1&-1&0&-4 \\ 0&-3&-1&3&1&-1&0&-3 \\
        0&-2&-1&2&1&0&-1&-2 \\ 0&-1&-1&1&1&0&0&-2 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 1&-2&-1&3&-2&0&-1&1 \\
        1&-3&-1&4&-3&0&0&0 \\ 2&-4&-1&5&-4&0&-1&1 \\
        2&-3&-1&4&-3&0&-1&0 \\ 1&-3&0&3&-2&0&-1&0 \\
        1&-2&0&2&-2&1&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&0&-1 \\ -1&-1&2&1&-1&0&-1&0 \\
        -1&-2&3&1&-1&0&-1&-1 \\ -2&-3&4&2&-1&-1&-1&-1 \\
        -1&-2&3&1&0&-1&-1&-1 \\ -1&-2&2&1&0&0&-1&-1 \\
        -1&-1&2&0&0&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&1&-2&1 \\ 1&0&-2&0&1&2&-2&0 \\ 1&0&-3&1&1&2&-3&1 \\
        2&0&-4&1&1&4&-5&1 \\ 1&0&-3&1&0&4&-4&1 \\ 1&1&-2&0&0&3&-3&1 \\
        1&1&-2&0&0&2&-2&1 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&1&-2&0 \\ 0&0&-2&2&-1&2&-2&-1 \\ 0&0&-3&3&-1&2&-3&0 \\
        0&0&-4&4&-2&4&-5&0 \\ 0&0&-3&3&-2&4&-4&0 \\ 0&1&-2&2&-2&3&-3&0 \\
        1&1&-2&1&-1&2&-2&0 \\ 0&1&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-1&-1&0&0 \\ 0&-1&-2&3&0&-2&0&0 \\ 0&-1&-2&4&-1&-3&1&0 \\
        1&-2&-4&6&-1&-4&1&0 \\ 1&-2&-3&5&-1&-3&1&-1 \\
        1&-2&-2&4&-1&-2&0&0 \\ 1&-1&-2&3&-1&-1&0&0 \\
        1&0&-1&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ 0&0&-1&1&-2&3&-2&2 \\ 0&-1&-1&1&-2&4&-2&2 \\
        0&-1&-1&1&-3&6&-4&4 \\ 0&0&-1&0&-2&5&-3&3 \\
        -1&0&0&0&-2&4&-2&2 \\ 0&0&0&0&-2&3&-1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&2 \\ 1&1&0&-1&0&2&-3&2 \\ 1&0&0&0&-1&3&-4&3 \\
        1&1&1&-1&-1&4&-6&4 \\ 0&1&1&-1&-1&4&-5&3 \\ 0&1&1&-1&-1&3&-3&2 \\
        0&1&1&-1&-1&2&-2&2 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-2&1 \\ 0&1&0&1&-2&2&-3&1 \\ 0&0&0&2&-3&3&-4&2 \\
        -1&1&1&2&-4&4&-6&3 \\ -1&1&1&1&-3&4&-5&2 \\ -1&1&1&1&-3&3&-3&1 \\
        0&1&1&0&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&1&1&0&0 \\ 0&1&2&-3&0&2&0&0 \\ 0&1&2&-4&1&3&-1&0 \\
        -1&2&4&-6&1&4&-1&0 \\ -1&2&3&-5&1&3&-1&1 \\ -1&2&2&-4&1&2&0&0 \\
        -1&1&2&-3&1&1&0&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&-1&1&0&0&1 \\ 1&1&-2&-1&1&0&1&0 \\ 1&2&-3&-1&1&0&1&1 \\
        2&3&-4&-2&1&1&1&1 \\ 1&2&-3&-1&0&1&1&1 \\ 1&2&-2&-1&0&0&1&1 \\
        1&1&-2&0&0&0&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&1 \\ -1&1&-2&1&0&1&-1&2 \\
        -1&1&-4&2&0&2&-2&3 \\ -1&1&-3&1&0&2&-1&2 \\
        -1&1&-2&1&-1&2&-1&2 \\ 0&1&-2&1&-1&1&0&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&2&1&-3&2&0&1&-1 \\ -1&3&1&-4&3&0&0&0 \\
        -2&4&1&-5&4&0&1&-1 \\ -2&3&1&-4&3&0&1&0 \\ -1&3&0&-3&2&0&1&0 \\
        -1&2&0&-2&2&-1&1&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&2 \\ 1&2&0&-2&0&0&0&2 \\ 1&2&0&-2&-1&1&0&3 \\
        1&4&1&-4&-1&1&0&4 \\ 0&3&1&-3&-1&1&0&3 \\ 0&2&1&-2&-1&0&1&2 \\
        0&1&1&-1&-1&0&0&2 \\ 0&1&0&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&0&-1 \\ 1&-1&-1&1&-1&2&0&-1 \\ 1&-2&-1&1&0&2&0&-2 \\
        2&-3&-2&2&-1&4&-1&-2 \\ 2&-2&-2&1&0&3&-1&-1 \\
        1&-1&-1&0&0&3&-1&-1 \\ 1&-1&-1&0&0&2&0&-1 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&0&-1&-1 \\ 1&-1&-2&2&0&1&-2&-1 \\
        2&-1&-3&3&0&0&-2&-1 \\ 3&-2&-4&4&0&1&-4&-1 \\
        3&-2&-3&3&0&1&-3&-1 \\ 2&-1&-2&2&0&1&-3&0 \\ 2&0&-2&1&0&1&-2&0 \\
        1&0&-1&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 2&1&-1&-1&-1&2&0&1 \\ 2&0&-1&-1&-1&3&0&1 \\
        3&1&-1&-2&-2&5&-1&2 \\ 2&1&-1&-2&-1&4&-1&2 \\
        1&1&0&-2&-1&3&0&1 \\ 1&0&0&-1&-1&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&0&0 \\ -3&-2&0&2&0&0&0&0 \\ -4&-2&0&2&1&-1&0&0 \\
        -5&-4&-1&4&1&-1&0&0 \\ -4&-3&-1&4&0&-1&0&0 \\
        -3&-2&-1&3&0&0&-1&0 \\ -2&-1&-1&2&0&0&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&0&-1&0 \\ 1&0&0&1&-1&1&-3&1 \\ 2&-1&0&2&-2&1&-3&1 \\
        2&-1&1&2&-2&1&-5&2 \\ 2&-1&1&1&-1&1&-4&1 \\ 1&-1&1&1&-1&1&-3&1 \\
        1&0&1&0&-1&1&-2&1 \\ 1&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&1&0&0&1 \\ 1&2&-2&-1&1&0&1&0 \\ 1&2&-2&-1&1&0&1&1 \\
        2&3&-4&-1&1&1&1&1 \\ 1&2&-3&-1&1&1&1&1 \\ 1&2&-2&-1&0&1&1&1 \\
        1&1&-2&0&0&0&1&1 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&1&-2&1&1&-2&0 \\ 1&2&1&-2&1&1&-3&1 \\
        0&3&2&-3&2&1&-4&1 \\ 0&2&2&-3&2&1&-3&1 \\ 0&2&1&-2&1&1&-2&1 \\
        0&2&1&-2&1&0&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{103}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{103}^{(2)}$&1&-1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&1&-1&1&1&-1&-1&1&1&1

\\  $\chi_{103}^{(3)}$&1&A&1&-A&-A&/A&A&1&-/A&-/A&-1&/A&/A&-1&A
&1&A&-/A&1&-1&-1&-/A&1&-A

\\  $\chi_{103}^{(4)}$&1&/A&1&-/A&-/A&A&/A&1&-A&-A&-1&A&A&-1&/A
&1&/A&-A&1&-1&-1&-A&1&-/A

\\  $\chi_{103}^{(5)}$&1&A&-A&-/A&-A&A&/A&-/A&-A&-/A&/A&/A&-1&-1&-1
&-/A&-1&1&1&A&-1&1&1&1

\\  $\chi_{103}^{(6)}$&1&/A&-/A&-A&-/A&/A&A&-A&-/A&-A&A&A&-1&-1&-1
&-A&-1&1&1&/A&-1&1&1&1

\\  $\chi_{103}^{(7)}$&1&/A&-A&1&-/A&-1&-1&-/A&1&-A&/A&A&/A&-1&A
&-/A&A&-/A&1&A&-1&-/A&1&-A

\\  $\chi_{103}^{(8)}$&1&A&-/A&1&-A&-1&-1&-A&1&-/A&A&/A&A&-1&/A
&-A&/A&-A&1&/A&-1&-A&1&-/A

\\  $\chi_{103}^{(9)}$&1&-1&-A&-A&1&/A&A&-/A&-/A&1&/A&-1&A&-1&/A
&-/A&/A&-A&1&A&-1&-A&1&-/A

\\  $\chi_{103}^{({10})}$&1&-1&-/A&-/A&1&A&/A&-A&-A&1&A&-1&/A&-1&A
&-A&A&-/A&1&/A&-1&-/A&1&-A

\\  $\chi_{103}^{({11})}$&1&-A&1&-A&-A&-/A&-A&1&-/A&-/A&1&-/A&-/A&1&-A
&1&-A&-/A&1&1&1&-/A&1&-A

\\  $\chi_{103}^{({12})}$&1&-/A&1&-/A&-/A&-A&-/A&1&-A&-A&1&-A&-A&1&-/A
&1&-/A&-A&1&1&1&-A&1&-/A

\\  $\chi_{103}^{({13})}$&1&-/A&-/A&-A&-/A&-/A&-A&-A&-/A&-A&-A&-A&1&1&1
&-A&1&1&1&-/A&1&1&1&1

\\  $\chi_{103}^{({14})}$&1&-A&-A&-/A&-A&-A&-/A&-/A&-A&-/A&-/A&-/A&1&1&1
&-/A&1&1&1&-A&1&1&1&1

\\  $\chi_{103}^{({15})}$&1&1&-/A&-/A&1&-A&-/A&-A&-A&1&-A&1&-/A&1&-A
&-A&-A&-/A&1&-/A&1&-/A&1&-A

\\  $\chi_{103}^{({16})}$&1&1&-A&-A&1&-/A&-A&-/A&-/A&1&-/A&1&-A&1&-/A
&-/A&-/A&-A&1&-A&1&-A&1&-/A

\\  $\chi_{103}^{({17})}$&1&-A&-/A&1&-A&1&1&-A&1&-/A&-A&-/A&-A&1&-/A
&-A&-/A&-A&1&-/A&1&-A&1&-/A

\\  $\chi_{103}^{({18})}$&1&-/A&-A&1&-/A&1&1&-/A&1&-A&-/A&-A&-/A&1&-A
&-/A&-A&-/A&1&-A&1&-/A&1&-A

\\  $\chi_{103}^{({19})}$&1&B&-1&1&-1&B&-B&1&-1&1&-B&-B&-B&-B&-B
&1&-B&-1&-1&B&-B&1&1&-1

\\  $\chi_{103}^{({20})}$&1&-B&-1&1&-1&-B&B&1&-1&1&B&B&B&B&B
&1&B&-1&-1&-B&B&1&1&-1

\\  $\chi_{103}^{({21})}$&1&C&-1&-A&A&-/C&-C&1&/A&-/A&-B&/C&/C&-B&-C
&1&-C&/A&-1&B&-B&-/A&1&A

\\  $\chi_{103}^{({22})}$&1&-/C&-1&-/A&/A&C&/C&1&A&-A&-B&-C&-C&-B&/C
&1&/C&A&-1&B&-B&-A&1&/A

\\  $\chi_{103}^{({23})}$&1&-C&-1&-A&A&/C&C&1&/A&-/A&B&-/C&-/C&B&C
&1&C&/A&-1&-B&B&-/A&1&A

\\  $\chi_{103}^{({24})}$&1&/C&-1&-/A&/A&-C&-/C&1&A&-A&B&C&C&B&-/C
&1&-/C&A&-1&-B&B&-A&1&/A

\\  $\chi_{103}^{({25})}$&1&C&A&-/A&A&C&/C&-/A&A&-/A&/C&/C&-B&-B&-B
&-/A&-B&-1&-1&C&-B&1&1&-1

\\  $\chi_{103}^{({26})}$&1&-/C&/A&-A&/A&-/C&-C&-A&/A&-A&-C&-C&-B&-B&-B
&-A&-B&-1&-1&-/C&-B&1&1&-1

\\  $\chi_{103}^{({27})}$&1&/C&/A&-A&/A&/C&C&-A&/A&-A&C&C&B&B&B
&-A&B&-1&-1&/C&B&1&1&-1

\\  $\chi_{103}^{({28})}$&1&-C&A&-/A&A&-C&-/C&-/A&A&-/A&-/C&-/C&B&B&B
&-/A&B&-1&-1&-C&B&1&1&-1

\\  $\chi_{103}^{({29})}$&1&-/C&A&1&/A&B&-B&-/A&-1&-A&/C&-C&/C&-B&-C
&-/A&-C&/A&-1&C&-B&-/A&1&A

\\  $\chi_{103}^{({30})}$&1&C&/A&1&A&B&-B&-A&-1&-/A&-C&/C&-C&-B&/C
&-A&/C&A&-1&-/C&-B&-A&1&/A

\\  $\chi_{103}^{({31})}$&1&-C&/A&1&A&-B&B&-A&-1&-/A&C&-/C&C&B&-/C
&-A&-/C&A&-1&/C&B&-A&1&/A

\\  $\chi_{103}^{({32})}$&1&/C&A&1&/A&-B&B&-/A&-1&-A&-/C&C&-/C&B&C
&-/A&C&/A&-1&-C&B&-/A&1&A

\\  $\chi_{103}^{({33})}$&1&B&A&-A&-1&-/C&-C&-/A&/A&1&/C&-B&-C&-B&/C
&-/A&/C&A&-1&C&-B&-A&1&/A

\\  $\chi_{103}^{({34})}$&1&B&/A&-/A&-1&C&/C&-A&A&1&-C&-B&/C&-B&-C
&-A&-C&/A&-1&-/C&-B&-/A&1&A

\\  $\chi_{103}^{({35})}$&1&-B&/A&-/A&-1&-C&-/C&-A&A&1&C&B&-/C&B&C
&-A&C&/A&-1&/C&B&-/A&1&A

\\  $\chi_{103}^{({36})}$&1&-B&A&-A&-1&/C&C&-/A&/A&1&-/C&B&C&B&-/C
&-/A&-/C&A&-1&-C&B&-A&1&/A

\\  $\chi_{103}^{({37})}$&2&.&1&-1&.&-1&-1&1&-1&.&1&.&1&.&1
&-1&-1&1&.&-1&-2&1&.&1

\\  $\chi_{103}^{({38})}$&2&.&1&-1&.&1&1&1&-1&.&-1&.&-1&.&-1
&-1&1&1&.&1&2&1&.&1

\\  $\chi_{103}^{({39})}$&2&.&-A&A&.&/A&A&-/A&/A&.&-/A&.&-A&.&-/A
&/A&/A&-A&.&A&-2&-A&.&-/A

\\  $\chi_{103}^{({40})}$&2&.&-/A&/A&.&A&/A&-A&A&.&-A&.&-/A&.&-A
&A&A&-/A&.&/A&-2&-/A&.&-A

\\  $\chi_{103}^{({41})}$&2&.&-/A&-1&.&-1&-1&-A&-1&.&-A&.&-A&.&-/A
&A&/A&-A&.&/A&-2&-A&.&-/A

\\  $\chi_{103}^{({42})}$&2&.&-A&-1&.&-1&-1&-/A&-1&.&-/A&.&-/A&.&-A
&/A&A&-/A&.&A&-2&-/A&.&-A

\\  $\chi_{103}^{({43})}$&2&.&-A&/A&.&A&/A&-/A&A&.&-/A&.&1&.&1
&/A&-1&1&.&A&-2&1&.&1

\\  $\chi_{103}^{({44})}$&2&.&-/A&A&.&/A&A&-A&/A&.&-A&.&1&.&1
&A&-1&1&.&/A&-2&1&.&1

\\  $\chi_{103}^{({45})}$&2&.&1&A&.&/A&A&1&/A&.&1&.&-/A&.&-A
&-1&A&-/A&.&-1&-2&-/A&.&-A

\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{103}^{({46})}$&2&.&1&/A&.&A&/A&1&A&.&1&.&-A&.&-/A
&-1&/A&-A&.&-1&-2&-A&.&-/A

\\  $\chi_{103}^{({47})}$&2&.&-A&A&.&-/A&-A&-/A&/A&.&/A&.&A&.&/A
&/A&-/A&-A&.&-A&2&-A&.&-/A

\\  $\chi_{103}^{({48})}$&2&.&-/A&/A&.&-A&-/A&-A&A&.&A&.&/A&.&A
&A&-A&-/A&.&-/A&2&-/A&.&-A

\\  $\chi_{103}^{({49})}$&2&.&-/A&-1&.&1&1&-A&-1&.&A&.&A&.&/A
&A&-/A&-A&.&-/A&2&-A&.&-/A

\\  $\chi_{103}^{({50})}$&2&.&-A&-1&.&1&1&-/A&-1&.&/A&.&/A&.&A
&/A&-A&-/A&.&-A&2&-/A&.&-A

\\  $\chi_{103}^{({51})}$&2&.&-A&/A&.&-A&-/A&-/A&A&.&/A&.&-1&.&-1
&/A&1&1&.&-A&2&1&.&1

\\  $\chi_{103}^{({52})}$&2&.&-/A&A&.&-/A&-A&-A&/A&.&A&.&-1&.&-1
&A&1&1&.&-/A&2&1&.&1

\\  $\chi_{103}^{({53})}$&2&.&1&A&.&-/A&-A&1&/A&.&-1&.&/A&.&A
&-1&-A&-/A&.&1&2&-/A&.&-A

\\  $\chi_{103}^{({54})}$&2&.&1&/A&.&-A&-/A&1&A&.&-1&.&A&.&/A
&-1&-/A&-A&.&1&2&-A&.&-/A

\\  $\chi_{103}^{({55})}$&2&.&A&A&.&-/C&-C&-/A&-/A&.&-/C&.&C&.&-/C
&/A&/C&A&.&C&D&-A&.&/A

\\  $\chi_{103}^{({56})}$&2&.&/A&/A&.&C&/C&-A&-A&.&C&.&-/C&.&C
&A&-C&/A&.&-/C&D&-/A&.&A

\\  $\chi_{103}^{({57})}$&2&.&A&A&.&/C&C&-/A&-/A&.&/C&.&-C&.&/C
&/A&-/C&A&.&-C&-D&-A&.&/A

\\  $\chi_{103}^{({58})}$&2&.&/A&/A&.&-C&-/C&-A&-A&.&-C&.&/C&.&-C
&A&C&/A&.&/C&-D&-/A&.&A

\\  $\chi_{103}^{({59})}$&2&.&-1&-1&.&B&-B&1&1&.&B&.&B&.&B
&-1&-B&-1&.&B&D&1&.&-1

\\  $\chi_{103}^{({60})}$&2&.&-1&-1&.&-B&B&1&1&.&-B&.&-B&.&-B
&-1&B&-1&.&-B&-D&1&.&-1

\\  $\chi_{103}^{({61})}$&2&.&/A&-1&.&B&-B&-A&1&.&C&.&C&.&-/C
&A&/C&A&.&-/C&D&-A&.&/A

\\  $\chi_{103}^{({62})}$&2&.&A&-1&.&B&-B&-/A&1&.&-/C&.&-/C&.&C
&/A&-C&/A&.&C&D&-/A&.&A

\\  $\chi_{103}^{({63})}$&2&.&/A&-1&.&-B&B&-A&1&.&-C&.&-C&.&/C
&A&-/C&A&.&/C&-D&-A&.&/A

\\  $\chi_{103}^{({64})}$&2&.&A&-1&.&-B&B&-/A&1&.&/C&.&/C&.&-C
&/A&C&/A&.&-C&-D&-/A&.&A

\\  $\chi_{103}^{({65})}$&2&.&A&/A&.&C&/C&-/A&-A&.&-/C&.&B&.&B
&/A&-B&-1&.&C&D&1&.&-1

\\  $\chi_{103}^{({66})}$&2&.&/A&A&.&-/C&-C&-A&-/A&.&C&.&B&.&B
&A&-B&-1&.&-/C&D&1&.&-1

\\  $\chi_{103}^{({67})}$&2&.&A&/A&.&-C&-/C&-/A&-A&.&/C&.&-B&.&-B
&/A&B&-1&.&-C&-D&1&.&-1

\\  $\chi_{103}^{({68})}$&2&.&/A&A&.&/C&C&-A&-/A&.&-C&.&-B&.&-B
&A&B&-1&.&/C&-D&1&.&-1

\\  $\chi_{103}^{({69})}$&2&.&-1&A&.&-/C&-C&1&-/A&.&B&.&-/C&.&C
&-1&-C&/A&.&B&D&-/A&.&A

\\  $\chi_{103}^{({70})}$&2&.&-1&/A&.&C&/C&1&-A&.&B&.&C&.&-/C
&-1&/C&A&.&B&D&-A&.&/A

\\  $\chi_{103}^{({71})}$&2&.&-1&A&.&/C&C&1&-/A&.&-B&.&/C&.&-C
&-1&C&/A&.&-B&-D&-/A&.&A

\\  $\chi_{103}^{({72})}$&2&.&-1&/A&.&-C&-/C&1&-A&.&-B&.&-C&.&/C
&-1&-/C&A&.&-B&-D&-A&.&/A

\\  $\chi_{103}^{({73})}$&3&-1&.&.&-1&.&.&.&.&-1&.&-1&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\  $\chi_{103}^{({74})}$&3&1&.&.&-1&.&.&.&.&-1&.&1&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\  $\chi_{103}^{({75})}$&3&A&.&.&A&.&.&.&.&/A&.&/A&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\  $\chi_{103}^{({76})}$&3&/A&.&.&/A&.&.&.&.&A&.&A&.&-1&.
&.&.&.&-1&.&3&.&-1&.

\\  $\chi_{103}^{({77})}$&3&-A&.&.&A&.&.&.&.&/A&.&-/A&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\  $\chi_{103}^{({78})}$&3&-/A&.&.&/A&.&.&.&.&A&.&-A&.&1&.
&.&.&.&-1&.&-3&.&-1&.

\\  $\chi_{103}^{({79})}$&3&B&.&.&1&.&.&.&.&-1&.&-B&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\  $\chi_{103}^{({80})}$&3&-B&.&.&1&.&.&.&.&-1&.&B&.&B&.
&.&.&.&1&.&-E&.&-1&.

\\  $\chi_{103}^{({81})}$&3&C&.&.&-A&.&.&.&.&/A&.&/C&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\  $\chi_{103}^{({82})}$&3&-/C&.&.&-/A&.&.&.&.&A&.&-C&.&-B&.
&.&.&.&1&.&E&.&-1&.

\\  $\chi_{103}^{({83})}$&3&-C&.&.&-A&.&.&.&.&/A&.&-/C&.&B&.
&.&.&.&1&.&-E&.&-1&.

\\  $\chi_{103}^{({84})}$&3&/C&.&.&-/A&.&.&.&.&A&.&C&.&B&.
&.&.&.&1&.&-E&.&-1&.\\
\end{tabular}
 }}}}$

 ${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & &\\\hline
$\chi_{103}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{103}^{(2)}$&-1&-1&-1&-1&1&1&1&1&1&1&1&-1&1&1&1
&-1&-1&-1&-1&1&-1&-1&1

\\  $\chi_{103}^{(3)}$&/A&-1&A&/A&-A&1&-/A&-/A&1&-A&-A&A&-A&1&-A
&/A&-1&-1&/A&1&-1&A&-/A

\\  $\chi_{103}^{(4)}$&A&-1&/A&A&-/A&1&-A&-A&1&-/A&-/A&/A&-/A&1&-/A
&A&-1&-1&A&1&-1&/A&-A

\\  $\chi_{103}^{(5)}$&A&/A&/A&-1&1&-A&-/A&-A&-A&-A&-/A&A&1&1&1
&-1&-1&/A&/A&1&A&A&1

\\  $\chi_{103}^{(6)}$&/A&A&A&-1&1&-/A&-A&-/A&-/A&-/A&-A&/A&1&1&1
&-1&-1&A&A&1&/A&/A&1

\\  $\chi_{103}^{(7)}$&-1&/A&-1&/A&-A&-A&-A&1&-A&-/A&1&/A&-A&1&-A
&/A&-1&/A&A&1&A&/A&-/A

\\  $\chi_{103}^{(8)}$&-1&A&-1&A&-/A&-/A&-/A&1&-/A&-A&1&A&-/A&1&-/A
&A&-1&A&/A&1&/A&A&-A

\\  $\chi_{103}^{(9)}$&/A&/A&A&A&-/A&-A&1&-/A&-A&1&-A&-1&-/A&1&-/A
&A&-1&/A&-1&1&A&-1&-A

\\  $\chi_{103}^{({10})}$&A&A&/A&/A&-A&-/A&1&-A&-/A&1&-/A&-1&-A&1&-A
&/A&-1&A&-1&1&/A&-1&-/A

\\  $\chi_{103}^{({11})}$&-/A&1&-A&-/A&-A&1&-/A&-/A&1&-A&-A&-A&-A&1&-A
&-/A&1&1&-/A&1&1&-A&-/A

\\  $\chi_{103}^{({12})}$&-A&1&-/A&-A&-/A&1&-A&-A&1&-/A&-/A&-/A&-/A&1&-/A
&-A&1&1&-A&1&1&-/A&-A

\\  $\chi_{103}^{({13})}$&-/A&-A&-A&1&1&-/A&-A&-/A&-/A&-/A&-A&-/A&1&1&1
&1&1&-A&-A&1&-/A&-/A&1

\\  $\chi_{103}^{({14})}$&-A&-/A&-/A&1&1&-A&-/A&-A&-A&-A&-/A&-A&1&1&1
&1&1&-/A&-/A&1&-A&-A&1

\\  $\chi_{103}^{({15})}$&-A&-A&-/A&-/A&-A&-/A&1&-A&-/A&1&-/A&1&-A&1&-A
&-/A&1&-A&1&1&-/A&1&-/A

\\  $\chi_{103}^{({16})}$&-/A&-/A&-A&-A&-/A&-A&1&-/A&-A&1&-A&1&-/A&1&-/A
&-A&1&-/A&1&1&-A&1&-A

\\  $\chi_{103}^{({17})}$&1&-A&1&-A&-/A&-/A&-/A&1&-/A&-A&1&-A&-/A&1&-/A
&-A&1&-A&-/A&1&-/A&-A&-A

\\  $\chi_{103}^{({18})}$&1&-/A&1&-/A&-A&-A&-A&1&-A&-/A&1&-/A&-A&1&-A
&-/A&1&-/A&-A&1&-A&-/A&-/A

\\  $\chi_{103}^{({19})}$&B&-B&B&-B&1&-1&1&-1&1&1&-1&B&-1&-1&1
&B&B&B&B&1&-B&-B&-1

\\  $\chi_{103}^{({20})}$&-B&B&-B&B&1&-1&1&-1&1&1&-1&-B&-1&-1&1
&-B&-B&-B&-B&1&B&B&-1

\\  $\chi_{103}^{({21})}$&-/C&-B&C&/C&-A&-1&-/A&/A&1&-A&A&C&A&-1&-A
&-/C&B&B&-/C&1&-B&-C&/A

\\  $\chi_{103}^{({22})}$&C&-B&-/C&-C&-/A&-1&-A&A&1&-/A&/A&-/C&/A&-1&-/A
&C&B&B&C&1&-B&/C&A

\\  $\chi_{103}^{({23})}$&/C&B&-C&-/C&-A&-1&-/A&/A&1&-A&A&-C&A&-1&-A
&/C&-B&-B&/C&1&B&C&/A

\\  $\chi_{103}^{({24})}$&-C&B&/C&C&-/A&-1&-A&A&1&-/A&/A&/C&/A&-1&-/A
&-C&-B&-B&-C&1&B&-/C&A

\\  $\chi_{103}^{({25})}$&C&/C&-/C&-B&1&A&-/A&A&-A&-A&/A&C&-1&-1&1
&B&B&-/C&-/C&1&-C&-C&-1

\\  $\chi_{103}^{({26})}$&-/C&-C&C&-B&1&/A&-A&/A&-/A&-/A&A&-/C&-1&-1&1
&B&B&C&C&1&/C&/C&-1

\\  $\chi_{103}^{({27})}$&/C&C&-C&B&1&/A&-A&/A&-/A&-/A&A&/C&-1&-1&1
&-B&-B&-C&-C&1&-/C&-/C&-1

\\  $\chi_{103}^{({28})}$&-C&-/C&/C&B&1&A&-/A&A&-A&-A&/A&-C&-1&-1&1
&-B&-B&/C&/C&1&C&C&-1

\\  $\chi_{103}^{({29})}$&B&/C&B&/C&-A&A&-A&-1&-A&-/A&-1&-/C&A&-1&-A
&-/C&B&-/C&C&1&-C&/C&/A

\\  $\chi_{103}^{({30})}$&B&-C&B&-C&-/A&/A&-/A&-1&-/A&-A&-1&C&/A&-1&-/A
&C&B&C&-/C&1&/C&-C&A

\\  $\chi_{103}^{({31})}$&-B&C&-B&C&-/A&/A&-/A&-1&-/A&-A&-1&-C&/A&-1&-/A
&-C&-B&-C&/C&1&-/C&C&A

\\  $\chi_{103}^{({32})}$&-B&-/C&-B&-/C&-A&A&-A&-1&-A&-/A&-1&/C&A&-1&-A
&/C&-B&/C&-C&1&C&-/C&/A

\\  $\chi_{103}^{({33})}$&-/C&/C&C&-C&-/A&A&1&/A&-A&1&A&B&/A&-1&-/A
&C&B&-/C&B&1&-C&-B&A

\\  $\chi_{103}^{({34})}$&C&-C&-/C&/C&-A&/A&1&A&-/A&1&/A&B&A&-1&-A
&-/C&B&C&B&1&/C&-B&/A

\\  $\chi_{103}^{({35})}$&-C&C&/C&-/C&-A&/A&1&A&-/A&1&/A&-B&A&-1&-A
&/C&-B&-C&-B&1&-/C&B&/A

\\  $\chi_{103}^{({36})}$&/C&-/C&-C&C&-/A&A&1&/A&-A&1&A&-B&/A&-1&-/A
&-C&-B&/C&-B&1&C&B&A

\\  $\chi_{103}^{({37})}$&1&-1&-1&-1&1&-1&2&1&1&.&-1&2&-1&-2&-1
&1&.&1&.&-2&1&.&-1

\\  $\chi_{103}^{({38})}$&-1&1&1&1&1&-1&2&1&1&.&-1&-2&-1&-2&-1
&-1&.&-1&.&-2&-1&.&-1

\\  $\chi_{103}^{({39})}$&-/A&/A&A&A&-/A&A&2&-/A&-A&.&A&2&/A&-2&/A
&-A&.&-/A&.&-2&-A&.&A

\\  $\chi_{103}^{({40})}$&-A&A&/A&/A&-A&/A&2&-A&-/A&.&/A&2&A&-2&A
&-/A&.&-A&.&-2&-/A&.&/A

\\  $\chi_{103}^{({41})}$&1&A&-1&A&-/A&/A&F&1&-/A&.&-1&/F&/A&-2&/A
&-A&.&-A&.&-2&-/A&.&A

\\  $\chi_{103}^{({42})}$&1&/A&-1&/A&-A&A&/F&1&-A&.&-1&F&A&-2&A
&-/A&.&-/A&.&-2&-A&.&/A

\\  $\chi_{103}^{({43})}$&-A&/A&/A&-1&1&A&F&-A&-A&.&/A&/F&-1&-2&-1
&1&.&-/A&.&-2&-A&.&-1

\\  $\chi_{103}^{({44})}$&-/A&A&A&-1&1&/A&/F&-/A&-/A&.&A&F&-1&-2&-1
&1&.&-A&.&-2&-/A&.&-1

\\  $\chi_{103}^{({45})}$&-/A&-1&A&/A&-A&-1&F&-/A&1&.&A&/F&A&-2&A
&-/A&.&1&.&-2&1&.&/A
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & &\\\hline
\\  $\chi_{103}^{({46})}$&-A&-1&/A&A&-/A&-1&/F&-A&1&.&/A&F&/A&-2&/A
&-A&.&1&.&-2&1&.&A

\\  $\chi_{103}^{({47})}$&/A&-/A&-A&-A&-/A&A&2&-/A&-A&.&A&-2&/A&-2&/A
&A&.&/A&.&-2&A&.&A

\\  $\chi_{103}^{({48})}$&A&-A&-/A&-/A&-A&/A&2&-A&-/A&.&/A&-2&A&-2&A
&/A&.&A&.&-2&/A&.&/A

\\  $\chi_{103}^{({49})}$&-1&-A&1&-A&-/A&/A&F&1&-/A&.&-1&-/F&/A&-2&/A
&A&.&A&.&-2&/A&.&A

\\  $\chi_{103}^{({50})}$&-1&-/A&1&-/A&-A&A&/F&1&-A&.&-1&-F&A&-2&A
&/A&.&/A&.&-2&A&.&/A

\\  $\chi_{103}^{({51})}$&A&-/A&-/A&1&1&A&F&-A&-A&.&/A&-/F&-1&-2&-1
&-1&.&/A&.&-2&A&.&-1

\\  $\chi_{103}^{({52})}$&/A&-A&-A&1&1&/A&/F&-/A&-/A&.&A&-F&-1&-2&-1
&-1&.&A&.&-2&/A&.&-1

\\  $\chi_{103}^{({53})}$&/A&1&-A&-/A&-A&-1&F&-/A&1&.&A&-/F&A&-2&A
&/A&.&-1&.&-2&-1&.&/A

\\  $\chi_{103}^{({54})}$&A&1&-/A&-A&-/A&-1&/F&-A&1&.&/A&-F&/A&-2&/A
&A&.&-1&.&-2&-1&.&A

\\  $\chi_{103}^{({55})}$&/C&/C&C&-C&-/A&-A&2&/A&-A&.&-A&D&-/A&2&/A
&-C&.&/C&.&-2&C&.&-A

\\  $\chi_{103}^{({56})}$&-C&-C&-/C&/C&-A&-/A&2&A&-/A&.&-/A&D&-A&2&A
&/C&.&-C&.&-2&-/C&.&-/A

\\  $\chi_{103}^{({57})}$&-/C&-/C&-C&C&-/A&-A&2&/A&-A&.&-A&-D&-/A&2&/A
&C&.&-/C&.&-2&-C&.&-A

\\  $\chi_{103}^{({58})}$&C&C&/C&-/C&-A&-/A&2&A&-/A&.&-/A&-D&-A&2&A
&-/C&.&C&.&-2&/C&.&-/A

\\  $\chi_{103}^{({59})}$&-B&-B&B&-B&1&1&2&-1&1&.&1&D&1&2&-1
&-B&.&-B&.&-2&B&.&1

\\  $\chi_{103}^{({60})}$&B&B&-B&B&1&1&2&-1&1&.&1&-D&1&2&-1
&B&.&B&.&-2&-B&.&1

\\  $\chi_{103}^{({61})}$&-B&-C&B&-C&-/A&-/A&F&-1&-/A&.&1&H&-/A&2&/A
&-C&.&-C&.&-2&-/C&.&-A

\\  $\chi_{103}^{({62})}$&-B&/C&B&/C&-A&-A&/F&-1&-A&.&1&-/H&-A&2&A
&/C&.&/C&.&-2&C&.&-/A

\\  $\chi_{103}^{({63})}$&B&C&-B&C&-/A&-/A&F&-1&-/A&.&1&-H&-/A&2&/A
&C&.&C&.&-2&/C&.&-A

\\  $\chi_{103}^{({64})}$&B&-/C&-B&-/C&-A&-A&/F&-1&-A&.&1&/H&-A&2&A
&-/C&.&-/C&.&-2&-C&.&-/A

\\  $\chi_{103}^{({65})}$&-C&/C&-/C&-B&1&-A&F&A&-A&.&-/A&H&1&2&-1
&-B&.&/C&.&-2&C&.&1

\\  $\chi_{103}^{({66})}$&/C&-C&C&-B&1&-/A&/F&/A&-/A&.&-A&-/H&1&2&-1
&-B&.&-C&.&-2&-/C&.&1

\\  $\chi_{103}^{({67})}$&C&-/C&/C&B&1&-A&F&A&-A&.&-/A&-H&1&2&-1
&B&.&-/C&.&-2&-C&.&1

\\  $\chi_{103}^{({68})}$&-/C&C&-C&B&1&-/A&/F&/A&-/A&.&-A&/H&1&2&-1
&B&.&C&.&-2&/C&.&1

\\  $\chi_{103}^{({69})}$&/C&-B&C&/C&-A&1&F&/A&1&.&-A&H&-A&2&A
&/C&.&-B&.&-2&B&.&-/A

\\  $\chi_{103}^{({70})}$&-C&-B&-/C&-C&-/A&1&/F&A&1&.&-/A&-/H&-/A&2&/A
&-C&.&-B&.&-2&B&.&-A

\\  $\chi_{103}^{({71})}$&-/C&B&-C&-/C&-A&1&F&/A&1&.&-A&-H&-A&2&A
&-/C&.&B&.&-2&-B&.&-/A

\\  $\chi_{103}^{({72})}$&C&B&/C&C&-/A&1&/F&A&1&.&-/A&/H&-/A&2&/A
&C&.&B&.&-2&-B&.&-A

\\  $\chi_{103}^{({73})}$&.&.&.&.&.&.&3&.&.&-1&.&3&.&3&.
&.&-1&.&-1&3&.&-1&.

\\  $\chi_{103}^{({74})}$&.&.&.&.&.&.&3&.&.&-1&.&-3&.&3&.
&.&1&.&1&3&.&1&.

\\  $\chi_{103}^{({75})}$&.&.&.&.&.&.&G&.&.&A&.&/G&.&3&.
&.&-1&.&/A&3&.&A&.

\\  $\chi_{103}^{({76})}$&.&.&.&.&.&.&/G&.&.&/A&.&G&.&3&.
&.&-1&.&A&3&.&/A&.

\\  $\chi_{103}^{({77})}$&.&.&.&.&.&.&G&.&.&A&.&-/G&.&3&.
&.&1&.&-/A&3&.&-A&.

\\  $\chi_{103}^{({78})}$&.&.&.&.&.&.&/G&.&.&/A&.&-G&.&3&.
&.&1&.&-A&3&.&-/A&.

\\  $\chi_{103}^{({79})}$&.&.&.&.&.&.&3&.&.&-1&.&-E&.&-3&.
&.&B&.&B&3&.&-B&.

\\  $\chi_{103}^{({80})}$&.&.&.&.&.&.&3&.&.&-1&.&E&.&-3&.
&.&-B&.&-B&3&.&B&.

\\  $\chi_{103}^{({81})}$&.&.&.&.&.&.&G&.&.&A&.&I&.&-3&.
&.&B&.&-/C&3&.&-C&.

\\  $\chi_{103}^{({82})}$&.&.&.&.&.&.&/G&.&.&/A&.&-/I&.&-3&.
&.&B&.&C&3&.&/C&.

\\  $\chi_{103}^{({83})}$&.&.&.&.&.&.&G&.&.&A&.&-I&.&-3&.
&.&-B&.&/C&3&.&C&.

\\  $\chi_{103}^{({84})}$&.&.&.&.&.&.&/G&.&.&/A&.&/I&.&-3&.
&.&-B&.&-C&3&.&-/C&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline
$\chi_{103}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\  $\chi_{103}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&-1&-1&1&1&1&1

\\  $\chi_{103}^{(3)}$&/A&A&-/A&-A&-A&-/A&1&-/A&A&A&/A&-1&/A&-1
&1&A&/A&-A&1&-/A&-/A

\\  $\chi_{103}^{(4)}$&A&/A&-A&-/A&-/A&-A&1&-A&/A&/A&A&-1&A&-1
&1&/A&A&-/A&1&-A&-A

\\  $\chi_{103}^{(5)}$&/A&-1&1&-A&-/A&-A&-/A&-/A&-1&/A&A&-1&-1&/A
&-/A&A&/A&-A&-A&-A&-/A

\\  $\chi_{103}^{(6)}$&A&-1&1&-/A&-A&-/A&-A&-A&-1&A&/A&-1&-1&A
&-A&/A&A&-/A&-/A&-/A&-A

\\  $\chi_{103}^{(7)}$&A&A&-/A&-/A&1&1&-/A&-A&A&-1&-1&-1&/A&/A
&-/A&/A&A&-/A&-A&1&-A

\\  $\chi_{103}^{(8)}$&/A&/A&-A&-A&1&1&-A&-/A&/A&-1&-1&-1&A&A
&-A&A&/A&-A&-/A&1&-/A

\\  $\chi_{103}^{(9)}$&-1&/A&-A&1&-A&-/A&-/A&1&/A&A&/A&-1&A&/A
&-/A&-1&-1&1&-A&-/A&1

\\  $\chi_{103}^{({10})}$&-1&A&-/A&1&-/A&-A&-A&1&A&/A&A&-1&/A&A
&-A&-1&-1&1&-/A&-A&1

\\  $\chi_{103}^{({11})}$&-/A&-A&-/A&-A&-A&-/A&1&-/A&-A&-A&-/A&1&-/A&1
&1&-A&-/A&-A&1&-/A&-/A

\\  $\chi_{103}^{({12})}$&-A&-/A&-A&-/A&-/A&-A&1&-A&-/A&-/A&-A&1&-A&1
&1&-/A&-A&-/A&1&-A&-A

\\  $\chi_{103}^{({13})}$&-A&1&1&-/A&-A&-/A&-A&-A&1&-A&-/A&1&1&-A
&-A&-/A&-A&-/A&-/A&-/A&-A

\\  $\chi_{103}^{({14})}$&-/A&1&1&-A&-/A&-A&-/A&-/A&1&-/A&-A&1&1&-/A
&-/A&-A&-/A&-A&-A&-A&-/A

\\  $\chi_{103}^{({15})}$&1&-A&-/A&1&-/A&-A&-A&1&-A&-/A&-A&1&-/A&-A
&-A&1&1&1&-/A&-A&1

\\  $\chi_{103}^{({16})}$&1&-/A&-A&1&-A&-/A&-/A&1&-/A&-A&-/A&1&-A&-/A
&-/A&1&1&1&-A&-/A&1

\\  $\chi_{103}^{({17})}$&-/A&-/A&-A&-A&1&1&-A&-/A&-/A&1&1&1&-A&-A
&-A&-A&-/A&-A&-/A&1&-/A

\\  $\chi_{103}^{({18})}$&-A&-A&-/A&-/A&1&1&-/A&-A&-A&1&1&1&-/A&-/A
&-/A&-/A&-A&-/A&-A&1&-A

\\  $\chi_{103}^{({19})}$&-B&B&1&-1&1&1&-1&-1&B&-B&-B&B&B&B
&-1&B&B&-1&1&1&-1

\\  $\chi_{103}^{({20})}$&B&-B&1&-1&1&1&-1&-1&-B&B&B&-B&-B&-B
&-1&-B&-B&-1&1&1&-1

\\  $\chi_{103}^{({21})}$&/C&C&-/A&A&-A&-/A&-1&/A&C&-C&/C&B&-/C&B
&-1&C&-/C&A&1&-/A&/A

\\  $\chi_{103}^{({22})}$&-C&-/C&-A&/A&-/A&-A&-1&A&-/C&/C&-C&B&C&B
&-1&-/C&C&/A&1&-A&A

\\  $\chi_{103}^{({23})}$&-/C&-C&-/A&A&-A&-/A&-1&/A&-C&C&-/C&-B&/C&-B
&-1&-C&/C&A&1&-/A&/A

\\  $\chi_{103}^{({24})}$&C&/C&-A&/A&-/A&-A&-1&A&/C&-/C&C&-B&-C&-B
&-1&/C&-C&/A&1&-A&A

\\  $\chi_{103}^{({25})}$&/C&B&1&A&-/A&-A&/A&/A&B&/C&-C&B&B&-/C
&/A&C&-/C&A&-A&-A&/A

\\  $\chi_{103}^{({26})}$&-C&B&1&/A&-A&-/A&A&A&B&-C&/C&B&B&C
&A&-/C&C&/A&-/A&-/A&A

\\  $\chi_{103}^{({27})}$&C&-B&1&/A&-A&-/A&A&A&-B&C&-/C&-B&-B&-C
&A&/C&-C&/A&-/A&-/A&A

\\  $\chi_{103}^{({28})}$&-/C&-B&1&A&-/A&-A&/A&/A&-B&-/C&C&-B&-B&/C
&/A&-C&/C&A&-A&-A&/A

\\  $\chi_{103}^{({29})}$&-C&C&-/A&/A&1&1&/A&A&C&-B&-B&B&-/C&-/C
&/A&-/C&C&/A&-A&1&A

\\  $\chi_{103}^{({30})}$&/C&-/C&-A&A&1&1&A&/A&-/C&-B&-B&B&C&C
&A&C&-/C&A&-/A&1&/A

\\  $\chi_{103}^{({31})}$&-/C&/C&-A&A&1&1&A&/A&/C&B&B&-B&-C&-C
&A&-C&/C&A&-/A&1&/A

\\  $\chi_{103}^{({32})}$&C&-C&-/A&/A&1&1&/A&A&-C&B&B&-B&/C&/C
&/A&/C&-C&/A&-A&1&A

\\  $\chi_{103}^{({33})}$&-B&-/C&-A&-1&-A&-/A&/A&-1&-/C&-C&/C&B&C&-/C
&/A&B&B&-1&-A&-/A&-1

\\  $\chi_{103}^{({34})}$&-B&C&-/A&-1&-/A&-A&A&-1&C&/C&-C&B&-/C&C
&A&B&B&-1&-/A&-A&-1

\\  $\chi_{103}^{({35})}$&B&-C&-/A&-1&-/A&-A&A&-1&-C&-/C&C&-B&/C&-C
&A&-B&-B&-1&-/A&-A&-1

\\  $\chi_{103}^{({36})}$&B&/C&-A&-1&-A&-/A&/A&-1&/C&C&-/C&-B&-C&/C
&/A&-B&-B&-1&-A&-/A&-1

\\  $\chi_{103}^{({37})}$&2&1&-1&2&1&-1&1&.&-1&1&-1&-2&-1&-1
&-1&-2&2&-2&-1&1&2

\\  $\chi_{103}^{({38})}$&-2&-1&-1&2&1&-1&1&.&1&-1&1&2&1&1
&-1&2&-2&-2&-1&1&2

\\  $\chi_{103}^{({39})}$&2&-/A&A&2&-A&/A&-/A&.&/A&-A&/A&-2&A&/A
&/A&-2&2&-2&A&-/A&2

\\  $\chi_{103}^{({40})}$&2&-A&/A&2&-/A&A&-A&.&A&-/A&A&-2&/A&A
&A&-2&2&-2&/A&-A&2

\\  $\chi_{103}^{({41})}$&F&-/A&A&/F&1&-1&-A&.&/A&1&-1&-2&A&A
&A&-/F&F&-/F&/A&1&F

\\  $\chi_{103}^{({42})}$&/F&-A&/A&F&1&-1&-/A&.&A&1&-1&-2&/A&/A
&/A&-F&/F&-F&A&1&/F

\\  $\chi_{103}^{({43})}$&F&1&-1&/F&-/A&A&-/A&.&-1&-/A&A&-2&-1&/A
&/A&-/F&F&-/F&A&-A&F

\\  $\chi_{103}^{({44})}$&/F&1&-1&F&-A&/A&-A&.&-1&-A&/A&-2&-1&A
&A&-F&/F&-F&/A&-/A&/F

\\  $\chi_{103}^{({45})}$&F&-A&/A&/F&-A&/A&1&.&A&-A&/A&-2&/A&-1
&-1&-/F&F&-/F&-1&-/A&F
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccc}
  & & &50 & & & & & & & & & &60 & & & & & & & &\\\hline
\\  $\chi_{103}^{({46})}$&/F&-/A&A&F&-/A&A&1&.&/A&-/A&A&-2&A&-1
&-1&-F&/F&-F&-1&-A&/F

\\  $\chi_{103}^{({47})}$&-2&/A&A&2&-A&/A&-/A&.&-/A&A&-/A&2&-A&-/A
&/A&2&-2&-2&A&-/A&2

\\  $\chi_{103}^{({48})}$&-2&A&/A&2&-/A&A&-A&.&-A&/A&-A&2&-/A&-A
&A&2&-2&-2&/A&-A&2

\\  $\chi_{103}^{({49})}$&-F&/A&A&/F&1&-1&-A&.&-/A&-1&1&2&-A&-A
&A&/F&-F&-/F&/A&1&F

\\  $\chi_{103}^{({50})}$&-/F&A&/A&F&1&-1&-/A&.&-A&-1&1&2&-/A&-/A
&/A&F&-/F&-F&A&1&/F

\\  $\chi_{103}^{({51})}$&-F&-1&-1&/F&-/A&A&-/A&.&1&/A&-A&2&1&-/A
&/A&/F&-F&-/F&A&-A&F

\\  $\chi_{103}^{({52})}$&-/F&-1&-1&F&-A&/A&-A&.&1&A&-/A&2&1&-A
&A&F&-/F&-F&/A&-/A&/F

\\  $\chi_{103}^{({53})}$&-F&A&/A&/F&-A&/A&1&.&-A&A&-/A&2&-/A&1
&-1&/F&-F&-/F&-1&-/A&F

\\  $\chi_{103}^{({54})}$&-/F&/A&A&F&-/A&A&1&.&-/A&/A&-A&2&-A&1
&-1&F&-/F&-F&-1&-A&/F

\\  $\chi_{103}^{({55})}$&-D&/C&A&-2&-A&/A&/A&.&-/C&C&/C&-D&C&-/C
&-/A&-D&D&2&A&-/A&-2

\\  $\chi_{103}^{({56})}$&-D&-C&/A&-2&-/A&A&A&.&C&-/C&-C&-D&-/C&C
&-A&-D&D&2&/A&-A&-2

\\  $\chi_{103}^{({57})}$&D&-/C&A&-2&-A&/A&/A&.&/C&-C&-/C&D&-C&/C
&-/A&D&-D&2&A&-/A&-2

\\  $\chi_{103}^{({58})}$&D&C&/A&-2&-/A&A&A&.&-C&/C&C&D&/C&-C
&-A&D&-D&2&/A&-A&-2

\\  $\chi_{103}^{({59})}$&-D&-B&-1&-2&1&-1&-1&.&B&B&-B&-D&B&B
&1&-D&D&2&-1&1&-2

\\  $\chi_{103}^{({60})}$&D&B&-1&-2&1&-1&-1&.&-B&-B&B&D&-B&-B
&1&D&-D&2&-1&1&-2

\\  $\chi_{103}^{({61})}$&/H&/C&A&-/F&1&-1&A&.&-/C&B&-B&-D&C&C
&-A&-H&-/H&/F&/A&1&-F

\\  $\chi_{103}^{({62})}$&-H&-C&/A&-F&1&-1&/A&.&C&B&-B&-D&-/C&-/C
&-/A&/H&H&F&A&1&-/F

\\  $\chi_{103}^{({63})}$&-/H&-/C&A&-/F&1&-1&A&.&/C&-B&B&D&-C&-C
&-A&H&/H&/F&/A&1&-F

\\  $\chi_{103}^{({64})}$&H&C&/A&-F&1&-1&/A&.&-C&-B&B&D&/C&/C
&-/A&-/H&-H&F&A&1&-/F

\\  $\chi_{103}^{({65})}$&/H&-B&-1&-/F&-/A&A&/A&.&B&-/C&-C&-D&B&-/C
&-/A&-H&-/H&/F&A&-A&-F

\\  $\chi_{103}^{({66})}$&-H&-B&-1&-F&-A&/A&A&.&B&C&/C&-D&B&C
&-A&/H&H&F&/A&-/A&-/F

\\  $\chi_{103}^{({67})}$&-/H&B&-1&-/F&-/A&A&/A&.&-B&/C&C&D&-B&/C
&-/A&H&/H&/F&A&-A&-F

\\  $\chi_{103}^{({68})}$&H&B&-1&-F&-A&/A&A&.&-B&-C&-/C&D&-B&-C
&-A&-/H&-H&F&/A&-/A&-/F

\\  $\chi_{103}^{({69})}$&/H&-C&/A&-/F&-A&/A&-1&.&C&C&/C&-D&-/C&B
&1&-H&-/H&/F&-1&-/A&-F

\\  $\chi_{103}^{({70})}$&-H&/C&A&-F&-/A&A&-1&.&-/C&-/C&-C&-D&C&B
&1&/H&H&F&-1&-A&-/F

\\  $\chi_{103}^{({71})}$&-/H&C&/A&-/F&-A&/A&-1&.&-C&-C&-/C&D&/C&-B
&1&H&/H&/F&-1&-/A&-F

\\  $\chi_{103}^{({72})}$&H&-/C&A&-F&-/A&A&-1&.&/C&/C&C&D&-C&-B
&1&-/H&-H&F&-1&-A&-/F

\\  $\chi_{103}^{({73})}$&3&.&.&3&.&.&.&-1&.&.&.&3&.&.
&.&3&3&3&.&.&3

\\  $\chi_{103}^{({74})}$&-3&.&.&3&.&.&.&-1&.&.&.&-3&.&.
&.&-3&-3&3&.&.&3

\\  $\chi_{103}^{({75})}$&G&.&.&/G&.&.&.&/A&.&.&.&3&.&.
&.&/G&G&/G&.&.&G

\\  $\chi_{103}^{({76})}$&/G&.&.&G&.&.&.&A&.&.&.&3&.&.
&.&G&/G&G&.&.&/G

\\  $\chi_{103}^{({77})}$&-G&.&.&/G&.&.&.&/A&.&.&.&-3&.&.
&.&-/G&-G&/G&.&.&G

\\  $\chi_{103}^{({78})}$&-/G&.&.&G&.&.&.&A&.&.&.&-3&.&.
&.&-G&-/G&G&.&.&/G

\\  $\chi_{103}^{({79})}$&E&.&.&-3&.&.&.&1&.&.&.&-E&.&.
&.&-E&-E&-3&.&.&-3

\\  $\chi_{103}^{({80})}$&-E&.&.&-3&.&.&.&1&.&.&.&E&.&.
&.&E&E&-3&.&.&-3

\\  $\chi_{103}^{({81})}$&/I&.&.&-/G&.&.&.&-/A&.&.&.&-E&.&.
&.&I&-/I&-/G&.&.&-G

\\  $\chi_{103}^{({82})}$&-I&.&.&-G&.&.&.&-A&.&.&.&-E&.&.
&.&-/I&I&-G&.&.&-/G

\\  $\chi_{103}^{({83})}$&-/I&.&.&-/G&.&.&.&-/A&.&.&.&E&.&.
&.&-I&/I&-/G&.&.&-G

\\  $\chi_{103}^{({84})}$&I&.&.&-G&.&.&.&-A&.&.&.&E&.&.
&.&/I&-I&-G&.&.&-/G\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & &70 & & & & & & & & & &80 & & & &\\\hline
$\chi_{103}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1

\\  $\chi_{103}^{(2)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&-1
&-1&1&-1

\\  $\chi_{103}^{(3)}$&A&-1&/A&-/A&-A&-A&/A&A&-1&-A&/A&1&-1
&A&-/A&-1

\\  $\chi_{103}^{(4)}$&/A&-1&A&-A&-/A&-/A&A&/A&-1&-/A&A&1&-1
&/A&-A&-1

\\  $\chi_{103}^{(5)}$&/A&A&A&-/A&-A&-/A&/A&A&-1&-A&/A&1&A
&A&-/A&-1

\\  $\chi_{103}^{(6)}$&A&/A&/A&-A&-/A&-A&A&/A&-1&-/A&A&1&/A
&/A&-A&-1

\\  $\chi_{103}^{(7)}$&-1&A&-1&-A&-/A&1&A&/A&-1&-/A&A&1&A
&/A&-A&-1

\\  $\chi_{103}^{(8)}$&-1&/A&-1&-/A&-A&1&/A&A&-1&-A&/A&1&/A
&A&-/A&-1

\\  $\chi_{103}^{(9)}$&A&A&/A&1&1&-A&-1&-1&-1&1&-1&1&A
&-1&1&-1

\\  $\chi_{103}^{({10})}$&/A&/A&A&1&1&-/A&-1&-1&-1&1&-1&1&/A
&-1&1&-1

\\  $\chi_{103}^{({11})}$&-A&1&-/A&-/A&-A&-A&-/A&-A&1&-A&-/A&1&1
&-A&-/A&1

\\  $\chi_{103}^{({12})}$&-/A&1&-A&-A&-/A&-/A&-A&-/A&1&-/A&-A&1&1
&-/A&-A&1

\\  $\chi_{103}^{({13})}$&-A&-/A&-/A&-A&-/A&-A&-A&-/A&1&-/A&-A&1&-/A
&-/A&-A&1

\\  $\chi_{103}^{({14})}$&-/A&-A&-A&-/A&-A&-/A&-/A&-A&1&-A&-/A&1&-A
&-A&-/A&1

\\  $\chi_{103}^{({15})}$&-/A&-/A&-A&1&1&-/A&1&1&1&1&1&1&-/A
&1&1&1

\\  $\chi_{103}^{({16})}$&-A&-A&-/A&1&1&-A&1&1&1&1&1&1&-A
&1&1&1

\\  $\chi_{103}^{({17})}$&1&-/A&1&-/A&-A&1&-/A&-A&1&-A&-/A&1&-/A
&-A&-/A&1

\\  $\chi_{103}^{({18})}$&1&-A&1&-A&-/A&1&-A&-/A&1&-/A&-A&1&-A
&-/A&-A&1

\\  $\chi_{103}^{({19})}$&B&-B&-B&1&1&-1&-B&-B&-B&1&B&-1&B
&-B&-1&B

\\  $\chi_{103}^{({20})}$&-B&B&B&1&1&-1&B&B&B&1&-B&-1&-B
&B&-1&-B

\\  $\chi_{103}^{({21})}$&C&-B&/C&-/A&-A&A&/C&-C&-B&-A&-/C&-1&B
&-C&/A&B

\\  $\chi_{103}^{({22})}$&-/C&-B&-C&-A&-/A&/A&-C&/C&-B&-/A&C&-1&B
&/C&A&B

\\  $\chi_{103}^{({23})}$&-C&B&-/C&-/A&-A&A&-/C&C&B&-A&/C&-1&-B
&C&/A&-B

\\  $\chi_{103}^{({24})}$&/C&B&C&-A&-/A&/A&C&-/C&B&-/A&-C&-1&-B
&-/C&A&-B

\\  $\chi_{103}^{({25})}$&-/C&-C&-C&-/A&-A&/A&/C&-C&-B&-A&-/C&-1&C
&-C&/A&B

\\  $\chi_{103}^{({26})}$&C&/C&/C&-A&-/A&A&-C&/C&-B&-/A&C&-1&-/C
&/C&A&B

\\  $\chi_{103}^{({27})}$&-C&-/C&-/C&-A&-/A&A&C&-/C&B&-/A&-C&-1&/C
&-/C&A&-B

\\  $\chi_{103}^{({28})}$&/C&C&C&-/A&-A&/A&-/C&C&B&-A&/C&-1&-C
&C&/A&-B

\\  $\chi_{103}^{({29})}$&B&-C&-B&-A&-/A&-1&-C&/C&-B&-/A&C&-1&C
&/C&A&B

\\  $\chi_{103}^{({30})}$&B&/C&-B&-/A&-A&-1&/C&-C&-B&-A&-/C&-1&-/C
&-C&/A&B

\\  $\chi_{103}^{({31})}$&-B&-/C&B&-/A&-A&-1&-/C&C&B&-A&/C&-1&/C
&C&/A&-B

\\  $\chi_{103}^{({32})}$&-B&C&B&-A&-/A&-1&C&-/C&B&-/A&-C&-1&-C
&-/C&A&-B

\\  $\chi_{103}^{({33})}$&C&-C&/C&1&1&A&-B&-B&-B&1&B&-1&C
&-B&-1&B

\\  $\chi_{103}^{({34})}$&-/C&/C&-C&1&1&/A&-B&-B&-B&1&B&-1&-/C
&-B&-1&B

\\  $\chi_{103}^{({35})}$&/C&-/C&C&1&1&/A&B&B&B&1&-B&-1&/C
&B&-1&-B

\\  $\chi_{103}^{({36})}$&-C&C&-/C&1&1&A&B&B&B&1&-B&-1&-C
&B&-1&-B

\\  $\chi_{103}^{({37})}$&1&-1&1&-2&2&1&-2&2&2&-2&-2&2&1
&-2&-2&2

\\  $\chi_{103}^{({38})}$&-1&1&-1&-2&2&1&2&-2&-2&-2&2&2&-1
&2&-2&-2

\\  $\chi_{103}^{({39})}$&-A&A&-/A&-2&2&-A&-2&2&2&-2&-2&2&-A
&-2&-2&2

\\  $\chi_{103}^{({40})}$&-/A&/A&-A&-2&2&-/A&-2&2&2&-2&-2&2&-/A
&-2&-2&2

\\  $\chi_{103}^{({41})}$&1&/A&1&-F&/F&1&-F&/F&2&-/F&-F&2&-/A
&-/F&-F&2

\\  $\chi_{103}^{({42})}$&1&A&1&-/F&F&1&-/F&F&2&-F&-/F&2&-A
&-F&-/F&2

\\  $\chi_{103}^{({43})}$&-/A&A&-A&-F&/F&-/A&-F&/F&2&-/F&-F&2&-A
&-/F&-F&2

\\  $\chi_{103}^{({44})}$&-A&/A&-/A&-/F&F&-A&-/F&F&2&-F&-/F&2&-/A
&-F&-/F&2

\\  $\chi_{103}^{({45})}$&-A&-1&-/A&-F&/F&-A&-F&/F&2&-/F&-F&2&1
&-/F&-F&2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccc}
  & &70 & & & & & & & & & &80 & & & &\\\hline
\\  $\chi_{103}^{({46})}$&-/A&-1&-A&-/F&F&-/A&-/F&F&2&-F&-/F&2&1
&-F&-/F&2

\\  $\chi_{103}^{({47})}$&A&-A&/A&-2&2&-A&2&-2&-2&-2&2&2&A
&2&-2&-2

\\  $\chi_{103}^{({48})}$&/A&-/A&A&-2&2&-/A&2&-2&-2&-2&2&2&/A
&2&-2&-2

\\  $\chi_{103}^{({49})}$&-1&-/A&-1&-F&/F&1&F&-/F&-2&-/F&F&2&/A
&/F&-F&-2

\\  $\chi_{103}^{({50})}$&-1&-A&-1&-/F&F&1&/F&-F&-2&-F&/F&2&A
&F&-/F&-2

\\  $\chi_{103}^{({51})}$&/A&-A&A&-F&/F&-/A&F&-/F&-2&-/F&F&2&A
&/F&-F&-2

\\  $\chi_{103}^{({52})}$&A&-/A&/A&-/F&F&-A&/F&-F&-2&-F&/F&2&/A
&F&-/F&-2

\\  $\chi_{103}^{({53})}$&A&1&/A&-F&/F&-A&F&-/F&-2&-/F&F&2&-1
&/F&-F&-2

\\  $\chi_{103}^{({54})}$&/A&1&A&-/F&F&-/A&/F&-F&-2&-F&/F&2&-1
&F&-/F&-2

\\  $\chi_{103}^{({55})}$&-C&-C&-/C&-2&2&A&D&-D&-D&-2&-D&-2&-C
&D&2&D

\\  $\chi_{103}^{({56})}$&/C&/C&C&-2&2&/A&D&-D&-D&-2&-D&-2&/C
&D&2&D

\\  $\chi_{103}^{({57})}$&C&C&/C&-2&2&A&-D&D&D&-2&D&-2&C
&-D&2&-D

\\  $\chi_{103}^{({58})}$&-/C&-/C&-C&-2&2&/A&-D&D&D&-2&D&-2&-/C
&-D&2&-D

\\  $\chi_{103}^{({59})}$&-B&-B&B&-2&2&-1&D&-D&-D&-2&-D&-2&-B
&D&2&D

\\  $\chi_{103}^{({60})}$&B&B&-B&-2&2&-1&-D&D&D&-2&D&-2&B
&-D&2&-D

\\  $\chi_{103}^{({61})}$&-B&/C&B&-F&/F&-1&-/H&-H&-D&-/F&/H&-2&/C
&H&F&D

\\  $\chi_{103}^{({62})}$&-B&-C&B&-/F&F&-1&H&/H&-D&-F&-H&-2&-C
&-/H&/F&D

\\  $\chi_{103}^{({63})}$&B&-/C&-B&-F&/F&-1&/H&H&D&-/F&-/H&-2&-/C
&-H&F&-D

\\  $\chi_{103}^{({64})}$&B&C&-B&-/F&F&-1&-H&-/H&D&-F&H&-2&C
&/H&/F&-D

\\  $\chi_{103}^{({65})}$&/C&-C&C&-F&/F&/A&-/H&-H&-D&-/F&/H&-2&-C
&H&F&D

\\  $\chi_{103}^{({66})}$&-C&/C&-/C&-/F&F&A&H&/H&-D&-F&-H&-2&/C
&-/H&/F&D

\\  $\chi_{103}^{({67})}$&-/C&C&-C&-F&/F&/A&/H&H&D&-/F&-/H&-2&C
&-H&F&-D

\\  $\chi_{103}^{({68})}$&C&-/C&/C&-/F&F&A&-H&-/H&D&-F&H&-2&-/C
&/H&/F&-D

\\  $\chi_{103}^{({69})}$&-C&-B&-/C&-F&/F&A&-/H&-H&-D&-/F&/H&-2&-B
&H&F&D

\\  $\chi_{103}^{({70})}$&/C&-B&C&-/F&F&/A&H&/H&-D&-F&-H&-2&-B
&-/H&/F&D

\\  $\chi_{103}^{({71})}$&C&B&/C&-F&/F&A&/H&H&D&-/F&-/H&-2&B
&-H&F&-D

\\  $\chi_{103}^{({72})}$&-/C&B&-C&-/F&F&/A&-H&-/H&D&-F&H&-2&B
&/H&/F&-D

\\  $\chi_{103}^{({73})}$&.&.&.&3&3&.&3&3&3&3&3&3&.
&3&3&3

\\  $\chi_{103}^{({74})}$&.&.&.&3&3&.&-3&-3&-3&3&-3&3&.
&-3&3&-3

\\  $\chi_{103}^{({75})}$&.&.&.&G&/G&.&G&/G&3&/G&G&3&.
&/G&G&3

\\  $\chi_{103}^{({76})}$&.&.&.&/G&G&.&/G&G&3&G&/G&3&.
&G&/G&3

\\  $\chi_{103}^{({77})}$&.&.&.&G&/G&.&-G&-/G&-3&/G&-G&3&.
&-/G&G&-3

\\  $\chi_{103}^{({78})}$&.&.&.&/G&G&.&-/G&-G&-3&G&-/G&3&.
&-G&/G&-3

\\  $\chi_{103}^{({79})}$&.&.&.&3&3&.&E&E&E&3&-E&-3&.
&E&-3&-E

\\  $\chi_{103}^{({80})}$&.&.&.&3&3&.&-E&-E&-E&3&E&-3&.
&-E&-3&E

\\  $\chi_{103}^{({81})}$&.&.&.&G&/G&.&/I&-I&E&/G&-/I&-3&.
&-I&-G&-E

\\  $\chi_{103}^{({82})}$&.&.&.&/G&G&.&-I&/I&E&G&I&-3&.
&/I&-/G&-E

\\  $\chi_{103}^{({83})}$&.&.&.&G&/G&.&-/I&I&-E&/G&/I&-3&.
&I&-G&E

\\  $\chi_{103}^{({84})}$&.&.&.&/G&G&.&I&-/I&-E&G&-I&-3&.
&-/I&-/G&E\\
\end{tabular}
\begin{array}{cccccccc} 0&1&0&0& -1&0&0&2 \\
0&3&0&-1&-1&0&0&2 \\ 0&3&1&-1&-2&0&0&
3 \\
        -1&5&1&-1&-3&0&0&4 \\ -1&4&1&-1&-2&0&-1&4 \\
        -1&3&1&-1&-2&1&-1&3 \\ -1&2&1&-1&-1&1&-1&2 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&0&0&1 \\ 0&3&0&-1&-1&0&0&2 \\ 0&4&-1&0&-2&0&0&2 \\
        0&5&-1&0&-3&0&0&4 \\ 0&4&-1&0&-2&0&-1&4 \\ 0&3&-1&0&-2&1&-1&3 \\
        0&2&-1&0&-1&1&-1&2 \\ 0&1&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&2&-1&2&0&-2 \\ 0&0&-1&1&-1&2&0&-1 \\
        0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{104}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ 0&-3&1&0&2&-1&0&-1 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-5&2&-1&4&-1&0&-3 \\ 0&-4&2&-1&3&-1&1&-3 \\
        0&-3&1&0&2&-1&1&-3 \\ 0&-2&1&0&1&-1&1&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&0&5&-3&0&-3&0 \\
        0&-2&0&4&-3&1&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-2&-1&5&-2&-1&-3&0 \\
        0&-1&-1&4&-2&0&-3&0 \\ 0&-1&0&3&-2&0&-2&0 \\
        0&-1&0&2&-1&0&-1&-1 \\ 0&0&0&1&-1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&2&-1 \\ 0&-1&0&2&-2&-1&3&-2 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-2&1&3&-3&-3&6&-4 \\
        0&-1&1&2&-3&-2&5&-3 \\ 0&0&1&1&-2&-2&4&-2 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&1&-1&-1&2&-1 \\ 0&-1&1&1&-1&-2&3&-1 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-2&2&2&-2&-4&6&-3 \\
        0&-1&2&1&-2&-3&5&-2 \\ 0&0&1&1&-2&-2&4&-2 \\
        0&0&1&1&-2&-1&2&-1 \\ 0&0&1&0&-1&0&1&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&-1&1&1&0&-1&-1&1 \\ 0&-1&0&2&0&-2&-1&1 \\ 0&-2&1&2&0&-2&-2&2 \\
        0&-2&1&3&0&-3&-3&2 \\ 0&-1&1&2&0&-2&-3&2 \\
        0&-1&1&2&-1&-1&-2&1 \\ 0&-1&1&1&0&-1&-1&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&0&0&2&-3&3&0&-3 \\ 0&0&0&1&-2&3&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&1&-1&2&-2&2&0&-3 \\ 0&1&-1&1&-1&2&0&-3 \\ 0&1&0&0&-1&2&0&-2 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-2&1 \\ 0&0&0&-1&0&3&-3&1 \\ 0&0&1&-2&0&4&-4&2 \\
        0&1&1&-3&0&6&-6&2 \\ 0&0&1&-2&0&5&-5&1 \\ 0&0&1&-2&1&3&-4&1 \\
        0&0&1&-2&1&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-2&1 \\ 0&0&1&-2&1&2&-3&2 \\ 0&0&1&-2&0&4&-4&2 \\
        0&1&2&-4&1&5&-6&3 \\ 0&0&2&-3&1&4&-5&2 \\ 0&0&1&-2&1&3&-4&1 \\
        0&0&1&-2&1&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&1&1&-3&3&-3&0&2 \\ 0&1&1&-2&2&-3&0&2 \\ 0&0&1&-1&1&-2&0&1 \\
        0&0&1&-1&1&-1&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&1&0&-2&0&2&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&3&0&-4&0&3&3&-3 \\ 0&2&0&-3&0&2&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&2&0&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&0&1&1&-1 \\ 0&2&-1&-2&1&1&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&4&-1&-4&1&2&3&-3 \\ 0&3&-1&-3&1&1&3&-3 \\ 0&2&0&-3&1&1&2&-2 \\
        0&2&0&-2&0&1&1&-1 \\ 0&1&0&-1&0&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&4&1&-6&3&0&3&-1 \\ 0&3&1&-5&3&-1&3&-1 \\ 0&2&1&-4&2&0&2&-1 \\
        0&2&1&-3&1&0&1&0 \\ 0&1&1&-2&1&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&0&1 \\ 0&2&0&0&-3&2&0&1 \\ 0&2&1&0&-4&2&0&2 \\
        0&4&1&0&-6&3&0&2 \\ 0&3&1&0&-5&3&-1&2 \\ 0&3&1&-1&-3&2&-1&2 \\
        0&2&1&-1&-2&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&0&1 \\ 0&2&1&-1&-2&1&0&2 \\ 0&2&1&0&-4&2&0&2 \\
        0&4&2&-1&-5&2&0&3 \\ 0&3&2&-1&-4&2&-1&3 \\ 0&3&1&-1&-3&2&-1&2 \\
        0&2&1&-1&-2&2&-1&1 \\ 0&1&1&-1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&-1 \\ 0&-3&0&1&1&0&0&-2 \\ 0&-3&-1&1&2&0&0&-3 \\
        -1&-5&0&1&3&0&0&-4 \\ -1&-4&0&1&2&0&1&-4 \\
        -1&-3&0&1&2&-1&1&-3 \\ -1&-2&0&1&1&-1&1&-2 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&-1&1&1&0&0&-1 \\ 0&-2&-1&1&2&-1&0&-2 \\ 0&-3&-1&1&2&0&0&-3 \\
        -1&-4&-1&1&4&-1&0&-4 \\ -1&-3&-1&1&3&-1&1&-4 \\
        -1&-3&0&1&2&-1&1&-3 \\ -1&-2&0&1&1&-1&1&-2 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&0&2&-1&0&0 \\ 0&-2&0&0&3&-2&0&-1 \\ 0&-3&1&-1&4&-2&0&-1 \\
        -1&-4&1&-1&6&-3&0&-2 \\ -1&-3&1&-1&5&-3&1&-2 \\
        -1&-3&1&0&3&-2&1&-2 \\ -1&-2&1&0&2&-2&1&-1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-3&1&3&-2&0&-2&1 \\
        -1&-4&1&5&-3&0&-3&1 \\ -1&-3&1&4&-3&1&-3&1 \\
        -1&-2&1&3&-2&0&-2&1 \\ -1&-2&1&2&-1&0&-1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-2&0&2&-1&0&-1&1 \\ 0&-2&1&2&-1&-1&-1&1 \\ 0&-3&1&3&-2&0&-2&1 \\
        -1&-4&2&4&-2&-1&-3&2 \\ -1&-3&2&3&-2&0&-3&2 \\
        -1&-2&1&3&-2&0&-2&1 \\ -1&-2&1&2&-1&0&-1&0 \\
        -1&-1&1&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 0&-1&0&2&-2&-1&3&-2 \\
        0&-1&-1&3&-2&-2&4&-3 \\ -1&-2&0&4&-3&-3&6&-4 \\
        -1&-1&0&3&-3&-2&5&-3 \\ -1&0&0&2&-2&-2&4&-2 \\
        -1&0&0&2&-2&-1&2&-1 \\ -1&0&0&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&-1&2&-1 \\ 0&0&-1&2&-1&-2&3&-2 \\
        0&-1&-1&3&-2&-2&4&-3 \\ -1&-1&-1&4&-2&-4&6&-4 \\
        -1&0&-1&3&-2&-3&5&-3 \\ -1&0&0&2&-2&-2&4&-2 \\
        -1&0&0&2&-2&-1&2&-1 \\ -1&0&0&1&-1&0&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&0&0&0&0&0&0 \\ 0&-1&1&-1&0&0&0&1 \\
        -1&-1&1&-1&0&0&0&1 \\ -1&-1&1&0&-1&0&0&1 \\ -1&-1&1&0&0&-1&0&1 \\
        -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        -1&-1&2&-2&1&-1&0&2 \\ -1&-1&2&-1&0&-1&0&2 \\
        -1&-1&1&0&0&-1&0&1 \\ -1&-1&1&0&0&0&-1&1 \\ -1&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&-2 \\ 0&-3&0&1&1&0&0&-2 \\ 0&-3&-1&1&2&0&0&-3 \\
        1&-5&-1&1&3&0&0&-4 \\ 1&-4&-1&1&2&0&1&-4 \\
        1&-3&-1&1&2&-1&1&-3 \\ 1&-2&-1&1&1&-1&1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&0&0&-2 \\ 0&-2&-1&1&2&-1&0&-2 \\ 0&-3&-1&1&2&0&0&-3 \\
        1&-4&-2&1&4&-1&0&-4 \\ 1&-3&-2&1&3&-1&1&-4 \\
        1&-3&-1&1&2&-1&1&-3 \\ 1&-2&-1&1&1&-1&1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        -1&-1&1&2&-3&3&0&-2 \\ -1&-1&1&1&-2&3&0&-2 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        -1&-1&2&1&-2&2&0&-1 \\ -1&-1&2&0&-1&2&0&-1 \\
        -1&0&1&0&-1&2&0&-1 \\ -1&0&1&0&-1&1&1&-1 \\ -1&0&1&0&-1&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&0 \\ 0&0&0&1&0&-3&3&-1 \\ 0&-1&1&1&0&-4&4&-1 \\
        -1&-1&1&2&0&-6&6&-2 \\ -1&0&1&1&0&-5&5&-1 \\
        -1&0&1&1&-1&-3&4&-1 \\ -1&0&1&1&-1&-2&2&0 \\ -1&0&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&-1 \\ 0&-2&0&0&3&-2&0&-1 \\
        0&-3&1&-1&4&-2&0&-1 \\ 1&-4&0&-1&6&-3&0&-2 \\
        1&-3&0&-1&5&-3&1&-2 \\ 1&-3&0&0&3&-2&1&-2 \\
        1&-2&0&0&2&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-3&1&3&-2&0&-2&1 \\
        1&-4&0&5&-3&0&-3&1 \\ 1&-3&0&4&-3&1&-3&1 \\ 1&-2&0&3&-2&0&-2&1 \\
        1&-2&0&2&-1&0&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&-1&1&1&-1&0&-1&0 \\ 0&-2&1&2&-1&-1&-1&1 \\ 0&-3&1&3&-2&0&-2&1 \\
        1&-4&1&4&-2&-1&-3&2 \\ 1&-3&1&3&-2&0&-3&2 \\
        1&-2&0&3&-2&0&-2&1 \\ 1&-2&0&2&-1&0&-1&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-2&1 \\ 0&0&0&-1&0&3&-3&1 \\ 0&1&-1&-1&0&4&-4&1 \\
        -1&1&0&-2&0&6&-6&2 \\ -1&0&0&-1&0&5&-5&1 \\ -1&0&0&-1&1&3&-4&1 \\
        -1&0&0&-1&1&2&-2&0 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-2&1 \\ 0&1&-1&-1&1&2&-3&1 \\ 0&1&-1&-1&0&4&-4&1 \\
        -1&2&-1&-2&1&5&-6&2 \\ -1&1&-1&-1&1&4&-5&1 \\
        -1&0&0&-1&1&3&-4&1 \\ -1&0&0&-1&1&2&-2&0 \\ -1&0&0&0&0&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&0 \\ 0&1&0&-2&0&2&1&-1 \\ 0&1&1&-3&0&2&2&-1 \\
        -1&2&1&-4&0&3&3&-2 \\ -1&1&1&-3&0&2&3&-2 \\ -1&1&1&-3&1&1&2&-1 \\
        -1&1&1&-2&0&1&1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&0&1&1&0 \\ 0&1&1&-3&1&1&1&0 \\ 0&1&1&-3&0&2&2&-1 \\
        -1&2&2&-5&1&2&3&-1 \\ -1&1&2&-4&1&1&3&-1 \\ -1&1&1&-3&1&1&2&-1 \\
        -1&1&1&-2&0&1&1&0 \\ -1&0&1&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 0&1&0&-2&2&1&-3&2 \\ 0&1&1&-3&2&2&-4&3 \\
        -1&2&1&-4&3&3&-6&4 \\ -1&1&1&-3&3&2&-5&3 \\ -1&0&1&-2&2&2&-4&2 \\
        -1&0&1&-2&2&1&-2&1 \\ -1&0&1&-1&1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&-1&0&2&-2&-1&3&-2 \\
        0&-1&-1&3&-2&-2&4&-3 \\ 1&-2&-1&4&-3&-3&6&-4 \\
        1&-1&-1&3&-3&-2&5&-3 \\ 1&0&-1&2&-2&-2&4&-2 \\
        1&0&-1&2&-2&-1&2&-1 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&-1&2&-1&-2&3&-2 \\
        0&-1&-1&3&-2&-2&4&-3 \\ 1&-1&-2&4&-2&-4&6&-4 \\
        1&0&-2&3&-2&-3&5&-3 \\ 1&0&-1&2&-2&-2&4&-2 \\
        1&0&-1&2&-2&-1&2&-1 \\ 1&0&-1&1&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&0&-1&0&0&0&1 \\ 1&-1&0&0&-1&0&0&1 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&0&0&0 \\ 0&-1&1&-1&1&-1&0&1 \\ 0&-1&1&-1&0&0&0&1 \\
        1&-1&1&-2&1&-1&0&2 \\ 1&-1&1&-1&0&-1&0&2 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&0&2&-3&3&0&-2 \\ 1&-1&0&1&-2&3&0&-2 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&1&0&-1 \\ 0&0&1&0&-1&1&0&0 \\ 0&-1&1&1&-2&2&0&-1 \\
        1&-1&1&1&-2&2&0&-1 \\ 1&-1&1&0&-1&2&0&-1 \\ 1&0&0&0&-1&2&0&-1 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&2&-1 \\ 0&0&0&1&0&-3&3&-1 \\ 0&-1&1&1&0&-4&4&-1 \\
        1&-1&0&2&0&-6&6&-2 \\ 1&0&0&1&0&-5&5&-1 \\ 1&0&0&1&-1&-3&4&-1 \\
        1&0&0&1&-1&-2&2&0 \\ 1&0&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&1 \\ 0&2&0&0&-3&2&0&1 \\ 0&3&-1&1&-4&2&0&1 \\
        -1&4&0&1&-6&3&0&2 \\ -1&3&0&1&-5&3&-1&2 \\ -1&3&0&0&-3&2&-1&2 \\
        -1&2&0&0&-2&2&-1&1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&1 \\ 0&3&-1&0&-2&1&0&1 \\ 0&3&-1&1&-4&2&0&1 \\
        -1&5&-1&1&-5&2&0&2 \\ -1&4&-1&1&-4&2&-1&2 \\
        -1&3&0&0&-3&2&-1&2 \\ -1&2&0&0&-2&2&-1&1 \\ -1&1&0&0&-1&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&0&0&-1&0&3&-3&1 \\ 0&1&-1&-1&0&4&-4&1 \\
        1&1&-1&-2&0&6&-6&2 \\ 1&0&-1&-1&0&5&-5&1 \\ 1&0&-1&-1&1&3&-4&1 \\
        1&0&-1&-1&1&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&1&-1&-1&1&2&-3&1 \\ 0&1&-1&-1&0&4&-4&1 \\
        1&2&-2&-2&1&5&-6&2 \\ 1&1&-2&-1&1&4&-5&1 \\ 1&0&-1&-1&1&3&-4&1 \\
        1&0&-1&-1&1&2&-2&0 \\ 1&0&-1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&0&0&2 \\ 0&3&0&-1&-1&0&0&2 \\ 0&3&1&-1&-2&0&0&3 \\
        -1&5&1&-1&-3&0&0&4 \\ -1&4&1&-1&-2&0&-1&4 \\
        -1&3&1&-1&-2&1&-1&3 \\ -1&2&1&-1&-1&1&-1&2 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,   \\
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 0&1&0&-2&0&2&1&-1 \\ 0&1&1&-3&0&2&2&-1 \\
        1&2&0&-4&0&3&3&-2 \\ 1&1&0&-3&0&2&3&-2 \\ 1&1&0&-3&1&1&2&-1 \\
        1&1&0&-2&0&1&1&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&0&1&1&-1 \\ 0&1&1&-3&1&1&1&0 \\ 0&1&1&-3&0&2&2&-1 \\
        1&2&1&-5&1&2&3&-1 \\ 1&1&1&-4&1&1&3&-1 \\ 1&1&0&-3&1&1&2&-1 \\
        1&1&0&-2&0&1&1&0 \\ 1&0&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&1&-2&1 \\ 0&1&0&-2&2&1&-3&2 \\ 0&1&1&-3&2&2&-4&3 \\
        1&2&0&-4&3&3&-6&4 \\ 1&1&0&-3&3&2&-5&3 \\ 1&0&0&-2&2&2&-4&2 \\
        1&0&0&-2&2&1&-2&1 \\ 1&0&0&-1&1&0&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&2&0&0&-2&1&0&0 \\ 0&2&0&0&-3&2&0&1 \\ 0&3&-1&1&-4&2&0&1 \\
        1&4&-1&1&-6&3&0&2 \\ 1&3&-1&1&-5&3&-1&2 \\ 1&3&-1&0&-3&2&-1&2 \\
        1&2&-1&0&-2&2&-1&1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&0&-2&1&0&0 \\ 0&3&-1&0&-2&1&0&1 \\ 0&3&-1&1&-4&2&0&1 \\
        1&5&-2&1&-5&2&0&2 \\ 1&4&-2&1&-4&2&-1&2 \\ 1&3&-1&0&-3&2&-1&2 \\
        1&2&-1&0&-2&2&-1&1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&1&-1&-1&0&0&1 \\ 0&3&0&-1&-1&0&0&2 \\ 0&3&1&-1&-2&0&0&3 \\
        1&5&0&-1&-3&0&0&4 \\ 1&4&0&-1&-2&0&-1&4 \\ 1&3&0&-1&-2&1&-1&3 \\
        1&2&0&-1&-1&1&-1&2 \\ 1&1&0&-1&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&-1 \\ 0&-3&0&1&1&0&0&-2 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-6&0&1&3&0&0&-3 \\ 0&-5&0&1&2&0&1&-3 \\ 0&-4&0&1&2&-1&1&-2 \\
        0&-3&0&1&1&-1&1&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-2&0&0&1&0&0&-1 \\ 0&-3&1&0&2&-1&0&-1 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-6&1&0&4&-1&0&-2 \\ 0&-5&1&0&3&-1&1&-2 \\ 0&-4&0&1&2&-1&1&-2 \\
        0&-3&0&1&1&-1&1&-1 \\ 0&-2&0&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-2&0&3&-2&0&-1&0 \\ 0&-2&-1&4&-2&0&-2&0 \\
        0&-4&-1&6&-3&0&-3&1 \\ 0&-3&-1&5&-3&1&-3&1 \\
        0&-2&-1&4&-2&0&-2&1 \\ 0&-2&-1&3&-1&0&-1&0 \\
        0&-1&-1&2&-1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&-1&2&-1&0&-1&0 \\ 0&-1&-1&3&-1&-1&-1&0 \\
        0&-2&-1&4&-2&0&-2&0 \\ 0&-3&-2&6&-2&-1&-3&1 \\
        0&-2&-2&5&-2&0&-3&1 \\ 0&-2&-1&4&-2&0&-2&1 \\
        0&-2&-1&3&-1&0&-1&0 \\ 0&-1&-1&2&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&2&-1 \\ 0&-1&0&2&-2&-1&3&-2 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-3&0&4&-3&-3&6&-3 \\
        0&-2&0&3&-3&-2&5&-2 \\ 0&-1&0&2&-2&-2&4&-1 \\
        0&-1&0&2&-2&-1&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&2&-1 \\ 0&-1&1&1&-1&-2&3&-1 \\
        0&-2&1&2&-2&-2&4&-2 \\ 0&-3&1&3&-2&-4&6&-2 \\
        0&-2&1&2&-2&-3&5&-1 \\ 0&-1&0&2&-2&-2&4&-1 \\
        0&-1&0&2&-2&-1&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-1&-1&1 \\ 0&-1&0&2&0&-2&-1&1 \\ 0&-2&1&2&0&-2&-2&2 \\
        0&-3&0&4&0&-3&-3&3 \\ 0&-2&0&3&0&-2&-3&3 \\
        0&-2&0&3&-1&-1&-2&2 \\ 0&-2&0&2&0&-1&-1&1 \\ 0&-1&0&1&0&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&-2&0&1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&0&0&1&-2&2&0&-1 \\ 0&0&-1&2&-2&2&0&-2 \\
        0&-1&-1&3&-3&3&0&-2 \\ 0&-1&-1&2&-2&3&0&-2 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&0&-1 \\ 0&1&-1&1&-1&1&0&-1 \\
        0&0&-1&2&-2&2&0&-2 \\ 0&0&-2&3&-2&2&0&-2 \\ 0&0&-2&2&-1&2&0&-2 \\
        0&0&-1&1&-1&2&0&-1 \\ 0&0&-1&1&-1&1&1&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-2&1 \\ 0&0&0&-1&0&3&-3&1 \\ 0&0&1&-2&0&4&-4&2 \\
        0&0&0&-2&0&6&-6&3 \\ 0&-1&0&-1&0&5&-5&2 \\ 0&-1&0&-1&1&3&-4&2 \\
        0&-1&0&-1&1&2&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&2&-2&1 \\ 0&0&1&-2&1&2&-3&2 \\ 0&0&1&-2&0&4&-4&2 \\
        0&0&1&-3&1&5&-6&4 \\ 0&-1&1&-2&1&4&-5&3 \\ 0&-1&0&-1&1&3&-4&2 \\
        0&-1&0&-1&1&2&-2&1 \\ 0&-1&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&0&1 \\ 0&0&0&-1&2&-2&0&1 \\ 0&0&1&-2&2&-2&0&2 \\
        0&0&0&-2&3&-3&0&3 \\ 0&0&0&-1&2&-3&0&3 \\ 0&-1&0&0&1&-2&0&2 \\
        0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&-1 \\ 0&-3&0&1&1&0&0&-2 \\ 0&-4&1&0&2&0&0&-2 \\
        0&-5&1&0&3&0&0&-4 \\ 0&-4&1&0&2&0&1&-4 \\ 0&-3&1&0&2&-1&1&-3 \\
        0&-2&1&0&1&-1&1&-2 \\ 0&-1&1&0&0&0&0&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 0&1&0&-2&0&2&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&2&-1&-3&0&3&3&-2 \\ 0&1&-1&-2&0&2&3&-2 \\ 0&1&-1&-2&1&1&2&-1 \\
        0&1&-1&-1&0&1&1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&-1&0&1&1&-1 \\ 0&2&-1&-2&1&1&1&-1 \\ 0&2&-1&-2&0&2&2&-2 \\
        0&3&-2&-3&1&2&3&-2 \\ 0&2&-2&-2&1&1&3&-2 \\ 0&1&-1&-2&1&1&2&-1 \\
        0&1&-1&-1&0&1&1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&0&1&0 \\ 0&2&0&-3&2&0&1&0 \\ 0&2&1&-4&2&0&2&0 \\
        0&3&0&-5&3&0&3&0 \\ 0&2&0&-4&3&-1&3&0 \\ 0&1&0&-3&2&0&2&0 \\
        0&1&0&-2&1&0&1&1 \\ 0&0&0&-1&1&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&1 \\ 0&2&0&0&-3&2&0&1 \\ 0&2&1&0&-4&2&0&2 \\
        0&3&0&1&-6&3&0&3 \\ 0&2&0&1&-5&3&-1&3 \\ 0&2&0&0&-3&2&-1&3 \\
        0&1&0&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&1 \\ 0&2&1&-1&-2&1&0&2 \\ 0&2&1&0&-4&2&0&2 \\
        0&3&1&0&-5&2&0&4 \\ 0&2&1&0&-4&2&-1&4 \\ 0&2&0&0&-3&2&-1&3 \\
        0&1&0&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & &\\\hline

$\chi_{104}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{104}^{(2)}$&1&1&1&-1&-1&1&1&1&-1&1&-1&-1&1&1&1&1&-1&1
&-1&1&1&-1&1&-1&1&1

\\  $\chi_{104}^{(3)}$&1&1&1&-1&-1&1&1&1&-1&1&-1&-1&1&1&1&1&-1&1
&-1&1&-1&1&-1&1&-1&-1

\\  $\chi_{104}^{(4)}$&1&-1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1
&-1&-1&1&1&1&-1&-1&1

\\  $\chi_{104}^{(5)}$&1&-1&1&1&-1&-1&1&1&1&1&1&-1&-1&1&1&1&1&1
&-1&-1&-1&-1&-1&1&1&-1

\\  $\chi_{104}^{(6)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1&1
&1&-1&-1&1&-1&-1&1&-1

\\  $\chi_{104}^{(7)}$&1&-1&1&-1&1&-1&1&1&-1&1&-1&1&-1&1&1&1&-1&1
&1&-1&1&-1&1&1&-1&1

\\  $\chi_{104}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{104}^{(9)}$&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&-1&-1&-1&1&-1
&1&-1&-A&A&-A&A&-A&-A

\\  $\chi_{104}^{({10})}$&1&-1&-1&1&1&-1&-1&-1&1&-1&1&1&-1&-1&-1&-1&1&-1
&1&-1&A&-A&A&-A&A&A

\\  $\chi_{104}^{({11})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&1&1&-A&-A&-A&A&A&-A

\\  $\chi_{104}^{({12})}$&1&1&-1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&-1&-1&-1
&1&1&A&A&A&-A&-A&A

\\  $\chi_{104}^{({13})}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1
&-1&1&A&-A&A&A&-A&A

\\  $\chi_{104}^{({14})}$&1&1&-1&1&-1&1&-1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1
&-1&1&-A&A&-A&-A&A&-A

\\  $\chi_{104}^{({15})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&A&A&A&A&A&A

\\  $\chi_{104}^{({16})}$&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-A&-A&-A&-A&-A&-A

\\  $\chi_{104}^{({17})}$&1&A&1&-1&A&-A&1&-1&1&-1&1&A&-A&-1&-1&1&-1&1
&-A&A&-1&1&-1&-A&A&1

\\  $\chi_{104}^{({18})}$&1&-A&1&-1&-A&A&1&-1&1&-1&1&-A&A&-1&-1&1&-1&1
&A&-A&-1&1&-1&A&-A&1

\\  $\chi_{104}^{({19})}$&1&A&1&-1&A&-A&1&-1&1&-1&1&A&-A&-1&-1&1&-1&1
&-A&A&1&-1&1&A&-A&-1

\\  $\chi_{104}^{({20})}$&1&-A&1&-1&-A&A&1&-1&1&-1&1&-A&A&-1&-1&1&-1&1
&A&-A&1&-1&1&-A&A&-1

\\  $\chi_{104}^{({21})}$&1&-A&-1&1&-A&A&-1&1&-1&1&-1&-A&A&1&1&-1&1&-1
&A&-A&-A&A&-A&1&-1&A

\\  $\chi_{104}^{({22})}$&1&A&-1&1&A&-A&-1&1&-1&1&-1&A&-A&1&1&-1&1&-1
&-A&A&A&-A&A&1&-1&-A

\\  $\chi_{104}^{({23})}$&1&-A&-1&1&-A&A&-1&1&-1&1&-1&-A&A&1&1&-1&1&-1
&A&-A&A&-A&A&-1&1&-A

\\  $\chi_{104}^{({24})}$&1&A&-1&1&A&-A&-1&1&-1&1&-1&A&-A&1&1&-1&1&-1
&-A&A&-A&A&-A&-1&1&A

\\  $\chi_{104}^{({25})}$&1&-A&1&1&A&A&1&-1&-1&-1&-1&A&A&-1&-1&1&1&1
&-A&-A&-1&-1&-1&-A&-A&1

\\  $\chi_{104}^{({26})}$&1&A&1&1&-A&-A&1&-1&-1&-1&-1&-A&-A&-1&-1&1&1&1
&A&A&-1&-1&-1&A&A&1

\\  $\chi_{104}^{({27})}$&1&-A&1&1&A&A&1&-1&-1&-1&-1&A&A&-1&-1&1&1&1
&-A&-A&1&1&1&A&A&-1

\\  $\chi_{104}^{({28})}$&1&A&1&1&-A&-A&1&-1&-1&-1&-1&-A&-A&-1&-1&1&1&1
&A&A&1&1&1&-A&-A&-1

\\  $\chi_{104}^{({29})}$&1&A&-1&-1&-A&-A&-1&1&1&1&1&-A&-A&1&1&-1&-1&-1
&A&A&-A&-A&-A&1&1&A

\\  $\chi_{104}^{({30})}$&1&-A&-1&-1&A&A&-1&1&1&1&1&A&A&1&1&-1&-1&-1
&-A&-A&A&A&A&1&1&-A

\\  $\chi_{104}^{({31})}$&1&A&-1&-1&-A&-A&-1&1&1&1&1&-A&-A&1&1&-1&-1&-1
&A&A&A&A&A&-1&-1&-A

\\  $\chi_{104}^{({32})}$&1&-A&-1&-1&A&A&-1&1&1&1&1&A&A&1&1&-1&-1&-1
&-A&-A&-A&-A&-A&-1&-1&A

\\  $\chi_{104}^{({33})}$&1&B&-A&A&/B&-/B&-A&1&-1&-1&1&-/B&/B&1&-1&A&-A&A
&B&-B&/B&-/B&/B&-1&1&B

\\  $\chi_{104}^{({34})}$&1&-/B&A&-A&-B&B&A&1&-1&-1&1&B&-B&1&-1&-A&A&-A
&-/B&/B&-B&B&-B&-1&1&-/B

\\  $\chi_{104}^{({35})}$&1&/B&A&-A&B&-B&A&1&-1&-1&1&-B&B&1&-1&-A&A&-A
&/B&-/B&B&-B&B&-1&1&/B

\\  $\chi_{104}^{({36})}$&1&-B&-A&A&-/B&/B&-A&1&-1&-1&1&/B&-/B&1&-1&A&-A&A
&-B&B&-/B&/B&-/B&-1&1&-B

\\  $\chi_{104}^{({37})}$&1&B&-A&A&/B&-/B&-A&1&-1&-1&1&-/B&/B&1&-1&A&-A&A
&B&-B&-/B&/B&-/B&1&-1&-B

\\  $\chi_{104}^{({38})}$&1&-/B&A&-A&-B&B&A&1&-1&-1&1&B&-B&1&-1&-A&A&-A
&-/B&/B&B&-B&B&1&-1&/B

\\  $\chi_{104}^{({39})}$&1&/B&A&-A&B&-B&A&1&-1&-1&1&-B&B&1&-1&-A&A&-A
&/B&-/B&-B&B&-B&1&-1&-/B

\\  $\chi_{104}^{({40})}$&1&-B&-A&A&-/B&/B&-A&1&-1&-1&1&/B&-/B&1&-1&A&-A&A
&-B&B&/B&-/B&/B&1&-1&B

\\  $\chi_{104}^{({41})}$&1&-B&A&-A&-/B&/B&A&-1&1&1&-1&/B&-/B&-1&1&-A&A&-A
&-B&B&-B&B&-B&-A&A&/B

\\  $\chi_{104}^{({42})}$&1&/B&-A&A&B&-B&-A&-1&1&1&-1&-B&B&-1&1&A&-A&A
&/B&-/B&/B&-/B&/B&A&-A&-B

\\  $\chi_{104}^{({43})}$&1&-/B&-A&A&-B&B&-A&-1&1&1&-1&B&-B&-1&1&A&-A&A
&-/B&/B&-/B&/B&-/B&A&-A&B

\\  $\chi_{104}^{({44})}$&1&B&A&-A&/B&-/B&A&-1&1&1&-1&-/B&/B&-1&1&-A&A&-A
&B&-B&B&-B&B&-A&A&-/B

\\  $\chi_{104}^{({45})}$&1&-B&A&-A&-/B&/B&A&-1&1&1&-1&/B&-/B&-1&1&-A&A&-A
&-B&B&B&-B&B&A&-A&-/B
\end {tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & &20 & & & & & &\\\hline

\\  $\chi_{104}^{({46})}$&1&/B&-A&A&B&-B&-A&-1&1&1&-1&-B&B&-1&1&A&-A&A
&/B&-/B&-/B&/B&-/B&-A&A&B

\\  $\chi_{104}^{({47})}$&1&-/B&-A&A&-B&B&-A&-1&1&1&-1&B&-B&-1&1&A&-A&A
&-/B&/B&/B&-/B&/B&-A&A&-B

\\  $\chi_{104}^{({48})}$&1&B&A&-A&/B&-/B&A&-1&1&1&-1&-/B&/B&-1&1&-A&A&-A
&B&-B&-B&B&-B&A&-A&/B

\\  $\chi_{104}^{({49})}$&1&-B&-A&-A&/B&/B&-A&1&1&-1&-1&-/B&-/B&1&-1&A&A&A
&B&B&/B&/B&/B&-1&-1&B

\\  $\chi_{104}^{({50})}$&1&/B&A&A&-B&-B&A&1&1&-1&-1&B&B&1&-1&-A&-A&-A
&-/B&-/B&-B&-B&-B&-1&-1&-/B

\\  $\chi_{104}^{({51})}$&1&-/B&A&A&B&B&A&1&1&-1&-1&-B&-B&1&-1&-A&-A&-A
&/B&/B&B&B&B&-1&-1&/B

\\  $\chi_{104}^{({52})}$&1&B&-A&-A&-/B&-/B&-A&1&1&-1&-1&/B&/B&1&-1&A&A&A
&-B&-B&-/B&-/B&-/B&-1&-1&-B

\\  $\chi_{104}^{({53})}$&1&-B&-A&-A&/B&/B&-A&1&1&-1&-1&-/B&-/B&1&-1&A&A&A
&B&B&-/B&-/B&-/B&1&1&-B

\\  $\chi_{104}^{({54})}$&1&/B&A&A&-B&-B&A&1&1&-1&-1&B&B&1&-1&-A&-A&-A
&-/B&-/B&B&B&B&1&1&/B

\\  $\chi_{104}^{({55})}$&1&-/B&A&A&B&B&A&1&1&-1&-1&-B&-B&1&-1&-A&-A&-A
&/B&/B&-B&-B&-B&1&1&-/B

\\  $\chi_{104}^{({56})}$&1&B&-A&-A&-/B&-/B&-A&1&1&-1&-1&/B&/B&1&-1&A&A&A
&-B&-B&/B&/B&/B&1&1&B

\\  $\chi_{104}^{({57})}$&1&B&A&A&-/B&-/B&A&-1&-1&1&1&/B&/B&-1&1&-A&-A&-A
&-B&-B&-B&-B&-B&-A&-A&/B

\\  $\chi_{104}^{({58})}$&1&-/B&-A&-A&B&B&-A&-1&-1&1&1&-B&-B&-1&1&A&A&A
&/B&/B&/B&/B&/B&A&A&-B

\\  $\chi_{104}^{({59})}$&1&/B&-A&-A&-B&-B&-A&-1&-1&1&1&B&B&-1&1&A&A&A
&-/B&-/B&-/B&-/B&-/B&A&A&B

\\  $\chi_{104}^{({60})}$&1&-B&A&A&/B&/B&A&-1&-1&1&1&-/B&-/B&-1&1&-A&-A&-A
&B&B&B&B&B&-A&-A&-/B

\\  $\chi_{104}^{({61})}$&1&B&A&A&-/B&-/B&A&-1&-1&1&1&/B&/B&-1&1&-A&-A&-A
&-B&-B&B&B&B&A&A&-/B

\\  $\chi_{104}^{({62})}$&1&-/B&-A&-A&B&B&-A&-1&-1&1&1&-B&-B&-1&1&A&A&A
&/B&/B&-/B&-/B&-/B&-A&-A&B

\\  $\chi_{104}^{({63})}$&1&/B&-A&-A&-B&-B&-A&-1&-1&1&1&B&B&-1&1&A&A&A
&-/B&-/B&/B&/B&/B&-A&-A&-B

\\  $\chi_{104}^{({64})}$&1&-B&A&A&/B&/B&A&-1&-1&1&1&-/B&-/B&-1&1&-A&-A&-A
&B&B&-B&-B&-B&A&A&/B

\\  $\chi_{104}^{({65})}$&2&.&-2&.&.&.&2&-2&.&-2&.&.&.&2&2&-2&.&2
&.&.&2&.&-2&.&.&2

\\  $\chi_{104}^{({66})}$&2&.&-2&.&.&.&2&-2&.&-2&.&.&.&2&2&-2&.&2
&.&.&-2&.&2&.&.&-2

\\  $\chi_{104}^{({67})}$&2&.&-2&.&.&.&2&2&.&2&.&.&.&-2&-2&-2&.&2
&.&.&-2&.&2&.&.&2

\\  $\chi_{104}^{({68})}$&2&.&-2&.&.&.&2&2&.&2&.&.&.&-2&-2&-2&.&2
&.&.&2&.&-2&.&.&-2

\\  $\chi_{104}^{({69})}$&2&.&C&.&.&.&-C&2&.&-2&.&.&.&-2&2&-C&.&C
&.&.&D&.&-D&.&.&-/D

\\  $\chi_{104}^{({70})}$&2&.&C&.&.&.&-C&2&.&-2&.&.&.&-2&2&-C&.&C
&.&.&-D&.&D&.&.&/D

\\  $\chi_{104}^{({71})}$&2&.&-C&.&.&.&C&2&.&-2&.&.&.&-2&2&C&.&-C
&.&.&-/D&.&/D&.&.&D

\\  $\chi_{104}^{({72})}$&2&.&-C&.&.&.&C&2&.&-2&.&.&.&-2&2&C&.&-C
&.&.&/D&.&-/D&.&.&-D

\\  $\chi_{104}^{({73})}$&2&.&2&.&.&.&-2&-2&.&-2&.&.&.&2&2&2&.&-2
&.&.&C&.&-C&.&.&-C

\\  $\chi_{104}^{({74})}$&2&.&2&.&.&.&-2&-2&.&-2&.&.&.&2&2&2&.&-2
&.&.&-C&.&C&.&.&C

\\  $\chi_{104}^{({75})}$&2&.&C&.&.&.&-C&-2&.&2&.&.&.&2&-2&-C&.&C
&.&.&-D&.&D&.&.&-/D

\\  $\chi_{104}^{({76})}$&2&.&C&.&.&.&-C&-2&.&2&.&.&.&2&-2&-C&.&C
&.&.&D&.&-D&.&.&/D

\\  $\chi_{104}^{({77})}$&2&.&-C&.&.&.&C&-2&.&2&.&.&.&2&-2&C&.&-C
&.&.&/D&.&-/D&.&.&D

\\  $\chi_{104}^{({78})}$&2&.&-C&.&.&.&C&-2&.&2&.&.&.&2&-2&C&.&-C
&.&.&-/D&.&/D&.&.&-D

\\  $\chi_{104}^{({79})}$&2&.&2&.&.&.&-2&2&.&2&.&.&.&-2&-2&2&.&-2
&.&.&-C&.&C&.&.&-C

\\  $\chi_{104}^{({80})}$&2&.&2&.&.&.&-2&2&.&2&.&.&.&-2&-2&2&.&-2
&.&.&C&.&-C&.&.&C\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline
$\chi_{104}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{104}^{(2)}$&-1&-1&1&1&-1&-1&1&1&1&-1&1&1&-1&-1&1&1&1
&-1&-1&1&-1&1&1&1&-1

\\  $\chi_{104}^{(3)}$&1&1&-1&-1&1&1&-1&-1&-1&1&-1&-1&1&1&-1&-1&-1
&1&1&-1&1&-1&-1&-1&1

\\  $\chi_{104}^{(4)}$&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1
&1&-1&-1&-1&-1&1&1&1

\\  $\chi_{104}^{(5)}$&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1&1&1&-1&-1
&-1&1&1&1&1&-1&-1&-1

\\  $\chi_{104}^{(6)}$&1&-1&1&-1&1&-1&1&-1&-1&-1&1&-1&1&-1&1&-1&-1
&1&-1&1&-1&1&-1&-1&1

\\  $\chi_{104}^{(7)}$&-1&1&-1&1&-1&1&-1&1&1&1&-1&1&-1&1&-1&1&1
&-1&1&-1&1&-1&1&1&-1

\\  $\chi_{104}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{104}^{(9)}$&A&A&-A&A&-A&A&-A&-A&A&-A&A&-A&A&A&-A&-A&A
&-A&-A&A&-A&A&A&-A&A

\\  $\chi_{104}^{({10})}$&-A&-A&A&-A&A&-A&A&A&-A&A&-A&A&-A&-A&A&A&-A
&A&A&-A&A&-A&-A&A&-A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline

\\  $\chi_{104}^{({11})}$&-A&A&A&A&A&A&A&-A&A&-A&-A&-A&-A&A&A&-A&A
&A&-A&-A&-A&-A&A&-A&-A

\\  $\chi_{104}^{({12})}$&A&-A&-A&-A&-A&-A&-A&A&-A&A&A&A&A&-A&-A&A&-A
&-A&A&A&A&A&-A&A&A

\\  $\chi_{104}^{({13})}$&-A&A&-A&-A&A&A&-A&A&-A&-A&A&A&-A&A&-A&A&-A
&A&-A&A&-A&A&-A&A&-A

\\  $\chi_{104}^{({14})}$&A&-A&A&A&-A&-A&A&-A&A&A&-A&-A&A&-A&A&-A&A
&-A&A&-A&A&-A&A&-A&A

\\  $\chi_{104}^{({15})}$&A&A&A&-A&-A&A&A&A&-A&-A&-A&A&A&A&A&A&-A
&-A&-A&-A&-A&-A&-A&A&A

\\  $\chi_{104}^{({16})}$&-A&-A&-A&A&A&-A&-A&-A&A&A&A&-A&-A&-A&-A&-A&A
&A&A&A&A&A&A&-A&-A

\\  $\chi_{104}^{({17})}$&-1&A&-A&1&-1&A&-A&1&1&A&-A&1&-1&-A&A&1&-1
&1&-A&A&-A&A&-1&-1&1

\\  $\chi_{104}^{({18})}$&-1&-A&A&1&-1&-A&A&1&1&-A&A&1&-1&A&-A&1&-1
&1&A&-A&A&-A&-1&-1&1

\\  $\chi_{104}^{({19})}$&1&-A&A&-1&1&-A&A&-1&-1&-A&A&-1&1&A&-A&-1&1
&-1&A&-A&A&-A&1&1&-1

\\  $\chi_{104}^{({20})}$&1&A&-A&-1&1&A&-A&-1&-1&A&-A&-1&1&-A&A&-1&1
&-1&-A&A&-A&A&1&1&-1

\\  $\chi_{104}^{({21})}$&-A&-1&1&-A&A&-1&1&A&-A&1&-1&A&-A&1&-1&A&A
&-A&-1&1&-1&1&A&-A&A

\\  $\chi_{104}^{({22})}$&A&-1&1&A&-A&-1&1&-A&A&1&-1&-A&A&1&-1&-A&-A
&A&-1&1&-1&1&-A&A&-A

\\  $\chi_{104}^{({23})}$&A&1&-1&A&-A&1&-1&-A&A&-1&1&-A&A&-1&1&-A&-A
&A&1&-1&1&-1&-A&A&-A

\\  $\chi_{104}^{({24})}$&-A&1&-1&-A&A&1&-1&A&-A&-1&1&A&-A&-1&1&A&A
&-A&1&-1&1&-1&A&-A&A

\\  $\chi_{104}^{({25})}$&1&A&A&1&1&A&A&1&1&A&A&1&1&-A&-A&1&-1
&-1&-A&-A&-A&-A&-1&-1&-1

\\  $\chi_{104}^{({26})}$&1&-A&-A&1&1&-A&-A&1&1&-A&-A&1&1&A&A&1&-1
&-1&A&A&A&A&-1&-1&-1

\\  $\chi_{104}^{({27})}$&-1&-A&-A&-1&-1&-A&-A&-1&-1&-A&-A&-1&-1&A&A&-1&1
&1&A&A&A&A&1&1&1

\\  $\chi_{104}^{({28})}$&-1&A&A&-1&-1&A&A&-1&-1&A&A&-1&-1&-A&-A&-1&1
&1&-A&-A&-A&-A&1&1&1

\\  $\chi_{104}^{({29})}$&A&-1&-1&-A&-A&-1&-1&A&-A&1&1&A&A&1&1&A&A
&A&-1&-1&-1&-1&A&-A&-A

\\  $\chi_{104}^{({30})}$&-A&-1&-1&A&A&-1&-1&-A&A&1&1&-A&-A&1&1&-A&-A
&-A&-1&-1&-1&-1&-A&A&A

\\  $\chi_{104}^{({31})}$&-A&1&1&A&A&1&1&-A&A&-1&-1&-A&-A&-1&-1&-A&-A
&-A&1&1&1&1&-A&A&A

\\  $\chi_{104}^{({32})}$&A&1&1&-A&-A&1&1&A&-A&-1&-1&A&A&-1&-1&A&A
&A&1&1&1&1&A&-A&-A

\\  $\chi_{104}^{({33})}$&-B&-A&A&-/B&/B&A&-A&B&-/B&1&-1&-B&B&1&-1&-B&-B
&B&A&-A&-A&A&-B&-/B&/B

\\  $\chi_{104}^{({34})}$&/B&A&-A&B&-B&-A&A&-/B&B&1&-1&/B&-/B&1&-1&/B&/B
&-/B&-A&A&A&-A&/B&B&-B

\\  $\chi_{104}^{({35})}$&-/B&A&-A&-B&B&-A&A&/B&-B&1&-1&-/B&/B&1&-1&-/B&-/B
&/B&-A&A&A&-A&-/B&-B&B

\\  $\chi_{104}^{({36})}$&B&-A&A&/B&-/B&A&-A&-B&/B&1&-1&B&-B&1&-1&B&B
&-B&A&-A&-A&A&B&/B&-/B

\\  $\chi_{104}^{({37})}$&B&A&-A&/B&-/B&-A&A&-B&/B&-1&1&B&-B&-1&1&B&B
&-B&-A&A&A&-A&B&/B&-/B

\\  $\chi_{104}^{({38})}$&-/B&-A&A&-B&B&A&-A&/B&-B&-1&1&-/B&/B&-1&1&-/B&-/B
&/B&A&-A&-A&A&-/B&-B&B

\\  $\chi_{104}^{({39})}$&/B&-A&A&B&-B&A&-A&-/B&B&-1&1&/B&-/B&-1&1&/B&/B
&-/B&A&-A&-A&A&/B&B&-B

\\  $\chi_{104}^{({40})}$&-B&A&-A&-/B&/B&-A&A&B&-/B&-1&1&-B&B&-1&1&-B&-B
&B&-A&A&A&-A&-B&-/B&/B

\\  $\chi_{104}^{({41})}$&-/B&1&-1&-B&B&-1&1&/B&-B&-A&A&-/B&/B&A&-A&-/B&/B
&-/B&1&-1&-1&1&/B&B&-B

\\  $\chi_{104}^{({42})}$&B&1&-1&/B&-/B&-1&1&-B&/B&A&-A&B&-B&-A&A&B&-B
&B&1&-1&-1&1&-B&-/B&/B

\\  $\chi_{104}^{({43})}$&-B&1&-1&-/B&/B&-1&1&B&-/B&A&-A&-B&B&-A&A&-B&B
&-B&1&-1&-1&1&B&/B&-/B

\\  $\chi_{104}^{({44})}$&/B&1&-1&B&-B&-1&1&-/B&B&-A&A&/B&-/B&A&-A&/B&-/B
&/B&1&-1&-1&1&-/B&-B&B

\\  $\chi_{104}^{({45})}$&/B&-1&1&B&-B&1&-1&-/B&B&A&-A&/B&-/B&-A&A&/B&-/B
&/B&-1&1&1&-1&-/B&-B&B

\\  $\chi_{104}^{({46})}$&-B&-1&1&-/B&/B&1&-1&B&-/B&-A&A&-B&B&A&-A&-B&B
&-B&-1&1&1&-1&B&/B&-/B

\\  $\chi_{104}^{({47})}$&B&-1&1&/B&-/B&1&-1&-B&/B&-A&A&B&-B&A&-A&B&-B
&B&-1&1&1&-1&-B&-/B&/B

\\  $\chi_{104}^{({48})}$&-/B&-1&1&-B&B&1&-1&/B&-B&A&-A&-/B&/B&-A&A&-/B&/B
&-/B&-1&1&1&-1&/B&B&-B

\\  $\chi_{104}^{({49})}$&B&-A&-A&-/B&-/B&A&A&B&-/B&1&1&-B&-B&1&1&-B&-B
&-B&A&A&-A&-A&-B&-/B&-/B

\\  $\chi_{104}^{({50})}$&-/B&A&A&B&B&-A&-A&-/B&B&1&1&/B&/B&1&1&/B&/B
&/B&-A&-A&A&A&/B&B&B

\\  $\chi_{104}^{({51})}$&/B&A&A&-B&-B&-A&-A&/B&-B&1&1&-/B&-/B&1&1&-/B&-/B
&-/B&-A&-A&A&A&-/B&-B&-B

\\  $\chi_{104}^{({52})}$&-B&-A&-A&/B&/B&A&A&-B&/B&1&1&B&B&1&1&B&B
&B&A&A&-A&-A&B&/B&/B

\\  $\chi_{104}^{({53})}$&-B&A&A&/B&/B&-A&-A&-B&/B&-1&-1&B&B&-1&-1&B&B
&B&-A&-A&A&A&B&/B&/B

\\  $\chi_{104}^{({54})}$&/B&-A&-A&-B&-B&A&A&/B&-B&-1&-1&-/B&-/B&-1&-1&-/B&-/B
&-/B&A&A&-A&-A&-/B&-B&-B

\\  $\chi_{104}^{({55})}$&-/B&-A&-A&B&B&A&A&-/B&B&-1&-1&/B&/B&-1&-1&/B&/B
&/B&A&A&-A&-A&/B&B&B
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & 30& & & & & & & & & &40 & & & & & & & & & &50 &\\\hline

\\  $\chi_{104}^{({56})}$&B&A&A&-/B&-/B&-A&-A&B&-/B&-1&-1&-B&-B&-1&-1&-B&-B
&-B&-A&-A&A&A&-B&-/B&-/B

\\  $\chi_{104}^{({57})}$&/B&1&1&-B&-B&-1&-1&/B&-B&-A&-A&-/B&-/B&A&A&-/B&/B
&/B&1&1&-1&-1&/B&B&B

\\  $\chi_{104}^{({58})}$&-B&1&1&/B&/B&-1&-1&-B&/B&A&A&B&B&-A&-A&B&-B
&-B&1&1&-1&-1&-B&-/B&-/B

\\  $\chi_{104}^{({59})}$&B&1&1&-/B&-/B&-1&-1&B&-/B&A&A&-B&-B&-A&-A&-B&B
&B&1&1&-1&-1&B&/B&/B

\\  $\chi_{104}^{({60})}$&-/B&1&1&B&B&-1&-1&-/B&B&-A&-A&/B&/B&A&A&/B&-/B
&-/B&1&1&-1&-1&-/B&-B&-B

\\  $\chi_{104}^{({61})}$&-/B&-1&-1&B&B&1&1&-/B&B&A&A&/B&/B&-A&-A&/B&-/B
&-/B&-1&-1&1&1&-/B&-B&-B

\\  $\chi_{104}^{({62})}$&B&-1&-1&-/B&-/B&1&1&B&-/B&-A&-A&-B&-B&A&A&-B&B
&B&-1&-1&1&1&B&/B&/B

\\  $\chi_{104}^{({63})}$&-B&-1&-1&/B&/B&1&1&-B&/B&-A&-A&B&B&A&A&B&-B
&-B&-1&-1&1&1&-B&-/B&-/B

\\  $\chi_{104}^{({64})}$&/B&-1&-1&-B&-B&1&1&/B&-B&A&A&-/B&-/B&-A&-A&-/B&/B
&/B&-1&-1&1&1&/B&B&B

\\  $\chi_{104}^{({65})}$&.&.&.&2&.&.&.&-2&-2&.&.&2&.&.&.&-2&2
&.&.&.&.&.&-2&2&.

\\  $\chi_{104}^{({66})}$&.&.&.&-2&.&.&.&2&2&.&.&-2&.&.&.&2&-2
&.&.&.&.&.&2&-2&.

\\  $\chi_{104}^{({67})}$&.&.&.&2&.&.&.&-2&-2&.&.&2&.&.&.&-2&-2
&.&.&.&.&.&2&-2&.

\\  $\chi_{104}^{({68})}$&.&.&.&-2&.&.&.&2&2&.&.&-2&.&.&.&2&2
&.&.&.&.&.&-2&2&.

\\  $\chi_{104}^{({69})}$&.&.&.&D&.&.&.&/D&-D&.&.&/D&.&.&.&-/D&-/D
&.&.&.&.&.&/D&-D&.

\\  $\chi_{104}^{({70})}$&.&.&.&-D&.&.&.&-/D&D&.&.&-/D&.&.&.&/D&/D
&.&.&.&.&.&-/D&D&.

\\  $\chi_{104}^{({71})}$&.&.&.&-/D&.&.&.&-D&/D&.&.&-D&.&.&.&D&D
&.&.&.&.&.&-D&/D&.

\\  $\chi_{104}^{({72})}$&.&.&.&/D&.&.&.&D&-/D&.&.&D&.&.&.&-D&-D
&.&.&.&.&.&D&-/D&.

\\  $\chi_{104}^{({73})}$&.&.&.&C&.&.&.&C&-C&.&.&-C&.&.&.&C&-C
&.&.&.&.&.&C&C&.

\\  $\chi_{104}^{({74})}$&.&.&.&-C&.&.&.&-C&C&.&.&C&.&.&.&-C&C
&.&.&.&.&.&-C&-C&.

\\  $\chi_{104}^{({75})}$&.&.&.&D&.&.&.&/D&-D&.&.&/D&.&.&.&-/D&/D
&.&.&.&.&.&-/D&D&.

\\  $\chi_{104}^{({76})}$&.&.&.&-D&.&.&.&-/D&D&.&.&-/D&.&.&.&/D&-/D
&.&.&.&.&.&/D&-D&.

\\  $\chi_{104}^{({77})}$&.&.&.&-/D&.&.&.&-D&/D&.&.&-D&.&.&.&D&-D
&.&.&.&.&.&D&-/D&.

\\  $\chi_{104}^{({78})}$&.&.&.&/D&.&.&.&D&-/D&.&.&D&.&.&.&-D&D
&.&.&.&.&.&-D&/D&.

\\  $\chi_{104}^{({79})}$&.&.&.&C&.&.&.&C&-C&.&.&-C&.&.&.&C&C
&.&.&.&.&.&-C&-C&.

\\  $\chi_{104}^{({80})}$&.&.&.&-C&.&.&.&-C&C&.&.&C&.&.&.&-C&-C
&.&.&.&.&.&C&C&.\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\! _{  \small \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & &60 & & & & & & & & & &70 & & & & & &\\\hline
$\chi_{104}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{104}^{(2)}$&1&-1&1&-1&1&1&1&-1&1&-1&1&1&-1&-1&1&1
&1&-1&1&-1&-1&1&1&-1&1

\\  $\chi_{104}^{(3)}$&-1&1&-1&1&-1&-1&-1&1&-1&-1&1&1&-1&-1&1&1
&1&-1&1&-1&-1&1&1&-1&1

\\  $\chi_{104}^{(4)}$&1&1&1&-1&-1&1&1&1&1&-1&-1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1&-1&1

\\  $\chi_{104}^{(5)}$&-1&-1&-1&1&1&-1&-1&-1&-1&-1&-1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1&-1&1

\\  $\chi_{104}^{(6)}$&-1&1&-1&-1&1&-1&-1&1&-1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{104}^{(7)}$&1&-1&1&1&-1&1&1&-1&1&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&1&1

\\  $\chi_{104}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{104}^{(9)}$&A&-A&-A&-A&A&A&A&-A&A&-1&1&1&-1&-1&1&1
&1&-1&1&-1&-1&1&1&1&1

\\  $\chi_{104}^{({10})}$&-A&A&A&A&-A&-A&-A&A&-A&-1&1&1&-1&-1&1&1
&1&-1&1&-1&-1&1&1&1&1

\\  $\chi_{104}^{({11})}$&A&A&-A&-A&-A&A&A&A&A&-1&-1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1&1&1

\\  $\chi_{104}^{({12})}$&-A&-A&A&A&A&-A&-A&-A&-A&-1&-1&1&1&-1&-1&1
&1&1&1&1&-1&-1&1&1&1

\\  $\chi_{104}^{({13})}$&-A&A&A&-A&A&-A&-A&A&-A&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{104}^{({14})}$&A&-A&-A&A&-A&A&A&-A&A&1&-1&1&-1&1&-1&1
&1&-1&1&-1&1&-1&1&-1&1

\\  $\chi_{104}^{({15})}$&-A&-A&A&-A&-A&-A&-A&-A&-A&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&1

\\  $\chi_{104}^{({16})}$&A&A&-A&A&A&A&A&A&A&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&-1&1

\\  $\chi_{104}^{({17})}$&-1&1&-1&A&-A&-1&1&-1&1&A&-A&-1&1&-A&A&-1
&1&-1&1&-1&-A&A&1&-A&-1

\\  $\chi_{104}^{({18})}$&-1&1&-1&-A&A&-1&1&-1&1&-A&A&-1&1&A&-A&-1
&1&-1&1&-1&A&-A&1&A&-1

\\  $\chi_{104}^{({19})}$&1&-1&1&-A&A&1&-1&1&-1&A&-A&-1&1&-A&A&-1
&1&-1&1&-1&-A&A&1&-A&-1

\\  $\chi_{104}^{({20})}$&1&-1&1&A&-A&1&-1&1&-1&-A&A&-1&1&A&-A&-1
&1&-1&1&-1&A&-A&1&A&-1

\\  $\chi_{104}^{({21})}$&A&-A&-A&1&-1&A&-A&A&-A&A&-A&-1&1&-A&A&-1
&1&-1&1&-1&-A&A&1&A&-1

\\  $\chi_{104}^{({22})}$&-A&A&A&1&-1&-A&A&-A&A&-A&A&-1&1&A&-A&-1
&1&-1&1&-1&A&-A&1&-A&-1

\\  $\chi_{104}^{({23})}$&-A&A&A&-1&1&-A&A&-A&A&A&-A&-1&1&-A&A&-1
&1&-1&1&-1&-A&A&1&A&-1

\\  $\chi_{104}^{({24})}$&A&-A&-A&-1&1&A&-A&A&-A&-A&A&-1&1&A&-A&-1
&1&-1&1&-1&A&-A&1&-A&-1

\\  $\chi_{104}^{({25})}$&-1&-1&-1&A&A&-1&1&1&1&A&A&-1&-1&-A&-A&-1
&1&1&1&1&-A&-A&1&-A&-1

\\  $\chi_{104}^{({26})}$&-1&-1&-1&-A&-A&-1&1&1&1&-A&-A&-1&-1&A&A&-1
&1&1&1&1&A&A&1&A&-1

\\  $\chi_{104}^{({27})}$&1&1&1&-A&-A&1&-1&-1&-1&A&A&-1&-1&-A&-A&-1
&1&1&1&1&-A&-A&1&-A&-1

\\  $\chi_{104}^{({28})}$&1&1&1&A&A&1&-1&-1&-1&-A&-A&-1&-1&A&A&-1
&1&1&1&1&A&A&1&A&-1

\\  $\chi_{104}^{({29})}$&A&A&-A&1&1&A&-A&-A&-A&A&A&-1&-1&-A&-A&-1
&1&1&1&1&-A&-A&1&A&-1

\\  $\chi_{104}^{({30})}$&-A&-A&A&1&1&-A&A&A&A&-A&-A&-1&-1&A&A&-1
&1&1&1&1&A&A&1&-A&-1

\\  $\chi_{104}^{({31})}$&-A&-A&A&-1&-1&-A&A&A&A&A&A&-1&-1&-A&-A&-1
&1&1&1&1&-A&-A&1&A&-1

\\  $\chi_{104}^{({32})}$&A&A&-A&-1&-1&A&-A&-A&-A&-A&-A&-1&-1&A&A&-1
&1&1&1&1&A&A&1&-A&-1

\\  $\chi_{104}^{({33})}$&B&-B&-/B&-1&1&B&/B&-/B&/B&B&-B&A&-A&-/B&/B&A
&-1&1&1&-1&/B&-/B&-1&-B&-A

\\  $\chi_{104}^{({34})}$&-/B&/B&B&-1&1&-/B&-B&B&-B&-/B&/B&-A&A&B&-B&-A
&-1&1&1&-1&-B&B&-1&/B&A

\\  $\chi_{104}^{({35})}$&/B&-/B&-B&-1&1&/B&B&-B&B&/B&-/B&-A&A&-B&B&-A
&-1&1&1&-1&B&-B&-1&-/B&A

\\  $\chi_{104}^{({36})}$&-B&B&/B&-1&1&-B&-/B&/B&-/B&-B&B&A&-A&/B&-/B&A
&-1&1&1&-1&-/B&/B&-1&B&-A

\\  $\chi_{104}^{({37})}$&-B&B&/B&1&-1&-B&-/B&/B&-/B&B&-B&A&-A&-/B&/B&A
&-1&1&1&-1&/B&-/B&-1&-B&-A

\\  $\chi_{104}^{({38})}$&/B&-/B&-B&1&-1&/B&B&-B&B&-/B&/B&-A&A&B&-B&-A
&-1&1&1&-1&-B&B&-1&/B&A

\\  $\chi_{104}^{({39})}$&-/B&/B&B&1&-1&-/B&-B&B&-B&/B&-/B&-A&A&-B&B&-A
&-1&1&1&-1&B&-B&-1&-/B&A

\\  $\chi_{104}^{({40})}$&B&-B&-/B&1&-1&B&/B&-/B&/B&-B&B&A&-A&/B&-/B&A
&-1&1&1&-1&-/B&/B&-1&B&-A

\\  $\chi_{104}^{({41})}$&-/B&/B&B&A&-A&-/B&B&-B&B&B&-B&A&-A&-/B&/B&A
&-1&1&1&-1&/B&-/B&-1&B&-A

\\  $\chi_{104}^{({42})}$&B&-B&-/B&-A&A&B&-/B&/B&-/B&-/B&/B&-A&A&B&-B&-A
&-1&1&1&-1&-B&B&-1&-/B&A

\\  $\chi_{104}^{({43})}$&-B&B&/B&-A&A&-B&/B&-/B&/B&/B&-/B&-A&A&-B&B&-A
&-1&1&1&-1&B&-B&-1&/B&A

\\  $\chi_{104}^{({44})}$&/B&-/B&-B&A&-A&/B&-B&B&-B&-B&B&A&-A&/B&-/B&A
&-1&1&1&-1&-/B&/B&-1&-B&-A

\\  $\chi_{104}^{({45})}$&/B&-/B&-B&-A&A&/B&-B&B&-B&B&-B&A&-A&-/B&/B&A
&-1&1&1&-1&/B&-/B&-1&B&-A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & &60 & & & & & & & & & &70 & & & & & &\\\hline
\\  $\chi_{104}^{({46})}$&-B&B&/B&A&-A&-B&/B&-/B&/B&-/B&/B&-A&A&B&-B&-A
&-1&1&1&-1&-B&B&-1&-/B&A

\\  $\chi_{104}^{({47})}$&B&-B&-/B&A&-A&B&-/B&/B&-/B&/B&-/B&-A&A&-B&B&-A
&-1&1&1&-1&B&-B&-1&/B&A

\\  $\chi_{104}^{({48})}$&-/B&/B&B&-A&A&-/B&B&-B&B&-B&B&A&-A&/B&-/B&A
&-1&1&1&-1&-/B&/B&-1&-B&-A

\\  $\chi_{104}^{({49})}$&B&B&-/B&-1&-1&B&/B&/B&/B&B&B&A&A&-/B&-/B&A
&-1&-1&1&1&/B&/B&-1&-B&-A

\\  $\chi_{104}^{({50})}$&-/B&-/B&B&-1&-1&-/B&-B&-B&-B&-/B&-/B&-A&-A&B&B&-A
&-1&-1&1&1&-B&-B&-1&/B&A

\\  $\chi_{104}^{({51})}$&/B&/B&-B&-1&-1&/B&B&B&B&/B&/B&-A&-A&-B&-B&-A
&-1&-1&1&1&B&B&-1&-/B&A

\\  $\chi_{104}^{({52})}$&-B&-B&/B&-1&-1&-B&-/B&-/B&-/B&-B&-B&A&A&/B&/B&A
&-1&-1&1&1&-/B&-/B&-1&B&-A

\\  $\chi_{104}^{({53})}$&-B&-B&/B&1&1&-B&-/B&-/B&-/B&B&B&A&A&-/B&-/B&A
&-1&-1&1&1&/B&/B&-1&-B&-A

\\  $\chi_{104}^{({54})}$&/B&/B&-B&1&1&/B&B&B&B&-/B&-/B&-A&-A&B&B&-A
&-1&-1&1&1&-B&-B&-1&/B&A

\\  $\chi_{104}^{({55})}$&-/B&-/B&B&1&1&-/B&-B&-B&-B&/B&/B&-A&-A&-B&-B&-A
&-1&-1&1&1&B&B&-1&-/B&A

\\  $\chi_{104}^{({56})}$&B&B&-/B&1&1&B&/B&/B&/B&-B&-B&A&A&/B&/B&A
&-1&-1&1&1&-/B&-/B&-1&B&-A

\\  $\chi_{104}^{({57})}$&-/B&-/B&B&A&A&-/B&B&B&B&B&B&A&A&-/B&-/B&A
&-1&-1&1&1&/B&/B&-1&B&-A

\\  $\chi_{104}^{({58})}$&B&B&-/B&-A&-A&B&-/B&-/B&-/B&-/B&-/B&-A&-A&B&B&-A
&-1&-1&1&1&-B&-B&-1&-/B&A

\\  $\chi_{104}^{({59})}$&-B&-B&/B&-A&-A&-B&/B&/B&/B&/B&/B&-A&-A&-B&-B&-A
&-1&-1&1&1&B&B&-1&/B&A

\\  $\chi_{104}^{({60})}$&/B&/B&-B&A&A&/B&-B&-B&-B&-B&-B&A&A&/B&/B&A
&-1&-1&1&1&-/B&-/B&-1&-B&-A

\\  $\chi_{104}^{({61})}$&/B&/B&-B&-A&-A&/B&-B&-B&-B&B&B&A&A&-/B&-/B&A
&-1&-1&1&1&/B&/B&-1&B&-A

\\  $\chi_{104}^{({62})}$&-B&-B&/B&A&A&-B&/B&/B&/B&-/B&-/B&-A&-A&B&B&-A
&-1&-1&1&1&-B&-B&-1&-/B&A

\\  $\chi_{104}^{({63})}$&B&B&-/B&A&A&B&-/B&-/B&-/B&/B&/B&-A&-A&-B&-B&-A
&-1&-1&1&1&B&B&-1&/B&A

\\  $\chi_{104}^{({64})}$&-/B&-/B&B&-A&-A&-/B&B&B&B&-B&-B&A&A&/B&/B&A
&-1&-1&1&1&-/B&-/B&-1&-B&-A

\\  $\chi_{104}^{({65})}$&2&.&-2&.&.&-2&2&.&-2&.&.&-2&.&.&.&2
&-2&.&-2&.&.&.&2&.&-2

\\  $\chi_{104}^{({66})}$&-2&.&2&.&.&2&-2&.&2&.&.&-2&.&.&.&2
&-2&.&-2&.&.&.&2&.&-2

\\  $\chi_{104}^{({67})}$&-2&.&2&.&.&2&2&.&-2&.&.&2&.&.&.&-2
&-2&.&-2&.&.&.&2&.&2

\\  $\chi_{104}^{({68})}$&2&.&-2&.&.&-2&-2&.&2&.&.&2&.&.&.&-2
&-2&.&-2&.&.&.&2&.&2

\\  $\chi_{104}^{({69})}$&/D&.&D&.&.&-/D&-D&.&D&.&.&C&.&.&.&-C
&2&.&-2&.&.&.&-2&.&-C

\\  $\chi_{104}^{({70})}$&-/D&.&-D&.&.&/D&D&.&-D&.&.&C&.&.&.&-C
&2&.&-2&.&.&.&-2&.&-C

\\  $\chi_{104}^{({71})}$&-D&.&-/D&.&.&D&/D&.&-/D&.&.&-C&.&.&.&C
&2&.&-2&.&.&.&-2&.&C

\\  $\chi_{104}^{({72})}$&D&.&/D&.&.&-D&-/D&.&/D&.&.&-C&.&.&.&C
&2&.&-2&.&.&.&-2&.&C

\\  $\chi_{104}^{({73})}$&-C&.&-C&.&.&C&C&.&-C&.&.&2&.&.&.&-2
&-2&.&-2&.&.&.&2&.&2

\\  $\chi_{104}^{({74})}$&C&.&C&.&.&-C&-C&.&C&.&.&2&.&.&.&-2
&-2&.&-2&.&.&.&2&.&2

\\  $\chi_{104}^{({75})}$&-/D&.&-D&.&.&/D&-D&.&D&.&.&-C&.&.&.&C
&2&.&-2&.&.&.&-2&.&C

\\  $\chi_{104}^{({76})}$&/D&.&D&.&.&-/D&D&.&-D&.&.&-C&.&.&.&C
&2&.&-2&.&.&.&-2&.&C

\\  $\chi_{104}^{({77})}$&D&.&/D&.&.&-D&/D&.&-/D&.&.&C&.&.&.&-C
&2&.&-2&.&.&.&-2&.&-C

\\  $\chi_{104}^{({78})}$&-D&.&-/D&.&.&D&-/D&.&/D&.&.&C&.&.&.&-C
&2&.&-2&.&.&.&-2&.&-C

\\  $\chi_{104}^{({79})}$&C&.&C&.&.&-C&C&.&-C&.&.&-2&.&.&.&2
&-2&.&-2&.&.&.&2&.&-2

\\  $\chi_{104}^{({80})}$&-C&.&-C&.&.&C&-C&.&C&.&.&-2&.&.&.&2
&-2&.&-2&.&.&.&2&.&-2\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccc}
  & & & &80\\\hline
$\chi_{104}^{(1)}$&1&1&1&1

\\  $\chi_{104}^{(2)}$&-1&1&-1&1

\\  $\chi_{104}^{(3)}$&-1&1&-1&1

\\  $\chi_{104}^{(4)}$&1&1&-1&-1

\\  $\chi_{104}^{(5)}$&1&1&-1&-1

\\  $\chi_{104}^{(6)}$&-1&1&1&-1

\\  $\chi_{104}^{(7)}$&-1&1&1&-1

\\  $\chi_{104}^{(8)}$&1&1&1&1

\\  $\chi_{104}^{(9)}$&-1&1&-1&1

\\  $\chi_{104}^{({10})}$&-1&1&-1&1

\\  $\chi_{104}^{({11})}$&1&1&-1&-1

\\  $\chi_{104}^{({12})}$&1&1&-1&-1

\\  $\chi_{104}^{({13})}$&-1&1&1&-1

\\  $\chi_{104}^{({14})}$&-1&1&1&-1

\\  $\chi_{104}^{({15})}$&1&1&1&1

\\  $\chi_{104}^{({16})}$&1&1&1&1

\\  $\chi_{104}^{({17})}$&1&-1&A&-A

\\  $\chi_{104}^{({18})}$&1&-1&-A&A

\\  $\chi_{104}^{({19})}$&1&-1&A&-A

\\  $\chi_{104}^{({20})}$&1&-1&-A&A

\\  $\chi_{104}^{({21})}$&1&-1&A&-A

\\  $\chi_{104}^{({22})}$&1&-1&-A&A

\\  $\chi_{104}^{({23})}$&1&-1&A&-A

\\  $\chi_{104}^{({24})}$&1&-1&-A&A

\\  $\chi_{104}^{({25})}$&-1&-1&A&A

\\  $\chi_{104}^{({26})}$&-1&-1&-A&-A

\\  $\chi_{104}^{({27})}$&-1&-1&A&A

\\  $\chi_{104}^{({28})}$&-1&-1&-A&-A

\\  $\chi_{104}^{({29})}$&-1&-1&A&A

\\  $\chi_{104}^{({30})}$&-1&-1&-A&-A

\\  $\chi_{104}^{({31})}$&-1&-1&A&A

\\  $\chi_{104}^{({32})}$&-1&-1&-A&-A

\\  $\chi_{104}^{({33})}$&A&-A&-B&B

\\  $\chi_{104}^{({34})}$&-A&A&/B&-/B

\\  $\chi_{104}^{({35})}$&-A&A&-/B&/B

\\  $\chi_{104}^{({36})}$&A&-A&B&-B

\\  $\chi_{104}^{({37})}$&A&-A&-B&B

\\  $\chi_{104}^{({38})}$&-A&A&/B&-/B

\\  $\chi_{104}^{({39})}$&-A&A&-/B&/B

\\  $\chi_{104}^{({40})}$&A&-A&B&-B

\\  $\chi_{104}^{({41})}$&A&-A&-B&B

\\  $\chi_{104}^{({42})}$&-A&A&/B&-/B

\\  $\chi_{104}^{({43})}$&-A&A&-/B&/B

\\  $\chi_{104}^{({44})}$&A&-A&B&-B

\\  $\chi_{104}^{({45})}$&A&-A&-B&B
\end{tabular}

\noindent \begin{tabular}{c|cccc}

\\  $\chi_{104}^{({46})}$&-A&A&/B&-/B

\\  $\chi_{104}^{({47})}$&-A&A&-/B&/B

\\  $\chi_{104}^{({48})}$&A&-A&B&-B

\\  $\chi_{104}^{({49})}$&-A&-A&-B&-B

\\  $\chi_{104}^{({50})}$&A&A&/B&/B

\\  $\chi_{104}^{({51})}$&A&A&-/B&-/B

\\  $\chi_{104}^{({52})}$&-A&-A&B&B

\\  $\chi_{104}^{({53})}$&-A&-A&-B&-B

\\  $\chi_{104}^{({54})}$&A&A&/B&/B

\\  $\chi_{104}^{({55})}$&A&A&-/B&-/B

\\  $\chi_{104}^{({56})}$&-A&-A&B&B

\\  $\chi_{104}^{({57})}$&-A&-A&-B&-B

\\  $\chi_{104}^{({58})}$&A&A&/B&/B

\\  $\chi_{104}^{({59})}$&A&A&-/B&-/B

\\  $\chi_{104}^{({60})}$&-A&-A&B&B

\\  $\chi_{104}^{({61})}$&-A&-A&-B&-B

\\  $\chi_{104}^{({62})}$&A&A&/B&/B

\\  $\chi_{104}^{({63})}$&A&A&-/B&-/B

\\  $\chi_{104}^{({64})}$&-A&-A&B&B

\\  $\chi_{104}^{({65})}$&.&2&.&.

\\  $\chi_{104}^{({66})}$&.&2&.&.

\\  $\chi_{104}^{({67})}$&.&-2&.&.

\\  $\chi_{104}^{({68})}$&.&-2&.&.

\\  $\chi_{104}^{({69})}$&.&C&.&.

\\  $\chi_{104}^{({70})}$&.&C&.&.

\\  $\chi_{104}^{({71})}$&.&-C&.&.

\\  $\chi_{104}^{({72})}$&.&-C&.&.

\\  $\chi_{104}^{({73})}$&.&-2&.&.

\\  $\chi_{104}^{({74})}$&.&-2&.&.

\\  $\chi_{104}^{({75})}$&.&-C&.&.

\\  $\chi_{104}^{({76})}$&.&-C&.&.

\\  $\chi_{104}^{({77})}$&.&C&.&.

\\  $\chi_{104}^{({78})}$&.&C&.&.

\\  $\chi_{104}^{({79})}$&.&2&.&.

\\  $\chi_{104}^{({80})}$&.&2&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&0&1&0& -2&1&1&0 \\
-1&1&2&0&-3&1&1&0 \\ -1&0&3&0&-4&2&1&
0 \\
        -2&1&4&0&-6&3&1&1 \\ -2&0&3&1&-5&2&1&1 \\ -1&0&2&1&-4&1&1&1 \\
        -1&0&2&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&-1&1&-4&2&0&0 \\
        1&2&-1&2&-6&3&-1&1 \\ 0&2&0&1&-5&3&-1&1 \\ 0&2&0&0&-3&2&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{105}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&1&-1&1&0&-1 \\ -3&-2&2&1&-1&1&0&0 \\ -4&-2&2&2&-2&2&-1&0 \\
        -6&-3&3&3&-3&2&0&0 \\ -5&-2&2&2&-2&2&0&0 \\ -4&-1&2&1&-2&2&0&0 \\
        -3&-1&1&1&-1&1&0&0 \\ -2&0&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&-1&1&0&1&-1&-1&2 \\ -3&0&1&0&1&-1&-2&3 \\
        -4&0&2&-1&2&-2&-2&4 \\ -3&0&1&0&1&-2&-1&3 \\
        -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&0 \\ -2&1&1&0&-1&-1&2&1 \\ -4&1&2&0&-1&-1&2&1 \\
        -5&2&2&0&-2&-1&3&2 \\ -4&1&1&1&-2&-1&3&1 \\ -3&1&1&1&-2&-1&2&1 \\
        -2&1&1&0&-1&-1&2&0 \\ -1&1&0&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ -2&-2&0&1&0&0&2&-1 \\ -2&-3&-1&2&0&0&2&0 \\
        -3&-4&-1&3&-1&0&4&-1 \\ -2&-3&-1&2&-1&1&3&-1 \\
        -2&-2&0&1&-1&1&2&0 \\ -1&-2&0&1&-1&1&1&0 \\ 0&-1&0&0&0&0&1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-2&1&1&-1&1&0&0 \\ -3&-2&2&1&-1&1&0&0 \\
        -3&-3&2&2&-2&2&-1&1 \\ -5&-4&3&3&-3&2&0&1 \\
        -4&-3&2&2&-2&2&0&1 \\ -3&-2&2&1&-2&2&0&1 \\ -2&-2&1&1&-1&1&0&1 \\
        -1&-1&1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&1&-2 \\ -1&-2&1&1&-2&2&1&-2 \\
        -1&-2&0&2&-3&3&1&-3 \\ -2&-3&1&3&-5&4&2&-4 \\
        -2&-2&1&2&-4&4&1&-3 \\ -2&-1&1&1&-3&3&1&-2 \\
        -2&-1&1&1&-2&2&0&-1 \\ -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&-1&2 \\ -2&-1&1&0&1&-1&-1&2 \\ -2&-1&1&0&1&-1&-2&4 \\
        -3&-1&2&-1&2&-2&-2&5 \\ -2&-1&1&0&1&-2&-1&4 \\
        -1&-1&1&0&1&-2&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&-1&1&0&1&-1&0 \\ -1&-1&-2&2&0&1&-1&1 \\
        -2&0&-2&2&0&1&-1&1 \\ -3&-1&-3&3&0&2&-1&1 \\
        -2&-1&-3&3&0&1&0&0 \\ -2&-1&-2&3&-1&1&0&0 \\
        -1&0&-2&2&-1&1&0&0 \\ -1&0&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -2&-1&1&-1&4&-2&0&-1 \\ -2&-1&1&-2&6&-3&1&-2 \\
        -1&-1&0&-1&5&-3&1&-2 \\ -1&-1&0&0&3&-2&1&-2 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&1&1 \\ -2&1&1&0&-1&-1&2&1 \\ -3&0&2&0&-1&-1&2&2 \\
        -4&1&2&0&-2&-1&3&3 \\ -3&0&1&1&-2&-1&3&2 \\ -2&0&1&1&-2&-1&2&2 \\
        -1&0&1&0&-1&-1&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&-1&2&0&-1&1&-2&1 \\ -1&0&2&0&-2&2&-3&1 \\
        -2&0&4&-1&-2&2&-4&2 \\ -2&0&3&0&-2&1&-3&2 \\
        -1&0&2&0&-1&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&1&-1&0&0&2 \\ -1&2&-2&1&-1&-1&1&2 \\
        -1&2&-3&2&-2&-1&1&3 \\ -1&2&-2&1&-2&0&1&2 \\
        -1&2&-1&0&-1&0&0&2 \\ 0&2&-1&0&-1&0&0&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&0&2&-1 \\ 0&1&0&0&-2&0&3&-1 \\ -1&1&0&0&-2&0&4&-2 \\
        -1&2&0&0&-4&1&5&-2 \\ -1&1&0&1&-4&1&4&-2 \\ -1&1&0&1&-3&0&3&-1 \\
        -1&1&1&0&-2&0&2&-1 \\ 0&1&0&0&-1&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&2&1&1&-3&1&-2&3 \\
        -3&2&1&2&-4&1&-3&5 \\ -3&2&1&1&-3&1&-2&4 \\ -2&2&1&0&-2&1&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-2&1&0 \\ 0&1&1&-2&2&-3&2&0 \\ -1&1&1&-2&3&-4&2&0 \\
        0&2&1&-3&4&-6&3&0 \\ 0&2&1&-3&3&-4&2&0 \\ 0&2&1&-3&3&-3&1&0 \\
        0&1&1&-2&2&-2&1&-1 \\ 0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&0&-2&1&1&-1 \\ -1&1&2&0&-3&1&1&0 \\ -2&1&3&0&-4&2&1&-1 \\
        -3&2&4&0&-6&3&1&0 \\ -3&1&3&1&-5&2&1&0 \\ -2&1&2&1&-4&1&1&0 \\
        -2&1&2&0&-2&0&1&0 \\ -1&1&1&0&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&2&-1&0&-1&0&0 \\ -1&1&3&-2&1&-2&0&1 \\ -2&1&4&-2&1&-2&-1&1 \\
        -2&2&5&-3&2&-4&-1&2 \\ -2&2&4&-3&2&-3&-1&2 \\
        -1&2&3&-3&2&-2&-1&1 \\ -1&1&2&-2&2&-2&0&0 \\
        -1&1&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&-1&1&1&-1 \\ -1&-2&1&1&-2&2&1&-2 \\ 0&-3&0&2&-3&3&1&-2 \\
        -1&-4&1&3&-5&4&2&-3 \\ -1&-3&1&2&-4&4&1&-2 \\
        -1&-2&1&1&-3&3&1&-1 \\ -1&-2&1&1&-2&2&0&0 \\ 0&-1&1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&1&-1&1 \\ -1&-1&-2&2&0&1&-1&1 \\
        -1&-1&-2&2&0&1&-1&2 \\ -2&-2&-3&3&0&2&-1&2 \\
        -1&-2&-3&3&0&1&0&1 \\ -1&-2&-2&3&-1&1&0&1 \\
        0&-1&-2&2&-1&1&0&1 \\ 0&-1&-1&1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&0&0&0&0&0&0 \\ 1&-1&-1&0&0&0&0&1 \\
        1&-1&0&-1&0&0&0&1 \\ 1&-1&0&0&-1&0&0&1 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&1&-1&4&-2&0&0 \\ -1&-2&1&-2&6&-3&1&-1 \\
        0&-2&0&-1&5&-3&1&-1 \\ 0&-2&0&0&3&-2&1&-1 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-1&2&0&-1&1&-2&1 \\ 0&-1&2&0&-2&2&-3&2 \\
        -1&-1&4&-1&-2&2&-4&3 \\ -1&-1&3&0&-2&1&-3&3 \\
        0&-1&2&0&-1&0&-2&2 \\ 0&-1&1&0&0&0&-2&2 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-2&1&0&1&0&-1 \\ 1&-1&-3&2&-1&2&0&-1 \\
        1&0&-4&2&-1&2&1&-2 \\ 1&-1&-5&3&-2&4&1&-3 \\
        1&-1&-4&3&-2&3&1&-3 \\ 0&-1&-3&3&-2&2&1&-2 \\
        0&0&-2&2&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&2&-1&-1&0 \\ 1&-1&-2&0&3&-1&-1&0 \\ 1&0&-3&0&4&-2&-1&0 \\
        2&-1&-4&0&6&-3&-1&-1 \\ 2&0&-3&-1&5&-2&-1&-1 \\
        1&0&-2&-1&4&-1&-1&-1 \\ 1&0&-2&0&2&0&-1&-1 \\
        0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 0&1&-2&1&-1&0&0&2 \\ 0&1&-2&1&-1&-1&1&3 \\
        0&1&-3&2&-2&-1&1&4 \\ 0&1&-2&1&-2&0&1&3 \\ 0&1&-1&0&-1&0&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&2&-1&-1 \\ 0&-1&-1&2&-2&3&-2&0 \\
        0&0&-1&2&-3&4&-2&-1 \\ -1&-1&-1&3&-4&6&-3&-1 \\
        -1&-1&-1&3&-3&4&-2&-1 \\ -1&-1&-1&3&-3&3&-1&-1 \\
        -1&0&-1&2&-2&2&-1&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        2&-1&-1&-1&3&-1&2&-5 \\ 1&-1&-1&0&2&-1&2&-4 \\
        0&-1&0&0&1&0&1&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&2&0 \\ 0&1&0&0&-2&0&3&-1 \\ 0&0&0&0&-2&0&4&-1 \\
        0&1&0&0&-4&1&5&-1 \\ 0&0&0&1&-4&1&4&-1 \\ 0&0&0&1&-3&0&3&0 \\
        0&0&1&0&-2&0&2&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&0 \\ 0&-1&0&0&2&0&-3&1 \\ 0&0&0&0&2&0&-4&1 \\
        0&-1&0&0&4&-1&-5&1 \\ 0&0&0&-1&4&-1&-4&1 \\ 0&0&0&-1&3&0&-3&0 \\
        0&0&-1&0&2&0&-2&0 \\ -1&0&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -2&1&1&1&-3&1&-2&5 \\ -1&1&1&0&-2&1&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-2&1&1 \\ 0&1&1&-2&2&-3&2&0 \\ 0&0&1&-2&3&-4&2&1 \\
        1&1&1&-3&4&-6&3&1 \\ 1&1&1&-3&3&-4&2&1 \\ 1&1&1&-3&3&-3&1&1 \\
        1&0&1&-2&2&-2&1&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 0&-1&2&-1&1&0&0&-2 \\ 0&-1&2&-1&1&1&-1&-3 \\
        0&-1&3&-2&2&1&-1&-4 \\ 0&-1&2&-1&2&0&-1&-3 \\
        0&-1&1&0&1&0&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-2&1&1&0 \\ -1&1&2&0&-3&1&1&0 \\ -1&0&3&0&-4&2&1&0 \\
        -2&1&4&0&-6&3&1&1 \\ -2&0&3&1&-5&2&1&1 \\ -1&0&2&1&-4&1&1&1 \\
        -1&0&2&0&-2&0&1&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&2&-1&0&-1&0&1 \\ -1&1&3&-2&1&-2&0&1 \\ -1&0&4&-2&1&-2&-1&2 \\
        -1&1&5&-3&2&-4&-1&3 \\ -1&1&4&-3&2&-3&-1&3 \\
        0&1&3&-3&2&-2&-1&2 \\ 0&0&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&1&-2&0&1&-1&2&-1 \\
        0&1&-2&0&2&-2&3&-2 \\ 1&1&-4&1&2&-2&4&-3 \\ 1&1&-3&0&2&-1&3&-3 \\
        0&1&-2&0&1&0&2&-2 \\ 0&1&-1&0&0&0&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&-1&1&-4&2&0&0 \\
        1&2&-1&2&-6&3&-1&1 \\ 0&2&0&1&-5&3&-1&1 \\ 0&2&0&0&-3&2&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&-1&1&-1 \\ 1&1&2&-2&0&-1&1&-1 \\ 1&1&2&-2&0&-1&1&-2 \\
        2&2&3&-3&0&-2&1&-2 \\ 1&2&3&-3&0&-1&0&-1 \\ 1&2&2&-3&1&-1&0&-1 \\
        0&1&2&-2&1&-1&0&-1 \\ 0&1&1&-1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&1&-1&-1&1 \\ 1&2&-1&-1&2&-2&-1&2 \\ 0&3&0&-2&3&-3&-1&2 \\
        1&4&-1&-3&5&-4&-2&3 \\ 1&3&-1&-2&4&-4&-1&2 \\
        1&2&-1&-1&3&-3&-1&1 \\ 1&2&-1&-1&2&-2&0&0 \\ 0&1&-1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-2&1&0&1&0&0 \\ 1&-1&-3&2&-1&2&0&-1 \\
        2&-1&-4&2&-1&2&1&-1 \\ 2&-2&-5&3&-2&4&1&-2 \\
        2&-2&-4&3&-2&3&1&-2 \\ 1&-2&-3&3&-2&2&1&-1 \\
        1&-1&-2&2&-2&2&0&0 \\ 1&-1&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&2&-1&-1&1 \\ 1&-1&-2&0&3&-1&-1&0 \\
        2&-1&-3&0&4&-2&-1&1 \\ 3&-2&-4&0&6&-3&-1&0 \\
        3&-1&-3&-1&5&-2&-1&0 \\ 2&-1&-2&-1&4&-1&-1&0 \\
        2&-1&-2&0&2&0&-1&0 \\ 1&-1&-1&0&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&2&-1&0 \\ 0&-1&-1&2&-2&3&-2&0 \\
        1&-1&-1&2&-3&4&-2&0 \\ 0&-2&-1&3&-4&6&-3&0 \\
        0&-2&-1&3&-3&4&-2&0 \\ 0&-2&-1&3&-3&3&-1&0 \\
        0&-1&-1&2&-2&2&-1&1 \\ 0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&0&-1&2&-1&2&-3 \\
        2&-2&-1&-1&3&-1&2&-3 \\ 3&-2&-1&-2&4&-1&3&-5 \\
        3&-2&-1&-1&3&-1&2&-4 \\ 2&-2&-1&0&2&-1&2&-3 \\
        1&-2&0&0&1&0&1&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 0&-1&0&0&2&0&-3&1 \\ 1&-1&0&0&2&0&-4&2 \\
        1&-2&0&0&4&-1&-5&2 \\ 1&-1&0&-1&4&-1&-4&2 \\
        1&-1&0&-1&3&0&-3&1 \\ 1&-1&-1&0&2&0&-2&1 \\ 0&-1&0&0&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&0&-1 \\ 0&-1&2&-1&1&0&0&-2 \\
        1&-2&2&-1&1&1&-1&-2 \\ 1&-2&3&-2&2&1&-1&-3 \\
        1&-2&2&-1&2&0&-1&-2 \\ 1&-2&1&0&1&0&0&-2 \\ 0&-2&1&0&1&0&0&-1 \\
        0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&-2&0&1&-1&2&-1 \\ 1&0&-2&0&2&-2&3&-1 \\
        2&0&-4&1&2&-2&4&-2 \\ 2&0&-3&0&2&-1&3&-2 \\ 1&0&-2&0&1&0&2&-1 \\
        1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&0&-1&-1 \\ 2&-1&-1&0&1&1&-2&-1 \\ 3&0&-2&0&1&1&-2&-2 \\
        4&-1&-2&0&2&1&-3&-3 \\ 3&0&-1&-1&2&1&-3&-2 \\
        2&0&-1&-1&2&1&-2&-2 \\ 1&0&-1&0&1&1&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 2&1&-1&1&-4&2&0&1 \\
        2&1&-1&2&-6&3&-1&2 \\ 1&1&0&1&-5&3&-1&2 \\ 1&1&0&0&-3&2&-1&2 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&0&1&0&0&1&-1 \\ -2&-2&0&1&0&0&2&-1 \\ -3&-2&-1&2&0&0&2&-1 \\
        -4&-3&-1&3&-1&0&4&-2 \\ -3&-2&-1&2&-1&1&3&-2 \\
        -3&-1&0&1&-1&1&2&-1 \\ -2&-1&0&1&-1&1&1&-1 \\
        -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&-1&1&0 \\ 1&1&2&-2&0&-1&1&-1 \\ 2&0&2&-2&0&-1&1&-1 \\
        3&1&3&-3&0&-2&1&-1 \\ 2&1&3&-3&0&-1&0&0 \\ 2&1&2&-3&1&-1&0&0 \\
        1&0&2&-2&1&-1&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&1&-2 \\ 2&1&-1&0&-1&1&1&-2 \\ 2&1&-1&0&-1&1&2&-4 \\
        3&1&-2&1&-2&2&2&-5 \\ 2&1&-1&0&-1&2&1&-4 \\ 1&1&-1&0&-1&2&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&-1&-1&2 \\ 1&2&-1&-1&2&-2&-1&2 \\ 1&2&0&-2&3&-3&-1&3 \\
        2&3&-1&-3&5&-4&-2&4 \\ 2&2&-1&-2&4&-4&-1&3 \\
        2&1&-1&-1&3&-3&-1&2 \\ 2&1&-1&-1&2&-2&0&1 \\ 1&0&-1&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&-1&1&-1&0&0 \\ 3&2&-2&-1&1&-1&0&0 \\
        3&3&-2&-2&2&-2&1&-1 \\ 5&4&-3&-3&3&-2&0&-1 \\
        4&3&-2&-2&2&-2&0&-1 \\ 3&2&-2&-1&2&-2&0&-1 \\
        2&2&-1&-1&1&-1&0&-1 \\ 1&1&-1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&0&0&-1&0 \\ 2&2&0&-1&0&0&-2&1 \\ 2&3&1&-2&0&0&-2&0 \\
        3&4&1&-3&1&0&-4&1 \\ 2&3&1&-2&1&-1&-3&1 \\ 2&2&0&-1&1&-1&-2&0 \\
        1&2&0&-1&1&-1&-1&0 \\ 0&1&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&-1&0 \\ 2&-1&-1&0&1&1&-2&-1 \\ 4&-1&-2&0&1&1&-2&-1 \\
        5&-2&-2&0&2&1&-3&-2 \\ 4&-1&-1&-1&2&1&-3&-1 \\
        3&-1&-1&-1&2&1&-2&-1 \\ 2&-1&-1&0&1&1&-2&0 \\
        1&-1&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&1&-1&0&-1&1&1&-2 \\ 3&0&-1&0&-1&1&2&-3 \\
        4&0&-2&1&-2&2&2&-4 \\ 3&0&-1&0&-1&2&1&-3 \\ 2&0&-1&0&-1&2&1&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&-1&1&-1&0&1 \\ 3&2&-2&-1&1&-1&0&0 \\ 4&2&-2&-2&2&-2&1&0 \\
        6&3&-3&-3&3&-2&0&0 \\ 5&2&-2&-2&2&-2&0&0 \\ 4&1&-2&-1&2&-2&0&0 \\
        3&1&-1&-1&1&-1&0&0 \\ 2&0&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-1&0&0&-1&1 \\ 2&2&0&-1&0&0&-2&1 \\ 3&2&1&-2&0&0&-2&1 \\
        4&3&1&-3&1&0&-4&2 \\ 3&2&1&-2&1&-1&-3&2 \\ 3&1&0&-1&1&-1&-2&1 \\
        2&1&0&-1&1&-1&-1&1 \\ 1&0&0&0&0&0&-1&1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & &\\\hline

$\chi_{105}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{105}^{(2)}$&1&-1&1&1&1&1&-1&-1&1&1&1&-1&1&-1&1
&-1&-1&1&-1&1&-1&-1&-1

\\  $\chi_{105}^{(3)}$&1&-1&-1&-1&1&1&-1&1&-1&-1&-1&1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{105}^{(4)}$&1&1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1
&1&1&-1&1&1&-1&-1&-1

\\  $\chi_{105}^{(5)}$&1&-1&C&C&/C&1&-C&-C&C&1&C&-C&/C&-/C&1
&-1&-/C&/C&-1&C&-C&-1&-C

\\  $\chi_{105}^{(6)}$&1&-1&/C&/C&C&1&-/C&-/C&/C&1&/C&-/C&C&-C&1
&-1&-C&C&-1&/C&-/C&-1&-/C

\\  $\chi_{105}^{(7)}$&1&-1&-C&-C&/C&1&-C&C&-C&-1&-C&C&-/C&-/C&-1
&-1&-/C&-/C&-1&C&C&1&C

\\  $\chi_{105}^{(8)}$&1&-1&-/C&-/C&C&1&-/C&/C&-/C&-1&-/C&/C&-C&-C&-1
&-1&-C&-C&-1&/C&/C&1&/C

\\  $\chi_{105}^{(9)}$&1&1&-/C&-/C&C&1&/C&-/C&-/C&-1&-/C&-/C&-C&C&-1
&1&C&-C&1&/C&-/C&-1&-/C

\\  $\chi_{105}^{({10})}$&1&1&-C&-C&/C&1&C&-C&-C&-1&-C&-C&-/C&/C&-1
&1&/C&-/C&1&C&-C&-1&-C

\\  $\chi_{105}^{({11})}$&1&1&/C&/C&C&1&/C&/C&/C&1&/C&/C&C&C&1
&1&C&C&1&/C&/C&1&/C

\\  $\chi_{105}^{({12})}$&1&1&C&C&/C&1&C&C&C&1&C&C&/C&/C&1
&1&/C&/C&1&C&C&1&C

\\  $\chi_{105}^{({13})}$&1&A&1&-/A&-A&-A&A&-1&-/B&1&-B&/A&1&B&-/A
&B&/B&-/A&/B&-A&/B&-1&B

\\  $\chi_{105}^{({14})}$&1&B&1&-/B&-B&-B&B&-1&-A&1&-/A&/B&1&/A&-/B
&/A&A&-/B&A&-B&A&-1&/A

\\  $\chi_{105}^{({15})}$&1&/B&1&-B&-/B&-/B&/B&-1&-/A&1&-A&B&1&A&-B
&A&/A&-B&/A&-/B&/A&-1&A

\\  $\chi_{105}^{({16})}$&1&/A&1&-A&-/A&-/A&/A&-1&-B&1&-/B&A&1&/B&-A
&/B&B&-A&B&-/A&B&-1&/B

\\  $\chi_{105}^{({17})}$&1&A&-1&/A&-A&-A&A&1&/B&-1&B&-/A&-1&B&/A
&B&/B&/A&/B&-A&-/B&1&-B

\\  $\chi_{105}^{({18})}$&1&B&-1&/B&-B&-B&B&1&A&-1&/A&-/B&-1&/A&/B
&/A&A&/B&A&-B&-A&1&-/A

\\  $\chi_{105}^{({19})}$&1&/B&-1&B&-/B&-/B&/B&1&/A&-1&A&-B&-1&A&B
&A&/A&B&/A&-/B&-/A&1&-A

\\  $\chi_{105}^{({20})}$&1&/A&-1&A&-/A&-/A&/A&1&B&-1&/B&-A&-1&/B&A
&/B&B&A&B&-/A&-B&1&-/B

\\  $\chi_{105}^{({21})}$&1&-/A&-1&A&-/A&-/A&-/A&-1&B&-1&/B&A&-1&-/B&A
&-/B&-B&A&-B&-/A&B&-1&/B

\\  $\chi_{105}^{({22})}$&1&-/B&-1&B&-/B&-/B&-/B&-1&/A&-1&A&B&-1&-A&B
&-A&-/A&B&-/A&-/B&/A&-1&A

\\  $\chi_{105}^{({23})}$&1&-B&-1&/B&-B&-B&-B&-1&A&-1&/A&/B&-1&-/A&/B
&-/A&-A&/B&-A&-B&A&-1&/A

\\  $\chi_{105}^{({24})}$&1&-A&-1&/A&-A&-A&-A&-1&/B&-1&B&/A&-1&-B&/A
&-B&-/B&/A&-/B&-A&/B&-1&B

\\  $\chi_{105}^{({25})}$&1&-/A&1&-A&-/A&-/A&-/A&1&-B&1&-/B&-A&1&-/B&-A
&-/B&-B&-A&-B&-/A&-B&1&-/B

\\  $\chi_{105}^{({26})}$&1&-/B&1&-B&-/B&-/B&-/B&1&-/A&1&-A&-B&1&-A&-B
&-A&-/A&-B&-/A&-/B&-/A&1&-A

\\  $\chi_{105}^{({27})}$&1&-B&1&-/B&-B&-B&-B&1&-A&1&-/A&-/B&1&-/A&-/B
&-/A&-A&-/B&-A&-B&-A&1&-/A

\\  $\chi_{105}^{({28})}$&1&-A&1&-/A&-A&-A&-A&1&-/B&1&-B&-/A&1&-B&-/A
&-B&-/B&-/A&-/B&-A&-/B&1&-B

\\  $\chi_{105}^{({29})}$&1&B&/C&D&/D&-B&-F&-/C&G&1&/E&-D&C&-/G&-/B
&/A&-E&/F&A&F&-G&-1&-/E

\\  $\chi_{105}^{({30})}$&1&/A&C&E&/E&-/A&-/G&-C&/D&1&/F&-E&/C&-D&-A
&/B&-F&G&B&/G&-/D&-1&-/F

\\  $\chi_{105}^{({31})}$&1&/B&/C&F&/F&-/B&-D&-/C&/E&1&G&-F&C&-E&-B
&A&-/G&/D&/A&D&-/E&-1&-G

\\  $\chi_{105}^{({32})}$&1&/A&/C&G&/G&-/A&-/E&-/C&F&1&D&-G&C&-/F&-A
&/B&-/D&E&B&/E&-F&-1&-D

\\  $\chi_{105}^{({33})}$&1&A&C&/G&G&-A&-E&-C&/F&1&/D&-/G&/C&-F&-/A
&B&-D&/E&/B&E&-/F&-1&-/D

\\  $\chi_{105}^{({34})}$&1&B&C&/F&F&-B&-/D&-C&E&1&/G&-/F&/C&-/E&-/B
&/A&-G&D&A&/D&-E&-1&-/G

\\  $\chi_{105}^{({35})}$&1&A&/C&/E&E&-A&-G&-/C&D&1&F&-/E&C&-/D&-/A
&B&-/F&/G&/B&G&-D&-1&-F

\\  $\chi_{105}^{({36})}$&1&/B&C&/D&D&-/B&-/F&-C&/G&1&E&-/D&/C&-G&-B
&A&-/E&F&/A&/F&-/G&-1&-E

\\  $\chi_{105}^{({37})}$&1&B&-/C&-D&/D&-B&-F&/C&-G&-1&-/E&D&-C&-/G&/B
&/A&-E&-/F&A&F&G&1&/E

\\  $\chi_{105}^{({38})}$&1&/A&-C&-E&/E&-/A&-/G&C&-/D&-1&-/F&E&-/C&-D&A
&/B&-F&-G&B&/G&/D&1&/F

\\  $\chi_{105}^{({39})}$&1&/B&-/C&-F&/F&-/B&-D&/C&-/E&-1&-G&F&-C&-E&B
&A&-/G&-/D&/A&D&/E&1&G

\\  $\chi_{105}^{({40})}$&1&/A&-/C&-G&/G&-/A&-/E&/C&-F&-1&-D&G&-C&-/F&A
&/B&-/D&-E&B&/E&F&1&D

\\  $\chi_{105}^{({41})}$&1&A&-C&-/G&G&-A&-E&C&-/F&-1&-/D&/G&-/C&-F&/A
&B&-D&-/E&/B&E&/F&1&/D

\\  $\chi_{105}^{({42})}$&1&B&-C&-/F&F&-B&-/D&C&-E&-1&-/G&/F&-/C&-/E&/B
&/A&-G&-D&A&/D&E&1&/G

\\  $\chi_{105}^{({43})}$&1&A&-/C&-/E&E&-A&-G&/C&-D&-1&-F&/E&-C&-/D&/A
&B&-/F&-/G&/B&G&D&1&F

\\  $\chi_{105}^{({44})}$&1&/B&-C&-/D&D&-/B&-/F&C&-/G&-1&-E&/D&-/C&-G&B
&A&-/E&-F&/A&/F&/G&1&E

\\  $\chi_{105}^{({45})}$&1&-/B&-C&-/D&D&-/B&/F&-C&-/G&-1&-E&-/D&-/C&G&B
&-A&/E&-F&-/A&/F&-/G&-1&-E
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & & 10& & & & & & & & & & 20& & &\\\hline

\\  $\chi_{105}^{({46})}$&1&-A&-/C&-/E&E&-A&G&-/C&-D&-1&-F&-/E&-C&/D&/A
&-B&/F&-/G&-/B&G&-D&-1&-F

\\  $\chi_{105}^{({47})}$&1&-B&-C&-/F&F&-B&/D&-C&-E&-1&-/G&-/F&-/C&/E&/B
&-/A&G&-D&-A&/D&-E&-1&-/G

\\  $\chi_{105}^{({48})}$&1&-A&-C&-/G&G&-A&E&-C&-/F&-1&-/D&-/G&-/C&F&/A
&-B&D&-/E&-/B&E&-/F&-1&-/D

\\  $\chi_{105}^{({49})}$&1&-/A&-/C&-G&/G&-/A&/E&-/C&-F&-1&-D&-G&-C&/F&A
&-/B&/D&-E&-B&/E&-F&-1&-D

\\  $\chi_{105}^{({50})}$&1&-/B&-/C&-F&/F&-/B&D&-/C&-/E&-1&-G&-F&-C&E&B
&-A&/G&-/D&-/A&D&-/E&-1&-G

\\  $\chi_{105}^{({51})}$&1&-/A&-C&-E&/E&-/A&/G&-C&-/D&-1&-/F&-E&-/C&D&A
&-/B&F&-G&-B&/G&-/D&-1&-/F

\\  $\chi_{105}^{({52})}$&1&-B&-/C&-D&/D&-B&F&-/C&-G&-1&-/E&-D&-C&/G&/B
&-/A&E&-/F&-A&F&-G&-1&-/E

\\  $\chi_{105}^{({53})}$&1&-/B&C&/D&D&-/B&/F&C&/G&1&E&/D&/C&G&-B
&-A&/E&F&-/A&/F&/G&1&E

\\  $\chi_{105}^{({54})}$&1&-A&/C&/E&E&-A&G&/C&D&1&F&/E&C&/D&-/A
&-B&/F&/G&-/B&G&D&1&F

\\  $\chi_{105}^{({55})}$&1&-B&C&/F&F&-B&/D&C&E&1&/G&/F&/C&/E&-/B
&-/A&G&D&-A&/D&E&1&/G

\\  $\chi_{105}^{({56})}$&1&-A&C&/G&G&-A&E&C&/F&1&/D&/G&/C&F&-/A
&-B&D&/E&-/B&E&/F&1&/D

\\  $\chi_{105}^{({57})}$&1&-/A&/C&G&/G&-/A&/E&/C&F&1&D&G&C&/F&-A
&-/B&/D&E&-B&/E&F&1&D

\\  $\chi_{105}^{({58})}$&1&-/B&/C&F&/F&-/B&D&/C&/E&1&G&F&C&E&-B
&-A&/G&/D&-/A&D&/E&1&G

\\  $\chi_{105}^{({59})}$&1&-/A&C&E&/E&-/A&/G&C&/D&1&/F&E&/C&D&-A
&-/B&F&G&-B&/G&/D&1&/F

\\  $\chi_{105}^{({60})}$&1&-B&/C&D&/D&-B&F&/C&G&1&/E&D&C&/G&-/B
&-/A&E&/F&-A&F&G&1&/E\\
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
$\chi_{105}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{105}^{(2)}$&-1&1&-1&1&1&1&-1&-1&1&1&1&-1&1&-1&-1
&-1&-1&1&-1&1&-1&-1&1

\\  $\chi_{105}^{(3)}$&1&-1&-1&1&-1&-1&1&-1&1&1&-1&1&1&-1&-1
&-1&-1&-1&1&1&1&1&1

\\  $\chi_{105}^{(4)}$&-1&-1&1&1&-1&-1&-1&1&1&1&-1&-1&1&1&1
&1&1&-1&-1&1&-1&-1&1

\\  $\chi_{105}^{(5)}$&-/C&1&-/C&/C&/C&1&-1&-1&1&/C&/C&-/C&1&-/C&-C
&-1&-C&C&-1&/C&-/C&-1&1

\\  $\chi_{105}^{(6)}$&-C&1&-C&C&C&1&-1&-1&1&C&C&-C&1&-C&-/C
&-1&-/C&/C&-1&C&-C&-1&1

\\  $\chi_{105}^{(7)}$&/C&-1&-/C&/C&-/C&-1&1&-1&1&/C&-/C&/C&1&-/C&-C
&-1&-C&-C&1&/C&/C&1&1

\\  $\chi_{105}^{(8)}$&C&-1&-C&C&-C&-1&1&-1&1&C&-C&C&1&-C&-/C
&-1&-/C&-/C&1&C&C&1&1

\\  $\chi_{105}^{(9)}$&-C&-1&C&C&-C&-1&-1&1&1&C&-C&-C&1&C&/C
&1&/C&-/C&-1&C&-C&-1&1

\\  $\chi_{105}^{({10})}$&-/C&-1&/C&/C&-/C&-1&-1&1&1&/C&-/C&-/C&1&/C&C
&1&C&-C&-1&/C&-/C&-1&1

\\  $\chi_{105}^{({11})}$&C&1&C&C&C&1&1&1&1&C&C&C&1&C&/C
&1&/C&/C&1&C&C&1&1

\\  $\chi_{105}^{({12})}$&/C&1&/C&/C&/C&1&1&1&1&/C&/C&/C&1&/C&C
&1&C&C&1&/C&/C&1&1

\\  $\chi_{105}^{({13})}$&-1&-/B&/A&-B&-/B&-B&/A&/A&-B&-/B&-B&/A&-/B&-1&B
&-1&/B&-A&/B&-/A&/B&B&-/A

\\  $\chi_{105}^{({14})}$&-1&-A&/B&-/A&-A&-/A&/B&/B&-/A&-A&-/A&/B&-A&-1&/A
&-1&A&-B&A&-/B&A&/A&-/B

\\  $\chi_{105}^{({15})}$&-1&-/A&B&-A&-/A&-A&B&B&-A&-/A&-A&B&-/A&-1&A
&-1&/A&-/B&/A&-B&/A&A&-B

\\  $\chi_{105}^{({16})}$&-1&-B&A&-/B&-B&-/B&A&A&-/B&-B&-/B&A&-B&-1&/B
&-1&B&-/A&B&-A&B&/B&-A

\\  $\chi_{105}^{({17})}$&1&/B&/A&-B&/B&B&-/A&/A&-B&-/B&B&-/A&-/B&-1&B
&-1&/B&A&-/B&-/A&-/B&-B&-/A

\\  $\chi_{105}^{({18})}$&1&A&/B&-/A&A&/A&-/B&/B&-/A&-A&/A&-/B&-A&-1&/A
&-1&A&B&-A&-/B&-A&-/A&-/B

\\  $\chi_{105}^{({19})}$&1&/A&B&-A&/A&A&-B&B&-A&-/A&A&-B&-/A&-1&A
&-1&/A&/B&-/A&-B&-/A&-A&-B

\\  $\chi_{105}^{({20})}$&1&B&A&-/B&B&/B&-A&A&-/B&-B&/B&-A&-B&-1&/B
&-1&B&/A&-B&-A&-B&-/B&-A

\\  $\chi_{105}^{({21})}$&-1&B&-A&-/B&B&/B&A&-A&-/B&-B&/B&A&-B&1&-/B
&1&-B&/A&B&-A&B&/B&-A

\\  $\chi_{105}^{({22})}$&-1&/A&-B&-A&/A&A&B&-B&-A&-/A&A&B&-/A&1&-A
&1&-/A&/B&/A&-B&/A&A&-B

\\  $\chi_{105}^{({23})}$&-1&A&-/B&-/A&A&/A&/B&-/B&-/A&-A&/A&/B&-A&1&-/A
&1&-A&B&A&-/B&A&/A&-/B

\\  $\chi_{105}^{({24})}$&-1&/B&-/A&-B&/B&B&/A&-/A&-B&-/B&B&/A&-/B&1&-B
&1&-/B&A&/B&-/A&/B&B&-/A

\\  $\chi_{105}^{({25})}$&1&-B&-A&-/B&-B&-/B&-A&-A&-/B&-B&-/B&-A&-B&1&-/B
&1&-B&-/A&-B&-A&-B&-/B&-A

\\  $\chi_{105}^{({26})}$&1&-/A&-B&-A&-/A&-A&-B&-B&-A&-/A&-A&-B&-/A&1&-A
&1&-/A&-/B&-/A&-B&-/A&-A&-B

\\  $\chi_{105}^{({27})}$&1&-A&-/B&-/A&-A&-/A&-/B&-/B&-/A&-A&-/A&-/B&-A&1&-/A
&1&-A&-B&-A&-/B&-A&-/A&-/B

\\  $\chi_{105}^{({28})}$&1&-/B&-/A&-B&-/B&-B&-/A&-/A&-B&-/B&-B&-/A&-/B&1&-B
&1&-/B&-A&-/B&-/A&-/B&-B&-/A

\\  $\chi_{105}^{({29})}$&-C&-A&-/F&/G&E&-/A&/B&/B&-/A&E&/G&-/F&-A&-C&-/E
&-1&-G&F&A&/F&-E&/A&-/B

\\  $\chi_{105}^{({30})}$&-/C&-B&-G&D&F&-/B&A&A&-/B&F&D&-G&-B&-/C&-/F
&-1&-/D&/G&B&G&-F&/B&-A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
\\  $\chi_{105}^{({31})}$&-C&-/A&-/D&E&/G&-A&B&B&-A&/G&E&-/D&-/A&-C&-G
&-1&-/E&D&/A&/D&-/G&A&-B

\\  $\chi_{105}^{({32})}$&-C&-B&-E&/F&/D&-/B&A&A&-/B&/D&/F&-E&-B&-C&-D
&-1&-F&/E&B&E&-/D&/B&-A

\\  $\chi_{105}^{({33})}$&-/C&-/B&-/E&F&D&-B&/A&/A&-B&D&F&-/E&-/B&-/C&-/D
&-1&-/F&E&/B&/E&-D&B&-/A

\\  $\chi_{105}^{({34})}$&-/C&-A&-D&/E&G&-/A&/B&/B&-/A&G&/E&-D&-A&-/C&-/G
&-1&-E&/D&A&D&-G&/A&-/B

\\  $\chi_{105}^{({35})}$&-C&-/B&-/G&/D&/F&-B&/A&/A&-B&/F&/D&-/G&-/B&-C&-F
&-1&-D&G&/B&/G&-/F&B&-/A

\\  $\chi_{105}^{({36})}$&-/C&-/A&-F&G&/E&-A&B&B&-A&/E&G&-F&-/A&-/C&-E
&-1&-/G&/F&/A&F&-/E&A&-B

\\  $\chi_{105}^{({37})}$&C&A&-/F&/G&-E&/A&-/B&/B&-/A&E&-/G&/F&-A&-C&-/E
&-1&-G&-F&-A&/F&E&-/A&-/B

\\  $\chi_{105}^{({38})}$&/C&B&-G&D&-F&/B&-A&A&-/B&F&-D&G&-B&-/C&-/F
&-1&-/D&-/G&-B&G&F&-/B&-A

\\  $\chi_{105}^{({39})}$&C&/A&-/D&E&-/G&A&-B&B&-A&/G&-E&/D&-/A&-C&-G
&-1&-/E&-D&-/A&/D&/G&-A&-B

\\  $\chi_{105}^{({40})}$&C&B&-E&/F&-/D&/B&-A&A&-/B&/D&-/F&E&-B&-C&-D
&-1&-F&-/E&-B&E&/D&-/B&-A

\\  $\chi_{105}^{({41})}$&/C&/B&-/E&F&-D&B&-/A&/A&-B&D&-F&/E&-/B&-/C&-/D
&-1&-/F&-E&-/B&/E&D&-B&-/A

\\  $\chi_{105}^{({42})}$&/C&A&-D&/E&-G&/A&-/B&/B&-/A&G&-/E&D&-A&-/C&-/G
&-1&-E&-/D&-A&D&G&-/A&-/B

\\  $\chi_{105}^{({43})}$&C&/B&-/G&/D&-/F&B&-/A&/A&-B&/F&-/D&/G&-/B&-C&-F
&-1&-D&-G&-/B&/G&/F&-B&-/A

\\  $\chi_{105}^{({44})}$&/C&/A&-F&G&-/E&A&-B&B&-A&/E&-G&F&-/A&-/C&-E
&-1&-/G&-/F&-/A&F&/E&-A&-B

\\  $\chi_{105}^{({45})}$&-/C&/A&F&G&-/E&A&B&-B&-A&/E&-G&-F&-/A&/C&E
&1&/G&-/F&/A&F&-/E&A&-B

\\  $\chi_{105}^{({46})}$&-C&/B&/G&/D&-/F&B&/A&-/A&-B&/F&-/D&-/G&-/B&C&F
&1&D&-G&/B&/G&-/F&B&-/A

\\  $\chi_{105}^{({47})}$&-/C&A&D&/E&-G&/A&/B&-/B&-/A&G&-/E&-D&-A&/C&/G
&1&E&-/D&A&D&-G&/A&-/B

\\  $\chi_{105}^{({48})}$&-/C&/B&/E&F&-D&B&/A&-/A&-B&D&-F&-/E&-/B&/C&/D
&1&/F&-E&/B&/E&-D&B&-/A

\\  $\chi_{105}^{({49})}$&-C&B&E&/F&-/D&/B&A&-A&-/B&/D&-/F&-E&-B&C&D
&1&F&-/E&B&E&-/D&/B&-A

\\  $\chi_{105}^{({50})}$&-C&/A&/D&E&-/G&A&B&-B&-A&/G&-E&-/D&-/A&C&G
&1&/E&-D&/A&/D&-/G&A&-B

\\  $\chi_{105}^{({51})}$&-/C&B&G&D&-F&/B&A&-A&-/B&F&-D&-G&-B&/C&/F
&1&/D&-/G&B&G&-F&/B&-A

\\  $\chi_{105}^{({52})}$&-C&A&/F&/G&-E&/A&/B&-/B&-/A&E&-/G&-/F&-A&C&/E
&1&G&-F&A&/F&-E&/A&-/B

\\  $\chi_{105}^{({53})}$&/C&-/A&F&G&/E&-A&-B&-B&-A&/E&G&F&-/A&/C&E
&1&/G&/F&-/A&F&/E&-A&-B

\\  $\chi_{105}^{({54})}$&C&-/B&/G&/D&/F&-B&-/A&-/A&-B&/F&/D&/G&-/B&C&F
&1&D&G&-/B&/G&/F&-B&-/A

\\  $\chi_{105}^{({55})}$&/C&-A&D&/E&G&-/A&-/B&-/B&-/A&G&/E&D&-A&/C&/G
&1&E&/D&-A&D&G&-/A&-/B

\\  $\chi_{105}^{({56})}$&/C&-/B&/E&F&D&-B&-/A&-/A&-B&D&F&/E&-/B&/C&/D
&1&/F&E&-/B&/E&D&-B&-/A

\\  $\chi_{105}^{({57})}$&C&-B&E&/F&/D&-/B&-A&-A&-/B&/D&/F&E&-B&C&D
&1&F&/E&-B&E&/D&-/B&-A

\\  $\chi_{105}^{({58})}$&C&-/A&/D&E&/G&-A&-B&-B&-A&/G&E&/D&-/A&C&G
&1&/E&D&-/A&/D&/G&-A&-B

\\  $\chi_{105}^{({59})}$&/C&-B&G&D&F&-/B&-A&-A&-/B&F&D&G&-B&/C&/F
&1&/D&/G&-B&G&F&-/B&-A

\\  $\chi_{105}^{({60})}$&C&-A&/F&/G&E&-/A&-/B&-/B&-/A&E&/G&/F&-A&C&/E
&1&G&F&-A&/F&E&-/A&-/B\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & &50 & & & & & & & & & &60\\\hline
$\chi_{105}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{105}^{(2)}$&-1&1&-1&1&-1&1&-1&-1&1&1&1&1&-1&-1

\\  $\chi_{105}^{(3)}$&1&1&-1&1&-1&1&-1&1&-1&-1&1&1&1&1

\\  $\chi_{105}^{(4)}$&-1&1&1&1&1&1&1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{105}^{(5)}$&-/C&/C&-C&C&-/C&C&-C&-C&1&/C&C&C&-1&-/C

\\  $\chi_{105}^{(6)}$&-C&C&-/C&/C&-C&/C&-/C&-/C&1&C&/C&/C&-1&-C

\\  $\chi_{105}^{(7)}$&/C&/C&-C&C&-/C&C&-C&C&-1&-/C&C&C&1&/C

\\  $\chi_{105}^{(8)}$&C&C&-/C&/C&-C&/C&-/C&/C&-1&-C&/C&/C&1&C

\\  $\chi_{105}^{(9)}$&-C&C&/C&/C&C&/C&/C&-/C&-1&-C&/C&/C&-1&-C

\\  $\chi_{105}^{({10})}$&-/C&/C&C&C&/C&C&C&-C&-1&-/C&C&C&-1&-/C

\\  $\chi_{105}^{({11})}$&C&C&/C&/C&C&/C&/C&/C&1&C&/C&/C&1&C

\\  $\chi_{105}^{({12})}$&/C&/C&C&C&/C&C&C&C&1&/C&C&C&1&/C

\\  $\chi_{105}^{({13})}$&B&1&/A&-B&A&-/B&-1&A&-A&-A&-/A&1&A&A

\\  $\chi_{105}^{({14})}$&/A&1&/B&-/A&B&-A&-1&B&-B&-B&-/B&1&B&B

\\  $\chi_{105}^{({15})}$&A&1&B&-A&/B&-/A&-1&/B&-/B&-/B&-B&1&/B&/B
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & & &50 & & & & & & & & & &60\\\hline

\\  $\chi_{105}^{({16})}$&/B&1&A&-/B&/A&-B&-1&/A&-/A&-/A&-A&1&/A&/A

\\  $\chi_{105}^{({17})}$&-B&1&/A&-B&A&-/B&-1&-A&A&A&-/A&1&-A&-A

\\  $\chi_{105}^{({18})}$&-/A&1&/B&-/A&B&-A&-1&-B&B&B&-/B&1&-B&-B

\\  $\chi_{105}^{({19})}$&-A&1&B&-A&/B&-/A&-1&-/B&/B&/B&-B&1&-/B&-/B

\\  $\chi_{105}^{({20})}$&-/B&1&A&-/B&/A&-B&-1&-/A&/A&/A&-A&1&-/A&-/A

\\  $\chi_{105}^{({21})}$&/B&1&-A&-/B&-/A&-B&1&/A&/A&/A&-A&1&/A&/A

\\  $\chi_{105}^{({22})}$&A&1&-B&-A&-/B&-/A&1&/B&/B&/B&-B&1&/B&/B

\\  $\chi_{105}^{({23})}$&/A&1&-/B&-/A&-B&-A&1&B&B&B&-/B&1&B&B

\\  $\chi_{105}^{({24})}$&B&1&-/A&-B&-A&-/B&1&A&A&A&-/A&1&A&A

\\  $\chi_{105}^{({25})}$&-/B&1&-A&-/B&-/A&-B&1&-/A&-/A&-/A&-A&1&-/A&-/A

\\  $\chi_{105}^{({26})}$&-A&1&-B&-A&-/B&-/A&1&-/B&-/B&-/B&-B&1&-/B&-/B

\\  $\chi_{105}^{({27})}$&-/A&1&-/B&-/A&-B&-A&1&-B&-B&-B&-/B&1&-B&-B

\\  $\chi_{105}^{({28})}$&-B&1&-/A&-B&-A&-/B&1&-A&-A&-A&-/A&1&-A&-A

\\  $\chi_{105}^{({29})}$&-/G&C&-D&/E&-/D&G&-/C&-F&-B&/D&D&/C&B&-/D

\\  $\chi_{105}^{({30})}$&-D&/C&-E&/F&-/E&/D&-C&-/G&-/A&/E&E&C&/A&-/E

\\  $\chi_{105}^{({31})}$&-E&C&-F&G&-/F&/E&-/C&-D&-/B&/F&F&/C&/B&-/F

\\  $\chi_{105}^{({32})}$&-/F&C&-G&D&-/G&F&-/C&-/E&-/A&/G&G&/C&/A&-/G

\\  $\chi_{105}^{({33})}$&-F&/C&-/G&/D&-G&/F&-C&-E&-A&G&/G&C&A&-G

\\  $\chi_{105}^{({34})}$&-/E&/C&-/F&/G&-F&E&-C&-/D&-B&F&/F&C&B&-F

\\  $\chi_{105}^{({35})}$&-/D&C&-/E&F&-E&D&-/C&-G&-A&E&/E&/C&A&-E

\\  $\chi_{105}^{({36})}$&-G&/C&-/D&E&-D&/G&-C&-/F&-/B&D&/D&C&/B&-D

\\  $\chi_{105}^{({37})}$&/G&C&-D&/E&-/D&G&-/C&F&B&-/D&D&/C&-B&/D

\\  $\chi_{105}^{({38})}$&D&/C&-E&/F&-/E&/D&-C&/G&/A&-/E&E&C&-/A&/E

\\  $\chi_{105}^{({39})}$&E&C&-F&G&-/F&/E&-/C&D&/B&-/F&F&/C&-/B&/F

\\  $\chi_{105}^{({40})}$&/F&C&-G&D&-/G&F&-/C&/E&/A&-/G&G&/C&-/A&/G

\\  $\chi_{105}^{({41})}$&F&/C&-/G&/D&-G&/F&-C&E&A&-G&/G&C&-A&G

\\  $\chi_{105}^{({42})}$&/E&/C&-/F&/G&-F&E&-C&/D&B&-F&/F&C&-B&F

\\  $\chi_{105}^{({43})}$&/D&C&-/E&F&-E&D&-/C&G&A&-E&/E&/C&-A&E

\\  $\chi_{105}^{({44})}$&G&/C&-/D&E&-D&/G&-C&/F&/B&-D&/D&C&-/B&D

\\  $\chi_{105}^{({45})}$&-G&/C&/D&E&D&/G&C&-/F&/B&-D&/D&C&/B&-D

\\  $\chi_{105}^{({46})}$&-/D&C&/E&F&E&D&/C&-G&A&-E&/E&/C&A&-E

\\  $\chi_{105}^{({47})}$&-/E&/C&/F&/G&F&E&C&-/D&B&-F&/F&C&B&-F

\\  $\chi_{105}^{({48})}$&-F&/C&/G&/D&G&/F&C&-E&A&-G&/G&C&A&-G

\\  $\chi_{105}^{({49})}$&-/F&C&G&D&/G&F&/C&-/E&/A&-/G&G&/C&/A&-/G

\\  $\chi_{105}^{({50})}$&-E&C&F&G&/F&/E&/C&-D&/B&-/F&F&/C&/B&-/F

\\  $\chi_{105}^{({51})}$&-D&/C&E&/F&/E&/D&C&-/G&/A&-/E&E&C&/A&-/E

\\  $\chi_{105}^{({52})}$&-/G&C&D&/E&/D&G&/C&-F&B&-/D&D&/C&B&-/D

\\  $\chi_{105}^{({53})}$&G&/C&/D&E&D&/G&C&/F&-/B&D&/D&C&-/B&D

\\  $\chi_{105}^{({54})}$&/D&C&/E&F&E&D&/C&G&-A&E&/E&/C&-A&E

\\  $\chi_{105}^{({55})}$&/E&/C&/F&/G&F&E&C&/D&-B&F&/F&C&-B&F

\\  $\chi_{105}^{({56})}$&F&/C&/G&/D&G&/F&C&E&-A&G&/G&C&-A&G

\\  $\chi_{105}^{({57})}$&/F&C&G&D&/G&F&/C&/E&-/A&/G&G&/C&-/A&/G

\\  $\chi_{105}^{({58})}$&E&C&F&G&/F&/E&/C&D&-/B&/F&F&/C&-/B&/F

\\  $\chi_{105}^{({59})}$&D&/C&E&/F&/E&/D&C&/G&-/A&/E&E&C&-/A&/E

\\  $\chi_{105}^{({60})}$&/G&C&D&/E&/D&G&/C&F&-B&/D&D&/C&-B&/D\\
\end{tabular}
\begin{array}{cccccccc} -1&-1&1& 0&0&0&-1&2 \\
-2&-1&1&0&1&-1&-1&2 \\ -2&-1&1&0&1&-1&
-2&4 \\
        -3&-1&2&-1&2&-2&-2&5 \\ -2&-1&1&0&1&-2&-1&4 \\
        -1&-1&1&0&1&-2&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&-1&1&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&0&0&1&-1&1&0&0 \\ -1&-1&1&1&-1&1&0&0 \\
        -1&-1&0&2&-1&1&0&0 \\ -1&-1&0&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&-1&1&0 \\ 0&0&0&1&-1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 0&1&2&-2&2&-2&0&0 \\ 0&0&3&-2&2&-2&0&0 \\
        0&0&4&-3&4&-4&0&0 \\ 0&0&3&-3&4&-3&0&0 \\ 0&0&3&-3&3&-2&0&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 1&1&-1&0&-2&3&-2&1 \\ 1&2&-1&-1&-2&4&-2&0 \\
        1&2&-1&-1&-3&6&-4&1 \\ 0&2&0&-1&-3&5&-3&1 \\
        0&2&0&-1&-2&3&-2&1 \\ 0&2&0&-1&-1&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&1&-1 \\ 2&1&-1&0&-1&1&1&-2 \\ 3&0&-1&0&-1&1&2&-3 \\
        4&0&-2&1&-2&2&2&-4 \\ 3&0&-1&0&-1&2&1&-3 \\ 2&0&-1&0&-1&2&1&-2 \\
        1&0&0&0&-1&1&1&-1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&1&0 \\ 1&1&-2&0&1&-1&2&-1 \\ 1&0&-2&0&2&-2&3&-1 \\
        2&0&-4&1&2&-2&4&-2 \\ 2&0&-3&0&2&-1&3&-2 \\ 1&0&-2&0&1&0&2&-1 \\
        1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&-1&1 \\ -1&-1&2&0&-1&1&-2&1 \\ 0&-1&2&0&-2&2&-3&2 \\
        -1&-1&4&-1&-2&2&-4&3 \\ -1&-1&3&0&-2&1&-3&3 \\
        0&-1&2&0&-1&0&-2&2 \\ 0&-1&1&0&0&0&-2&2 \\ 0&-1&1&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&0&1 \\ 0&-1&0&0&0&0&0&0 \\ 1&-1&-1&0&0&0&0&1 \\
        1&-1&0&-1&0&0&0&1 \\ 1&-1&0&0&-1&0&0&1 \\ 1&-1&0&0&0&-1&0&1 \\
        1&-1&0&0&0&0&-1&1 \\ 1&-1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&-1&2 \\ -2&-1&1&0&1&-1&-1&2 \\ -2&-1&1&0&1&-1&-2&4 \\
        -3&-1&2&-1&2&-2&-2&5 \\ -2&-1&1&0&1&-2&-1&4 \\
        -1&-1&1&0&1&-2&-1&3 \\ 0&-1&0&0&1&-1&-1&2 \\ 0&-1&0&0&1&-1&0&1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&0&-1 \\ 0&1&0&0&0&0&0&0 \\ -1&1&1&0&0&0&0&-1 \\
        -1&1&0&1&0&0&0&-1 \\ -1&1&0&0&1&0&0&-1 \\ -1&1&0&0&0&1&0&-1 \\
        -1&1&0&0&0&0&1&-1 \\ -1&1&0&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&1&-2 \\ 2&1&-1&0&-1&1&1&-2 \\ 2&1&-1&0&-1&1&2&-4 \\
        3&1&-2&1&-2&2&2&-5 \\ 2&1&-1&0&-1&2&1&-4 \\ 1&1&-1&0&-1&2&1&-3 \\
        0&1&0&0&-1&1&1&-2 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&1&-1 \\ 1&1&-2&0&1&-1&2&-1 \\ 0&1&-2&0&2&-2&3&-2 \\
        1&1&-4&1&2&-2&4&-3 \\ 1&1&-3&0&2&-1&3&-3 \\ 0&1&-2&0&1&0&2&-2 \\
        0&1&-1&0&0&0&2&-2 \\ 0&1&-1&0&0&0&1&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&-1&0 \\ -1&-1&2&0&-1&1&-2&1 \\ -1&0&2&0&-2&2&-3&1 \\
        -2&0&4&-1&-2&2&-4&2 \\ -2&0&3&0&-2&1&-3&2 \\
        -1&0&2&0&-1&0&-2&1 \\ -1&0&1&0&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&-1&1 \\ -2&-1&1&0&1&-1&-1&2 \\ -3&0&1&0&1&-1&-2&3 \\
        -4&0&2&-1&2&-2&-2&4 \\ -3&0&1&0&1&-2&-1&3 \\
        -2&0&1&0&1&-2&-1&2 \\ -1&0&0&0&1&-1&-1&1 \\ -1&0&0&0&1&-1&0&0
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&-2&2 \\ 0&1&0&0&0&0&-3&3 \\ 0&0&1&0&0&0&-4&4 \\
        0&0&0&1&0&0&-6&6 \\ 0&0&0&0&1&0&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&0&-1&1 \\ 2&1&-1&0&-1&1&-2&1 \\ 3&0&-1&0&-1&1&-2&1 \\
        4&0&-2&1&-2&2&-4&2 \\ 3&0&-1&0&-1&2&-4&2 \\ 2&0&-1&0&-1&2&-3&2 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&1&-1&-1&2 \\ 1&1&-2&0&1&-1&-1&2 \\ 1&0&-2&0&2&-2&-1&3 \\
        2&0&-4&1&2&-2&-2&4 \\ 2&0&-3&0&2&-1&-2&3 \\ 1&0&-2&0&1&0&-2&3 \\
        1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&1&-1 \\ -1&-1&2&0&-1&1&1&-2 \\ 0&-1&2&0&-2&2&1&-2 \\
        -1&-1&4&-1&-2&2&2&-3 \\ -1&-1&3&0&-2&1&2&-2 \\
        0&-1&2&0&-1&0&2&-2 \\ 0&-1&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&2&-1 \\ 0&-1&0&0&0&0&3&-3 \\ 1&-1&-1&0&0&0&4&-3 \\
        1&-1&0&-1&0&0&6&-5 \\ 1&-1&0&0&-1&0&5&-4 \\ 1&-1&0&0&0&-1&4&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&0&1&0 \\ -2&-1&1&0&1&-1&2&-1 \\ -2&-1&1&0&1&-1&2&0 \\
        -3&-1&2&-1&2&-2&4&-1 \\ -2&-1&1&0&1&-2&4&-1 \\
        -1&-1&1&0&1&-2&3&-1 \\ 0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&0&-2&1 \\ 0&1&0&0&0&0&-3&3 \\ -1&1&1&0&0&0&-4&3 \\
        -1&1&0&1&0&0&-6&5 \\ -1&1&0&0&1&0&-5&4 \\ -1&1&0&0&0&1&-4&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&0&0&-1&0 \\ 2&1&-1&0&-1&1&-2&1 \\ 2&1&-1&0&-1&1&-2&0 \\
        3&1&-2&1&-2&2&-4&1 \\ 2&1&-1&0&-1&2&-4&1 \\ 1&1&-1&0&-1&2&-3&1 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&-1&1 \\ 1&1&-2&0&1&-1&-1&2 \\ 0&1&-2&0&2&-2&-1&2 \\
        1&1&-4&1&2&-2&-2&3 \\ 1&1&-3&0&2&-1&-2&2 \\ 0&1&-2&0&1&0&-2&2 \\
        0&1&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&1&1&-2 \\ -1&-1&2&0&-1&1&1&-2 \\ -1&0&2&0&-2&2&1&-3 \\
        -2&0&4&-1&-2&2&2&-4 \\ -2&0&3&0&-2&1&2&-3 \\
        -1&0&2&0&-1&0&2&-3 \\ -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&2&-2 \\ 0&-1&0&0&0&0&3&-3 \\ 0&0&-1&0&0&0&4&-4 \\
        0&0&0&-1&0&0&6&-6 \\ 0&0&0&0&-1&0&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\
        0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&0&1&-1 \\ -2&-1&1&0&1&-1&2&-1 \\ -3&0&1&0&1&-1&2&-1 \\
        -4&0&2&-1&2&-2&4&-2 \\ -3&0&1&0&1&-2&4&-2 \\
        -2&0&1&0&1&-2&3&-2 \\ -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
 $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&2 \\ 0&1&-1&1&-1&1&-3&3 \\
        0&0&-1&2&-2&2&-4&4 \\ 0&0&-2&3&-2&2&-6&6 \\ 0&0&-2&2&-1&2&-5&5 \\
        0&0&-1&1&-1&2&-4&4 \\ 0&0&-1&1&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 2&1&-2&1&-2&2&-2&1 \\
        3&0&-3&2&-3&3&-2&1 \\ 4&0&-4&3&-4&4&-4&2 \\ 3&0&-3&2&-3&4&-4&2 \\
        2&0&-2&1&-2&3&-3&2 \\ 1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&-1&2 \\ 1&1&-3&1&0&0&-1&2 \\ 1&0&-4&2&0&0&-1&3 \\
        2&0&-6&3&0&0&-2&4 \\ 2&0&-5&2&0&1&-2&3 \\ 1&0&-3&1&0&1&-2&3 \\
        1&0&-2&1&-1&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&1&-1 \\ -1&-1&3&-1&0&0&1&-2 \\ 0&-1&4&-2&0&0&1&-2 \\
        -1&-1&6&-3&0&0&2&-3 \\ -1&-1&5&-2&0&-1&2&-2 \\
        0&-1&3&-1&0&-1&2&-2 \\ 0&-1&2&-1&1&-1&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&1&-1&1&-1&3&-3 \\
        1&-1&1&-2&2&-2&4&-3 \\ 1&-1&2&-3&2&-2&6&-5 \\
        1&-1&2&-2&1&-2&5&-4 \\ 1&-1&1&-1&1&-2&4&-3 \\
        1&-1&1&-1&1&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -2&-1&3&-2&3&-3&2&0 \\ -3&-1&4&-3&4&-4&4&-1 \\
        -2&-1&3&-2&3&-4&4&-1 \\ -1&-1&2&-1&2&-3&3&-1 \\
        0&-1&1&-1&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-2&1 \\ 0&1&-1&1&-1&1&-3&3 \\ -1&1&-1&2&-2&2&-4&3 \\
        -1&1&-2&3&-2&2&-6&5 \\ -1&1&-2&2&-1&2&-5&4 \\
        -1&1&-1&1&-1&2&-4&3 \\ -1&1&-1&1&-1&1&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&1&-2&1&-2&2&-2&1 \\ 2&1&-3&2&-3&3&-2&0 \\
        3&1&-4&3&-4&4&-4&1 \\ 2&1&-3&2&-3&4&-4&1 \\ 1&1&-2&1&-2&3&-3&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ 1&1&-3&1&0&0&-1&2 \\ 0&1&-4&2&0&0&-1&2 \\
        1&1&-6&3&0&0&-2&3 \\ 1&1&-5&2&0&1&-2&2 \\ 0&1&-3&1&0&1&-2&2 \\
        0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-2 \\ -1&-1&3&-1&0&0&1&-2 \\ -1&0&4&-2&0&0&1&-3 \\
        -2&0&6&-3&0&0&2&-4 \\ -2&0&5&-2&0&-1&2&-3 \\
        -1&0&3&-1&0&-1&2&-3 \\ -1&0&2&-1&1&-1&1&-2 \\
        -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\ 0&0&1&-2&2&-2&4&-4 \\
        0&0&2&-3&2&-2&6&-6 \\ 0&0&2&-2&1&-2&5&-5 \\ 0&0&1&-1&1&-2&4&-4 \\
        0&0&1&-1&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -3&0&3&-2&3&-3&2&-1 \\ -4&0&4&-3&4&-4&4&-2 \\
        -3&0&3&-2&3&-4&4&-2 \\ -2&0&2&-1&2&-3&3&-2 \\
        -1&0&1&-1&2&-2&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&-1&1&1&-1&1&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&1&0&1&-5&5 \\ 0&0&0&0&0&1&-4&4 \\
        0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&-1&1 \\ 1&0&-1&1&-2&2&-2&1 \\ 2&-1&-1&1&-2&2&-2&1 \\
        3&-1&-2&2&-3&3&-4&2 \\ 2&-1&-1&1&-2&3&-4&2 \\
        2&0&-1&0&-1&2&-3&2 \\ 1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&-1&2 \\ 0&0&-2&1&0&0&-1&2 \\ 0&-1&-2&1&1&-1&-1&3 \\
        1&-1&-4&2&1&-1&-2&4 \\ 1&-1&-3&1&1&0&-2&3 \\ 1&0&-2&0&1&0&-2&3 \\
        1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&0&2&-1&0&0&1&-2 \\ 1&0&2&-1&-1&1&1&-2 \\
        0&0&4&-2&-1&1&2&-3 \\ 0&0&3&-1&-1&0&2&-2 \\ 0&-1&2&0&-1&0&2&-2 \\
        0&-1&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-1 \\ 1&0&0&-1&1&-1&3&-3 \\ 2&0&-1&-1&1&-1&4&-3 \\
        2&0&0&-2&1&-1&6&-5 \\ 2&0&0&-1&0&-1&5&-4 \\ 1&-1&0&0&0&-1&4&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&0&1&-1&2&-2&2&-1 \\ -1&0&1&-1&2&-2&2&0 \\
        -2&0&2&-2&3&-3&4&-1 \\ -1&0&1&-1&2&-3&4&-1 \\
        -1&-1&1&0&1&-2&3&-1 \\ 0&-1&0&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ -1&0&0&1&-1&1&-3&3 \\
        -2&0&1&1&-1&1&-4&3 \\ -2&0&0&2&-1&1&-6&5 \\ -2&0&0&1&0&1&-5&4 \\
        -1&1&0&0&0&1&-4&3 \\ -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&1&-1&0 \\ 1&0&-1&1&-2&2&-2&1 \\
        1&0&-1&1&-2&2&-2&0 \\ 2&0&-2&2&-3&3&-4&1 \\ 1&0&-1&1&-2&3&-4&1 \\
        1&1&-1&0&-1&2&-3&1 \\ 0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ 0&0&-2&1&0&0&-1&2 \\ -1&0&-2&1&1&-1&-1&2 \\
        0&0&-4&2&1&-1&-2&3 \\ 0&0&-3&1&1&0&-2&2 \\ 0&1&-2&0&1&0&-2&2 \\
        0&1&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&1&-2 \\ 0&0&2&-1&0&0&1&-2 \\ 0&1&2&-1&-1&1&1&-3 \\
        -1&1&4&-2&-1&1&2&-4 \\ -1&1&3&-1&-1&0&2&-3 \\
        -1&0&2&0&-1&0&2&-3 \\ -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 1&0&0&-1&1&-1&3&-3 \\
        1&1&-1&-1&1&-1&4&-4 \\ 1&1&0&-2&1&-1&6&-6 \\
        1&1&0&-1&0&-1&5&-5 \\ 0&0&0&0&0&-1&4&-4 \\ 0&0&0&0&0&0&2&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&1&-1 \\ -1&0&1&-1&2&-2&2&-1 \\
        -2&1&1&-1&2&-2&2&-1 \\ -3&1&2&-2&3&-3&4&-2 \\
        -2&1&1&-1&2&-3&4&-2 \\ -2&0&1&0&1&-2&3&-2 \\
        -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&2 \\ 0&1&-1&1&-1&1&-3&3 \\ 1&1&-1&1&-1&1&-4&4 \\
        1&1&-2&2&-1&1&-6&6 \\ 1&1&-2&1&0&1&-5&5 \\ 1&1&-1&0&0&1&-4&4 \\
        1&1&-1&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 2&1&-2&1&-2&2&-2&1 \\ 4&1&-3&1&-2&2&-2&1 \\
        5&1&-4&2&-3&3&-4&2 \\ 4&1&-3&1&-2&3&-4&2 \\ 3&1&-2&0&-1&2&-3&2 \\
        2&1&-1&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&-1&2 \\ 1&1&-3&1&0&0&-1&2 \\ 2&1&-4&1&1&-1&-1&3 \\
        3&1&-6&2&1&-1&-2&4 \\ 3&1&-5&1&1&0&-2&3 \\ 2&1&-3&0&1&0&-2&3 \\
        2&1&-2&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&1&-1 \\ -1&-1&3&-1&0&0&1&-2 \\
        -1&-2&4&-1&-1&1&1&-2 \\ -2&-2&6&-2&-1&1&2&-3 \\
        -2&-2&5&-1&-1&0&2&-2 \\ -1&-2&3&0&-1&0&2&-2 \\
        -1&-2&2&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&1&-1&1&-1&3&-3 \\
        0&-2&1&-1&1&-1&4&-3 \\ 0&-2&2&-2&1&-1&6&-5 \\
        0&-2&2&-1&0&-1&5&-4 \\ 0&-2&1&0&0&-1&4&-3 \\ 0&-2&1&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -3&-2&3&-1&2&-2&2&0 \\ -4&-2&4&-2&3&-3&4&-1 \\
        -3&-2&3&-1&2&-3&4&-1 \\ -2&-2&2&0&1&-2&3&-1 \\
        -1&-2&1&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-2&1 \\ 0&1&-1&1&-1&1&-3&3 \\ 0&2&-1&1&-1&1&-4&3 \\
        0&2&-2&2&-1&1&-6&5 \\ 0&2&-2&1&0&1&-5&4 \\ 0&2&-1&0&0&1&-4&3 \\
        0&2&-1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&1&-2&1&-2&2&-2&1 \\ 3&2&-3&1&-2&2&-2&0 \\
        4&2&-4&2&-3&3&-4&1 \\ 3&2&-3&1&-2&3&-4&1 \\ 2&2&-2&0&-1&2&-3&1 \\
        1&2&-1&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ 1&1&-3&1&0&0&-1&2 \\ 1&2&-4&1&1&-1&-1&2 \\
        2&2&-6&2&1&-1&-2&3 \\ 2&2&-5&1&1&0&-2&2 \\ 1&2&-3&0&1&0&-2&2 \\
        1&2&-2&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-2 \\ -1&-1&3&-1&0&0&1&-2 \\
        -2&-1&4&-1&-1&1&1&-3 \\ -3&-1&6&-2&-1&1&2&-4 \\
        -3&-1&5&-1&-1&0&2&-3 \\ -2&-1&3&0&-1&0&2&-3 \\
        -2&-1&2&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\
        -1&-1&1&-1&1&-1&4&-4 \\ -1&-1&2&-2&1&-1&6&-6 \\
        -1&-1&2&-1&0&-1&5&-5 \\ -1&-1&1&0&0&-1&4&-4 \\
        -1&-1&1&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -4&-1&3&-1&2&-2&2&-1 \\ -5&-1&4&-2&3&-3&4&-2 \\
        -4&-1&3&-1&2&-3&4&-2 \\ -3&-1&2&0&1&-2&3&-2 \\
        -2&-1&1&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&2 \\ -1&1&0&0&-1&2&-3&3 \\ -1&0&0&1&-2&3&-4&4 \\
        -2&0&0&1&-2&4&-6&6 \\ -1&0&-1&1&-1&3&-5&5 \\
        0&0&-1&1&-1&2&-4&4 \\ 0&0&-1&1&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&-1&1 \\ 1&1&-1&0&-2&3&-2&1 \\
        2&0&-2&1&-3&4&-2&1 \\ 2&0&-2&1&-4&6&-4&2 \\ 2&0&-2&1&-3&5&-4&2 \\
        2&0&-2&1&-2&3&-3&2 \\ 1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&2 \\ 0&1&-2&0&0&1&-1&2 \\ 0&0&-3&1&0&1&-1&3 \\
        0&0&-4&1&0&2&-2&4 \\ 1&0&-4&1&0&2&-2&3 \\ 1&0&-3&1&0&1&-2&3 \\
        1&0&-2&1&-1&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&1&-1 \\ 0&-1&2&0&0&-1&1&-2 \\ 1&-1&3&-1&0&-1&1&-2 \\
        1&-1&4&-1&0&-2&2&-3 \\ 0&-1&4&-1&0&-2&2&-2 \\
        0&-1&3&-1&0&-1&2&-2 \\ 0&-1&2&-1&1&-1&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 1&-1&0&0&1&-2&3&-3 \\
        2&-1&0&-1&2&-3&4&-3 \\ 3&-1&0&-1&2&-4&6&-5 \\
        2&-1&1&-1&1&-3&5&-4 \\ 1&-1&1&-1&1&-2&4&-3 \\
        1&-1&1&-1&1&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&1&0&2&-3&2&-1 \\ -1&-1&2&-1&3&-4&2&0 \\
        -1&-1&2&-1&4&-6&4&-1 \\ -1&-1&2&-1&3&-5&4&-1 \\
        -1&-1&2&-1&2&-3&3&-1 \\ 0&-1&1&-1&2&-2&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-2&1 \\ -1&1&0&0&-1&2&-3&3 \\ -2&1&0&1&-2&3&-4&3 \\
        -3&1&0&1&-2&4&-6&5 \\ -2&1&-1&1&-1&3&-5&4 \\
        -1&1&-1&1&-1&2&-4&3 \\ -1&1&-1&1&-1&1&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 1&1&-1&0&-2&3&-2&1 \\ 1&1&-2&1&-3&4&-2&0 \\
        1&1&-2&1&-4&6&-4&1 \\ 1&1&-2&1&-3&5&-4&1 \\ 1&1&-2&1&-2&3&-3&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ 0&1&-2&0&0&1&-1&2 \\ -1&1&-3&1&0&1&-1&2 \\
        -1&1&-4&1&0&2&-2&3 \\ 0&1&-4&1&0&2&-2&2 \\ 0&1&-3&1&0&1&-2&2 \\
        0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-2 \\ 0&-1&2&0&0&-1&1&-2 \\ 0&0&3&-1&0&-1&1&-3 \\
        0&0&4&-1&0&-2&2&-4 \\ -1&0&4&-1&0&-2&2&-3 \\
        -1&0&3&-1&0&-1&2&-3 \\ -1&0&2&-1&1&-1&1&-2 \\
        -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-2 \\ 1&-1&0&0&1&-2&3&-3 \\ 1&0&0&-1&2&-3&4&-4 \\
        2&0&0&-1&2&-4&6&-6 \\ 1&0&1&-1&1&-3&5&-5 \\ 0&0&1&-1&1&-2&4&-4 \\
        0&0&1&-1&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-2&1&-1 \\ -1&-1&1&0&2&-3&2&-1 \\ -2&0&2&-1&3&-4&2&-1 \\
        -2&0&2&-1&4&-6&4&-2 \\ -2&0&2&-1&3&-5&4&-2 \\
        -2&0&2&-1&2&-3&3&-2 \\ -1&0&1&-1&2&-2&2&-2 \\
        -1&0&0&0&1&-1&1&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-2&2 \\ -1&1&0&0&-1&2&-3&3 \\ -1&1&1&-1&-1&3&-4&4 \\
        -2&1&1&-1&-1&4&-6&6 \\ -1&1&0&-1&0&3&-5&5 \\ 0&1&0&-1&0&2&-4&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&-1&1 \\ 1&1&-1&0&-2&3&-2&1 \\ 2&1&-1&-1&-2&4&-2&1 \\
        2&1&-1&-1&-3&6&-4&2 \\ 2&1&-1&-1&-2&5&-4&2 \\
        2&1&-1&-1&-1&3&-3&2 \\ 1&1&0&-1&-1&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&2 \\ 0&1&-2&0&0&1&-1&2 \\ 0&1&-2&-1&1&1&-1&3 \\
        0&1&-3&-1&1&2&-2&4 \\ 1&1&-3&-1&1&2&-2&3 \\ 1&1&-2&-1&1&1&-2&3 \\
        1&1&-1&-1&0&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&1&-1 \\ 0&-1&2&0&0&-1&1&-2 \\ 1&-2&2&1&-1&-1&1&-2 \\
        1&-2&3&1&-1&-2&2&-3 \\ 0&-2&3&1&-1&-2&2&-2 \\
        0&-2&2&1&-1&-1&2&-2 \\ 0&-2&1&1&0&-1&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 1&-1&0&0&1&-2&3&-3 \\
        2&-2&-1&1&1&-3&4&-3 \\ 3&-2&-1&1&1&-4&6&-5 \\
        2&-2&0&1&0&-3&5&-4 \\ 1&-2&0&1&0&-2&4&-3 \\ 1&-2&0&1&0&-1&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&1&0&2&-3&2&-1 \\ -1&-2&1&1&2&-4&2&0 \\
        -1&-2&1&1&3&-6&4&-1 \\ -1&-2&1&1&2&-5&4&-1 \\
        -1&-2&1&1&1&-3&3&-1 \\ 0&-2&0&1&1&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&2&-2&1 \\ -1&1&0&0&-1&2&-3&3 \\
        -2&2&1&-1&-1&3&-4&3 \\ -3&2&1&-1&-1&4&-6&5 \\
        -2&2&0&-1&0&3&-5&4 \\ -1&2&0&-1&0&2&-4&3 \\ -1&2&0&-1&0&1&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 1&1&-1&0&-2&3&-2&1 \\ 1&2&-1&-1&-2&4&-2&0 \\
        1&2&-1&-1&-3&6&-4&1 \\ 1&2&-1&-1&-2&5&-4&1 \\
        1&2&-1&-1&-1&3&-3&1 \\ 0&2&0&-1&-1&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&0&0&1&-1&1 \\ 0&1&-2&0&0&1&-1&2 \\ -1&2&-2&-1&1&1&-1&2 \\
        -1&2&-3&-1&1&2&-2&3 \\ 0&2&-3&-1&1&2&-2&2 \\
        0&2&-2&-1&1&1&-2&2 \\ 0&2&-1&-1&0&1&-1&1 \\ 0&1&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-2 \\ 0&-1&2&0&0&-1&1&-2 \\ 0&-1&2&1&-1&-1&1&-3 \\
        0&-1&3&1&-1&-2&2&-4 \\ -1&-1&3&1&-1&-2&2&-3 \\
        -1&-1&2&1&-1&-1&2&-3 \\ -1&-1&1&1&0&-1&1&-2 \\
        -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&2&-2 \\ 1&-1&0&0&1&-2&3&-3 \\ 1&-1&-1&1&1&-3&4&-4 \\
        2&-1&-1&1&1&-4&6&-6 \\ 1&-1&0&1&0&-3&5&-5 \\
        0&-1&0&1&0&-2&4&-4 \\ 0&-1&0&1&0&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-2&1&-1 \\ -1&-1&1&0&2&-3&2&-1 \\
        -2&-1&1&1&2&-4&2&-1 \\ -2&-1&1&1&3&-6&4&-2 \\
        -2&-1&1&1&2&-5&4&-2 \\ -2&-1&1&1&1&-3&3&-2 \\
        -1&-1&0&1&1&-2&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ -1&0&0&1&-1&1&-3&3 \\ -1&-1&1&1&-1&1&-4&4 \\
        -1&-1&0&2&-1&1&-6&6 \\ -1&-1&0&2&-1&0&-4&5 \\
        0&0&0&1&-1&0&-3&4 \\ 0&0&0&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&-1&1&-1&1 \\ 1&0&-1&1&-2&2&-2&1 \\ 2&-1&-1&1&-2&2&-2&1 \\
        3&-1&-2&2&-3&3&-4&2 \\ 2&-1&-1&2&-3&2&-3&2 \\
        2&0&-1&1&-2&1&-2&2 \\ 1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&0&0&-1&2 \\ 0&0&-2&1&0&0&-1&2 \\ 0&-1&-2&1&1&-1&-1&3 \\
        1&-1&-4&2&1&-1&-2&4 \\ 1&-1&-3&2&0&-1&-1&3 \\
        1&0&-2&1&0&-1&-1&3 \\ 1&0&-1&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&0&2&-1&0&0&1&-2 \\ 1&0&2&-1&-1&1&1&-2 \\
        0&0&4&-2&-1&1&2&-3 \\ 0&0&3&-2&0&1&1&-2 \\ 0&-1&2&-1&0&1&1&-2 \\
        0&-1&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-1 \\ 1&0&0&-1&1&-1&3&-3 \\ 2&0&-1&-1&1&-1&4&-3 \\
        2&0&0&-2&1&-1&6&-5 \\ 2&0&0&-2&1&0&4&-4 \\ 1&-1&0&-1&1&0&3&-3 \\
        1&-1&0&0&0&0&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&-1&1&0 \\ -1&0&1&-1&2&-2&2&-1 \\ -1&0&1&-1&2&-2&2&0 \\
        -2&0&2&-2&3&-3&4&-1 \\ -1&0&1&-2&3&-2&3&-1 \\
        -1&-1&1&-1&2&-1&2&-1 \\ 0&-1&0&0&1&-1&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&1 \\ -1&0&0&1&-1&1&-3&3 \\ -2&0&1&1&-1&1&-4&3 \\
        -2&0&0&2&-1&1&-6&5 \\ -2&0&0&2&-1&0&-4&4 \\ -1&1&0&1&-1&0&-3&3 \\
        -1&1&0&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&1&-1&0 \\ 1&0&-1&1&-2&2&-2&1 \\ 1&0&-1&1&-2&2&-2&0 \\
        2&0&-2&2&-3&3&-4&1 \\ 1&0&-1&2&-3&2&-3&1 \\ 1&1&-1&1&-2&1&-2&1 \\
        0&1&0&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&-1&1 \\ 0&0&-2&1&0&0&-1&2 \\ -1&0&-2&1&1&-1&-1&2 \\
        0&0&-4&2&1&-1&-2&3 \\ 0&0&-3&2&0&-1&-1&2 \\ 0&1&-2&1&0&-1&-1&2 \\
        0&1&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&1&-1&0&0&1&-2 \\ 0&0&2&-1&0&0&1&-2 \\ 0&1&2&-1&-1&1&1&-3 \\
        -1&1&4&-2&-1&1&2&-4 \\ -1&1&3&-2&0&1&1&-3 \\
        -1&0&2&-1&0&1&1&-3 \\ -1&0&1&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&2&-2 \\ 1&0&0&-1&1&-1&3&-3 \\
        1&1&-1&-1&1&-1&4&-4 \\ 1&1&0&-2&1&-1&6&-6 \\ 1&1&0&-2&1&0&4&-5 \\
        0&0&0&-1&1&0&3&-4 \\ 0&0&0&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&1&-1 \\ -1&0&1&-1&2&-2&2&-1 \\
        -2&1&1&-1&2&-2&2&-1 \\ -3&1&2&-2&3&-3&4&-2 \\
        -2&1&1&-2&3&-2&3&-2 \\ -2&0&1&-1&2&-1&2&-2 \\
        -1&0&0&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-2&2 \\ 0&1&-1&1&-1&1&-3&3 \\ 1&1&-1&1&-1&1&-4&4 \\
        1&1&-2&2&-1&1&-6&6 \\ 1&1&-2&2&-1&0&-4&5 \\ 1&1&-1&1&-1&0&-3&4 \\
        1&1&-1&0&0&0&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&-1&1 \\ 2&1&-2&1&-2&2&-2&1 \\ 4&1&-3&1&-2&2&-2&1 \\
        5&1&-4&2&-3&3&-4&2 \\ 4&1&-3&2&-3&2&-3&2 \\ 3&1&-2&1&-2&1&-2&2 \\
        2&1&-1&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&0&-1&2 \\ 1&1&-3&1&0&0&-1&2 \\ 2&1&-4&1&1&-1&-1&3 \\
        3&1&-6&2&1&-1&-2&4 \\ 3&1&-5&2&0&-1&-1&3 \\ 2&1&-3&1&0&-1&-1&3 \\
        2&1&-2&0&0&0&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&2&-1&0&0&1&-1 \\ -1&-1&3&-1&0&0&1&-2 \\
        -1&-2&4&-1&-1&1&1&-2 \\ -2&-2&6&-2&-1&1&2&-3 \\
        -2&-2&5&-2&0&1&1&-2 \\ -1&-2&3&-1&0&1&1&-2 \\
        -1&-2&2&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&2&-1 \\ 0&-1&1&-1&1&-1&3&-3 \\
        0&-2&1&-1&1&-1&4&-3 \\ 0&-2&2&-2&1&-1&6&-5 \\
        0&-2&2&-2&1&0&4&-4 \\ 0&-2&1&-1&1&0&3&-3 \\ 0&-2&1&0&0&0&2&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&2&-1&1&-1&1&0 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -3&-2&3&-1&2&-2&2&0 \\ -4&-2&4&-2&3&-3&4&-1 \\
        -3&-2&3&-2&3&-2&3&-1 \\ -2&-2&2&-1&2&-1&2&-1 \\
        -1&-2&1&0&1&-1&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-2&1 \\ 0&1&-1&1&-1&1&-3&3 \\ 0&2&-1&1&-1&1&-4&3 \\
        0&2&-2&2&-1&1&-6&5 \\ 0&2&-2&2&-1&0&-4&4 \\ 0&2&-1&1&-1&0&-3&3 \\
        0&2&-1&0&0&0&-2&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-2&1&-1&1&-1&0 \\ 2&1&-2&1&-2&2&-2&1 \\ 3&2&-3&1&-2&2&-2&0 \\
        4&2&-4&2&-3&3&-4&1 \\ 3&2&-3&2&-3&2&-3&1 \\ 2&2&-2&1&-2&1&-2&1 \\
        1&2&-1&0&-1&1&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-2&1&0&0&-1&1 \\ 1&1&-3&1&0&0&-1&2 \\ 1&2&-4&1&1&-1&-1&2 \\
        2&2&-6&2&1&-1&-2&3 \\ 2&2&-5&2&0&-1&-1&2 \\ 1&2&-3&1&0&-1&-1&2 \\
        1&2&-2&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&1&-2 \\ -1&-1&3&-1&0&0&1&-2 \\
        -2&-1&4&-1&-1&1&1&-3 \\ -3&-1&6&-2&-1&1&2&-4 \\
        -3&-1&5&-2&0&1&1&-3 \\ -2&-1&3&-1&0&1&1&-3 \\
        -2&-1&2&0&0&0&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&2&-2 \\ 0&-1&1&-1&1&-1&3&-3 \\
        -1&-1&1&-1&1&-1&4&-4 \\ -1&-1&2&-2&1&-1&6&-6 \\
        -1&-1&2&-2&1&0&4&-5 \\ -1&-1&1&-1&1&0&3&-4 \\
        -1&-1&1&0&0&0&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&1&-1 \\ -2&-1&2&-1&2&-2&2&-1 \\
        -4&-1&3&-1&2&-2&2&-1 \\ -5&-1&4&-2&3&-3&4&-2 \\
        -4&-1&3&-2&3&-2&3&-2 \\ -3&-1&2&-1&2&-1&2&-2 \\
        -2&-1&1&0&1&-1&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&0&0&2&-3&2&-3&4 \\
        -2&0&0&3&-4&2&-4&6 \\ -1&0&-1&3&-3&1&-3&5 \\
        0&0&-1&2&-2&1&-3&4 \\ 0&0&-1&1&-1&1&-2&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 2&0&-2&2&-4&3&-1&1 \\
        2&0&-2&3&-6&4&-2&2 \\ 2&0&-2&3&-5&3&-2&2 \\ 2&0&-2&2&-3&2&-2&2 \\
        1&0&-1&1&-2&2&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 0&1&-2&1&-1&0&0&2 \\ 0&0&-3&2&-1&0&0&3 \\
        0&0&-4&3&-2&0&0&4 \\ 1&0&-4&3&-2&0&0&3 \\ 1&0&-3&2&-1&0&-1&3 \\
        1&0&-2&1&-1&1&-1&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&0&-1 \\ 0&-1&2&-1&1&0&0&-2 \\ 1&-1&3&-2&1&0&0&-2 \\
        1&-1&4&-3&2&0&0&-3 \\ 0&-1&4&-3&2&0&0&-2 \\ 0&-1&3&-2&1&0&1&-2 \\
        0&-1&2&-1&1&-1&1&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&0&-1&2&-1&2&-3 \\
        2&-1&0&-2&3&-2&3&-3 \\ 3&-1&0&-3&4&-2&4&-5 \\
        2&-1&1&-3&3&-1&3&-4 \\ 1&-1&1&-2&2&-1&3&-3 \\
        1&-1&1&-1&1&-1&2&-2 \\ 1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-1&2&-2&4&-3&1&0 \\ -1&-1&2&-3&6&-4&2&-1 \\
        -1&-1&2&-3&5&-3&2&-1 \\ -1&-1&2&-2&3&-2&2&-1 \\
        0&-1&1&-1&2&-2&2&-1 \\ 0&-1&0&0&1&-1&1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&1&0&2&-3&2&-3&3 \\
        -3&1&0&3&-4&2&-4&5 \\ -2&1&-1&3&-3&1&-3&4 \\
        -1&1&-1&2&-2&1&-3&3 \\ -1&1&-1&1&-1&1&-2&2 \\
        -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&1&-2&2&-4&3&-1&0 \\
        1&1&-2&3&-6&4&-2&1 \\ 1&1&-2&3&-5&3&-2&1 \\ 1&1&-2&2&-3&2&-2&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&1&-1&0&0&2 \\ -1&1&-3&2&-1&0&0&2 \\
        -1&1&-4&3&-2&0&0&3 \\ 0&1&-4&3&-2&0&0&2 \\ 0&1&-3&2&-1&0&-1&2 \\
        0&1&-2&1&-1&1&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 0&-1&2&-1&1&0&0&-2 \\ 0&0&3&-2&1&0&0&-3 \\
        0&0&4&-3&2&0&0&-4 \\ -1&0&4&-3&2&0&0&-3 \\ -1&0&3&-2&1&0&1&-3 \\
        -1&0&2&-1&1&-1&1&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\ 1&0&0&-2&3&-2&3&-4 \\
        2&0&0&-3&4&-2&4&-6 \\ 1&0&1&-3&3&-1&3&-5 \\ 0&0&1&-2&2&-1&3&-4 \\
        0&0&1&-1&1&-1&2&-3 \\ 0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -2&0&2&-2&4&-3&1&-1 \\ -2&0&2&-3&6&-4&2&-2 \\
        -2&0&2&-3&5&-3&2&-2 \\ -2&0&2&-2&3&-2&2&-2 \\
        -1&0&1&-1&2&-2&2&-2 \\ -1&0&0&0&1&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ -1&1&0&1&-2&1&-2&3 \\ -1&1&1&1&-3&1&-2&4 \\
        -2&1&1&2&-4&1&-3&6 \\ -1&1&0&2&-3&0&-2&5 \\ 0&1&0&1&-2&0&-2&4 \\
        0&1&0&0&-1&0&-1&3 \\ 0&0&0&0&0&0&-1&2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-2&1&0&1 \\ 1&1&-1&1&-3&2&-1&1 \\ 2&1&-1&1&-4&2&0&1 \\
        2&1&-1&2&-6&3&-1&2 \\ 2&1&-1&2&-5&2&-1&2 \\ 2&1&-1&1&-3&1&-1&2 \\
        1&1&0&0&-2&1&-1&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&-1&0&0&2 \\ 0&1&-2&1&-1&0&0&2 \\ 0&1&-2&1&-1&-1&1&3 \\
        0&1&-3&2&-2&-1&1&4 \\ 1&1&-3&2&-2&-1&1&3 \\ 1&1&-2&1&-1&-1&0&3 \\
        1&1&-1&0&-1&0&0&2 \\ 1&0&-1&0&0&0&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&0&0&-1 \\ 0&-1&2&-1&1&0&0&-2 \\ 1&-2&2&-1&1&1&-1&-2 \\
        1&-2&3&-2&2&1&-1&-3 \\ 0&-2&3&-2&2&1&-1&-2 \\
        0&-2&2&-1&1&1&0&-2 \\ 0&-2&1&0&1&0&0&-1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 1&-1&0&-1&2&-1&2&-3 \\
        2&-2&-1&-1&3&-1&2&-3 \\ 3&-2&-1&-2&4&-1&3&-5 \\
        2&-2&0&-2&3&0&2&-4 \\ 1&-2&0&-1&2&0&2&-3 \\ 1&-2&0&0&1&0&1&-2 \\
        1&-1&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -1&-2&1&-1&4&-2&0&0 \\ -1&-2&1&-2&6&-3&1&-1 \\
        -1&-2&1&-2&5&-2&1&-1 \\ -1&-2&1&-1&3&-1&1&-1 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&-1&1 \\ -1&1&0&1&-2&1&-2&3 \\ -2&2&1&1&-3&1&-2&3 \\
        -3&2&1&2&-4&1&-3&5 \\ -2&2&0&2&-3&0&-2&4 \\ -1&2&0&1&-2&0&-2&3 \\
        -1&2&0&0&-1&0&-1&2 \\ -1&1&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&1&0&0 \\ 1&1&-1&1&-3&2&-1&1 \\ 1&2&-1&1&-4&2&0&0 \\
        1&2&-1&2&-6&3&-1&1 \\ 1&2&-1&2&-5&2&-1&1 \\ 1&2&-1&1&-3&1&-1&1 \\
        0&2&0&0&-2&1&-1&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&-1&1&-1&0&0&1 \\ 0&1&-2&1&-1&0&0&2 \\ -1&2&-2&1&-1&-1&1&2 \\
        -1&2&-3&2&-2&-1&1&3 \\ 0&2&-3&2&-2&-1&1&2 \\
        0&2&-2&1&-1&-1&0&2 \\ 0&2&-1&0&-1&0&0&1 \\ 0&1&-1&0&0&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-2 \\ 0&-1&2&-1&1&0&0&-2 \\ 0&-1&2&-1&1&1&-1&-3 \\
        0&-1&3&-2&2&1&-1&-4 \\ -1&-1&3&-2&2&1&-1&-3 \\
        -1&-1&2&-1&1&1&0&-3 \\ -1&-1&1&0&1&0&0&-2 \\ -1&0&1&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ 1&-1&0&-1&2&-1&2&-3 \\
        1&-1&-1&-1&3&-1&2&-4 \\ 2&-1&-1&-2&4&-1&3&-6 \\
        1&-1&0&-2&3&0&2&-5 \\ 0&-1&0&-1&2&0&2&-4 \\ 0&-1&0&0&1&0&1&-3 \\
        0&0&0&0&0&0&1&-2 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&2&-1&0&-1 \\ -1&-1&1&-1&3&-2&1&-1 \\
        -2&-1&1&-1&4&-2&0&-1 \\ -2&-1&1&-2&6&-3&1&-2 \\
        -2&-1&1&-2&5&-2&1&-2 \\ -2&-1&1&-1&3&-1&1&-2 \\
        -1&-1&0&0&2&-1&1&-2 \\ -1&0&0&0&1&-1&1&-1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{106}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(9)}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({10})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({11})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({12})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({17})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({18})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({19})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({20})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({25})}$&5&5&5&5&5&5&5&5&5&5&5&5&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({26})}$&5&5&5&5&5&5&5&5&5&5&5&5&3&3&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{106}^{({27})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&-3&-3&-3&3
&3&3&-3&-3&-3&3&3&3

\\  $\chi_{106}^{({28})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&3&3&3&-3
&-3&-3&3&3&3&-3&-3&-3

\\  $\chi_{106}^{({29})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-3&-3&-3&-3
&-3&-3&3&3&3&3&3&3

\\  $\chi_{106}^{({30})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&3&3&3&3
&3&3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({31})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&-3&-3&-3&3
&3&3&3&3&3&-3&-3&-3

\\  $\chi_{106}^{({32})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&3&3&3&-3
&-3&-3&-3&-3&-3&3&3&3

\\  $\chi_{106}^{({33})}$&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({34})}$&5&5&5&5&5&5&5&5&5&5&5&5&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({35})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({36})}$&5&5&5&-5&-5&-5&5&5&5&-5&-5&-5&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({37})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({38})}$&5&5&5&5&5&5&-5&-5&-5&-5&-5&-5&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{106}^{({39})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({40})}$&5&5&5&-5&-5&-5&-5&-5&-5&5&5&5&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({41})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&-3&F&/F&/F
&-3&F&-3&F&/F&/F&-3&F

\\  $\chi_{106}^{({42})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&-3&/F&F&F
&-3&/F&-3&/F&F&F&-3&/F

\\  $\chi_{106}^{({43})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&3&-F&-/F&-/F
&3&-F&3&-F&-/F&-/F&3&-F

\\  $\chi_{106}^{({44})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&3&-/F&-F&-F
&3&-/F&3&-/F&-F&-F&3&-/F

\\  $\chi_{106}^{({45})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&-3&F&/F&-/F
&3&-F&-3&F&/F&-/F&3&-F

\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{106}^{({46})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&-3&/F&F&-F
&3&-/F&-3&/F&F&-F&3&-/F

\\  $\chi_{106}^{({47})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&3&-F&-/F&/F
&-3&F&3&-F&-/F&/F&-3&F

\\  $\chi_{106}^{({48})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&3&-/F&-F&F
&-3&/F&3&-/F&-F&F&-3&/F

\\  $\chi_{106}^{({49})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&-3&F&/F&/F
&-3&F&3&-F&-/F&-/F&3&-F

\\  $\chi_{106}^{({50})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&-3&/F&F&F
&-3&/F&3&-/F&-F&-F&3&-/F

\\  $\chi_{106}^{({51})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&3&-F&-/F&-/F
&3&-F&-3&F&/F&/F&-3&F

\\  $\chi_{106}^{({52})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&3&-/F&-F&-F
&3&-/F&-3&/F&F&F&-3&/F

\\  $\chi_{106}^{({53})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&-3&F&/F&-/F
&3&-F&3&-F&-/F&/F&-3&F

\\  $\chi_{106}^{({54})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&-3&/F&F&-F
&3&-/F&3&-/F&-F&F&-3&/F

\\  $\chi_{106}^{({55})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&3&-F&-/F&/F
&-3&F&-3&F&/F&-/F&3&-F

\\  $\chi_{106}^{({56})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&3&-/F&-F&F
&-3&/F&-3&/F&F&-F&3&-/F

\\  $\chi_{106}^{({57})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({58})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({59})}$&5&B&/B&/B&5&B&5&B&/B&/B&5&B&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({60})}$&5&/B&B&B&5&/B&5&/B&B&B&5&/B&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({61})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({62})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({63})}$&5&B&/B&-/B&-5&-B&5&B&/B&-/B&-5&-B&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({64})}$&5&/B&B&-B&-5&-/B&5&/B&B&-B&-5&-/B&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({65})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({66})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({67})}$&5&B&/B&/B&5&B&-5&-B&-/B&-/B&-5&-B&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({68})}$&5&/B&B&B&5&/B&-5&-/B&-B&-B&-5&-/B&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({69})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({70})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({71})}$&5&B&/B&-/B&-5&-B&-5&-B&-/B&/B&5&B&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({72})}$&5&/B&B&-B&-5&-/B&-5&-/B&-B&B&5&/B&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({73})}$&9&9&9&9&9&9&9&9&9&9&9&9&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({74})}$&9&9&9&9&9&9&9&9&9&9&9&9&3&3&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{106}^{({75})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&-3&-3&-3&3
&3&3&-3&-3&-3&3&3&3

\\  $\chi_{106}^{({76})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&3&3&3&-3
&-3&-3&3&3&3&-3&-3&-3

\\  $\chi_{106}^{({77})}$&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&-3&-3&-3&-3
&-3&-3&3&3&3&3&3&3

\\  $\chi_{106}^{({78})}$&9&9&9&9&9&9&-9&-9&-9&-9&-9&-9&3&3&3&3
&3&3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({79})}$&9&9&9&-9&-9&-9&-9&-9&-9&9&9&9&-3&-3&-3&3
&3&3&3&3&3&-3&-3&-3

\\  $\chi_{106}^{({80})}$&9&9&9&-9&-9&-9&-9&-9&-9&9&9&9&3&3&3&-3
&-3&-3&-3&-3&-3&3&3&3

\\  $\chi_{106}^{({81})}$&9&C&/C&/C&9&C&9&C&/C&/C&9&C&-3&F&/F&/F
&-3&F&-3&F&/F&/F&-3&F

\\  $\chi_{106}^{({82})}$&9&/C&C&C&9&/C&9&/C&C&C&9&/C&-3&/F&F&F
&-3&/F&-3&/F&F&F&-3&/F

\\  $\chi_{106}^{({83})}$&9&C&/C&/C&9&C&9&C&/C&/C&9&C&3&-F&-/F&-/F
&3&-F&3&-F&-/F&-/F&3&-F

\\  $\chi_{106}^{({84})}$&9&/C&C&C&9&/C&9&/C&C&C&9&/C&3&-/F&-F&-F
&3&-/F&3&-/F&-F&-F&3&-/F

\\  $\chi_{106}^{({85})}$&9&C&/C&-/C&-9&-C&9&C&/C&-/C&-9&-C&-3&F&/F&-/F
&3&-F&-3&F&/F&-/F&3&-F

\\  $\chi_{106}^{({86})}$&9&/C&C&-C&-9&-/C&9&/C&C&-C&-9&-/C&-3&/F&F&-F
&3&-/F&-3&/F&F&-F&3&-/F

\\  $\chi_{106}^{({87})}$&9&C&/C&-/C&-9&-C&9&C&/C&-/C&-9&-C&3&-F&-/F&/F
&-3&F&3&-F&-/F&/F&-3&F

\\  $\chi_{106}^{({88})}$&9&/C&C&-C&-9&-/C&9&/C&C&-C&-9&-/C&3&-/F&-F&F
&-3&/F&3&-/F&-F&F&-3&/F

\\  $\chi_{106}^{({89})}$&9&C&/C&/C&9&C&-9&-C&-/C&-/C&-9&-C&-3&F&/F&/F
&-3&F&3&-F&-/F&-/F&3&-F

\\  $\chi_{106}^{({90})}$&9&/C&C&C&9&/C&-9&-/C&-C&-C&-9&-/C&-3&/F&F&F
&-3&/F&3&-/F&-F&-F&3&-/F
\end {tabular}

${}_{
 \!\!\!\!\!_{
\!\!\!\!\!_{ \!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
\\  $\chi_{106}^{({91})}$&9&C&/C&/C&9&C&-9&-C&-/C&-/C&-9&-C&3&-F&-/F&-/F
&3&-F&-3&F&/F&/F&-3&F

\\  $\chi_{106}^{({92})}$&9&/C&C&C&9&/C&-9&-/C&-C&-C&-9&-/C&3&-/F&-F&-F
&3&-/F&-3&/F&F&F&-3&/F

\\  $\chi_{106}^{({93})}$&9&C&/C&-/C&-9&-C&-9&-C&-/C&/C&9&C&-3&F&/F&-/F
&3&-F&3&-F&-/F&/F&-3&F

\\  $\chi_{106}^{({94})}$&9&/C&C&-C&-9&-/C&-9&-/C&-C&C&9&/C&-3&/F&F&-F
&3&-/F&3&-/F&-F&F&-3&/F

\\  $\chi_{106}^{({95})}$&9&C&/C&-/C&-9&-C&-9&-C&-/C&/C&9&C&3&-F&-/F&/F
&-3&F&-3&F&/F&-/F&3&-F

\\  $\chi_{106}^{({96})}$&9&/C&C&-C&-9&-/C&-9&-/C&-C&C&9&/C&3&-/F&-F&F
&-3&/F&-3&/F&F&-F&3&-/F

\\  $\chi_{106}^{({97})}$&10&10&10&10&10&10&10&10&10&10&10&10&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{106}^{({98})}$&10&10&10&10&10&10&10&10&10&10&10&10&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({99})}$&10&10&10&-10&-10&-10&10&10&10&-10&-10&-10&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{106}^{({100})}$&10&10&10&-10&-10&-10&10&10&10&-10&-10&-10&-2&-2&-2&2
&2&2&-2&-2&-2&2&2&2

\\  $\chi_{106}^{({101})}$&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&2&2&2&2
&2&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({102})}$&10&10&10&10&10&10&-10&-10&-10&-10&-10&-10&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{106}^{({103})}$&10&10&10&-10&-10&-10&-10&-10&-10&10&10&10&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{106}^{({104})}$&10&10&10&-10&-10&-10&-10&-10&-10&10&10&10&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{106}^{({105})}$&10&D&/D&/D&10&D&10&D&/D&/D&10&D&2&G&/G&/G
&2&G&2&G&/G&/G&2&G

\\  $\chi_{106}^{({106})}$&10&/D&D&D&10&/D&10&/D&D&D&10&/D&2&/G&G&G
&2&/G&2&/G&G&G&2&/G

\\  $\chi_{106}^{({107})}$&10&D&/D&/D&10&D&10&D&/D&/D&10&D&-2&-G&-/G&-/G
&-2&-G&-2&-G&-/G&-/G&-2&-G

\\  $\chi_{106}^{({108})}$&10&/D&D&D&10&/D&10&/D&D&D&10&/D&-2&-/G&-G&-G
&-2&-/G&-2&-/G&-G&-G&-2&-/G

\\  $\chi_{106}^{({109})}$&10&D&/D&-/D&-10&-D&10&D&/D&-/D&-10&-D&2&G&/G&-/G
&-2&-G&2&G&/G&-/G&-2&-G

\\  $\chi_{106}^{({110})}$&10&/D&D&-D&-10&-/D&10&/D&D&-D&-10&-/D&2&/G&G&-G
&-2&-/G&2&/G&G&-G&-2&-/G

\\  $\chi_{106}^{({111})}$&10&D&/D&-/D&-10&-D&10&D&/D&-/D&-10&-D&-2&-G&-/G&/G
&2&G&-2&-G&-/G&/G&2&G

\\  $\chi_{106}^{({112})}$&10&/D&D&-D&-10&-/D&10&/D&D&-D&-10&-/D&-2&-/G&-G&G
&2&/G&-2&-/G&-G&G&2&/G

\\  $\chi_{106}^{({113})}$&10&D&/D&/D&10&D&-10&-D&-/D&-/D&-10&-D&2&G&/G&/G
&2&G&-2&-G&-/G&-/G&-2&-G

\\  $\chi_{106}^{({114})}$&10&/D&D&D&10&/D&-10&-/D&-D&-D&-10&-/D&2&/G&G&G
&2&/G&-2&-/G&-G&-G&-2&-/G

\\  $\chi_{106}^{({115})}$&10&D&/D&/D&10&D&-10&-D&-/D&-/D&-10&-D&-2&-G&-/G&-/G
&-2&-G&2&G&/G&/G&2&G

\\  $\chi_{106}^{({116})}$&10&/D&D&D&10&/D&-10&-/D&-D&-D&-10&-/D&-2&-/G&-G&-G
&-2&-/G&2&/G&G&G&2&/G

\\  $\chi_{106}^{({117})}$&10&D&/D&-/D&-10&-D&-10&-D&-/D&/D&10&D&2&G&/G&-/G
&-2&-G&-2&-G&-/G&/G&2&G

\\  $\chi_{106}^{({118})}$&10&/D&D&-D&-10&-/D&-10&-/D&-D&D&10&/D&2&/G&G&-G
&-2&-/G&-2&-/G&-G&G&2&/G

\\  $\chi_{106}^{({119})}$&10&D&/D&-/D&-10&-D&-10&-D&-/D&/D&10&D&-2&-G&-/G&/G
&2&G&2&G&/G&-/G&-2&-G

\\  $\chi_{106}^{({120})}$&10&/D&D&-D&-10&-/D&-10&-/D&-D&D&10&/D&-2&-/G&-G&G
&2&/G&2&/G&G&-G&-2&-/G

\\  $\chi_{106}^{({121})}$&16&16&16&16&16&16&16&16&16&16&16&16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({122})}$&16&16&16&-16&-16&-16&16&16&16&-16&-16&-16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({123})}$&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({124})}$&16&16&16&-16&-16&-16&-16&-16&-16&16&16&16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({125})}$&16&E&/E&/E&16&E&16&E&/E&/E&16&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({126})}$&16&/E&E&E&16&/E&16&/E&E&E&16&/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({127})}$&16&E&/E&-/E&-16&-E&16&E&/E&-/E&-16&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({128})}$&16&/E&E&-E&-16&-/E&16&/E&E&-E&-16&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({129})}$&16&E&/E&/E&16&E&-16&-E&-/E&-/E&-16&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({130})}$&16&/E&E&E&16&/E&-16&-/E&-E&-E&-16&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({131})}$&16&E&/E&-/E&-16&-E&-16&-E&-/E&/E&16&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({132})}$&16&/E&E&-E&-16&-/E&-16&-/E&-E&E&16&/E&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(6)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(9)}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({10})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({11})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({12})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({17})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({18})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({19})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({20})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({27})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({28})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({29})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({30})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({31})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({32})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({34})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({35})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({36})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({37})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({38})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({39})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({40})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({41})}$&2&G&/G&/G&2&G&2&G&/G&/G&2&G&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({42})}$&2&/G&G&G&2&/G&2&/G&G&G&2&/G&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({43})}$&2&G&/G&/G&2&G&2&G&/G&/G&2&G&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({44})}$&2&/G&G&G&2&/G&2&/G&G&G&2&/G&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({45})}$&2&G&/G&-/G&-2&-G&2&G&/G&-/G&-2&-G&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{106}^{({46})}$&2&/G&G&-G&-2&-/G&2&/G&G&-G&-2&-/G&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({47})}$&2&G&/G&-/G&-2&-G&2&G&/G&-/G&-2&-G&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({48})}$&2&/G&G&-G&-2&-/G&2&/G&G&-G&-2&-/G&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({49})}$&2&G&/G&/G&2&G&-2&-G&-/G&-/G&-2&-G&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({50})}$&2&/G&G&G&2&/G&-2&-/G&-G&-G&-2&-/G&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({51})}$&2&G&/G&/G&2&G&-2&-G&-/G&-/G&-2&-G&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({52})}$&2&/G&G&G&2&/G&-2&-/G&-G&-G&-2&-/G&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({53})}$&2&G&/G&-/G&-2&-G&-2&-G&-/G&/G&2&G&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({54})}$&2&/G&G&-G&-2&-/G&-2&-/G&-G&G&2&/G&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({55})}$&2&G&/G&-/G&-2&-G&-2&-G&-/G&/G&2&G&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({56})}$&2&/G&G&-G&-2&-/G&-2&-/G&-G&G&2&/G&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({57})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({58})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({59})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({60})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({61})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({62})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({63})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({64})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({65})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({66})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({67})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({68})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({69})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({70})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({71})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({72})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & & 40& & & & & & & &\\\hline
\\  $\chi_{106}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({97})}$&1&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({98})}$&1&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({99})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2
&2&2&-2&-2&-2&2&2&2

\\  $\chi_{106}^{({100})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2
&2&2&-2&-2&-2&2&2&2

\\  $\chi_{106}^{({101})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{106}^{({102})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{106}^{({103})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{106}^{({104})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{106}^{({105})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-2&-G&-/G&-/G
&-2&-G&-2&-G&-/G&-/G&-2&-G

\\  $\chi_{106}^{({106})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-2&-/G&-G&-G
&-2&-/G&-2&-/G&-G&-G&-2&-/G

\\  $\chi_{106}^{({107})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-2&-G&-/G&-/G
&-2&-G&-2&-G&-/G&-/G&-2&-G

\\  $\chi_{106}^{({108})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-2&-/G&-G&-G
&-2&-/G&-2&-/G&-G&-G&-2&-/G

\\  $\chi_{106}^{({109})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-2&-G&-/G&/G
&2&G&-2&-G&-/G&/G&2&G

\\  $\chi_{106}^{({110})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-2&-/G&-G&G
&2&/G&-2&-/G&-G&G&2&/G

\\  $\chi_{106}^{({111})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-2&-G&-/G&/G
&2&G&-2&-G&-/G&/G&2&G

\\  $\chi_{106}^{({112})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-2&-/G&-G&G
&2&/G&-2&-/G&-G&G&2&/G

\\  $\chi_{106}^{({113})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-2&-G&-/G&-/G
&-2&-G&2&G&/G&/G&2&G

\\  $\chi_{106}^{({114})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-2&-/G&-G&-G
&-2&-/G&2&/G&G&G&2&/G

\\  $\chi_{106}^{({115})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-2&-G&-/G&-/G
&-2&-G&2&G&/G&/G&2&G

\\  $\chi_{106}^{({116})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-2&-/G&-G&-G
&-2&-/G&2&/G&G&G&2&/G

\\  $\chi_{106}^{({117})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-G&-/G&/G
&2&G&2&G&/G&-/G&-2&-G

\\  $\chi_{106}^{({118})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/G&-G&G
&2&/G&2&/G&G&-G&-2&-/G

\\  $\chi_{106}^{({119})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-G&-/G&/G
&2&G&2&G&/G&-/G&-2&-G

\\  $\chi_{106}^{({120})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/G&-G&G
&2&/G&2&/G&G&-G&-2&-/G

\\  $\chi_{106}^{({121})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({122})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({123})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({124})}$&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({125})}$&-2&-G&-/G&-/G&-2&-G&-2&-G&-/G&-/G&-2&-G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({126})}$&-2&-/G&-G&-G&-2&-/G&-2&-/G&-G&-G&-2&-/G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({127})}$&-2&-G&-/G&/G&2&G&-2&-G&-/G&/G&2&G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({128})}$&-2&-/G&-G&G&2&/G&-2&-/G&-G&G&2&/G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({129})}$&-2&-G&-/G&-/G&-2&-G&2&G&/G&/G&2&G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({130})}$&-2&-/G&-G&-G&-2&-/G&2&/G&G&G&2&/G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({131})}$&-2&-G&-/G&/G&2&G&2&G&/G&-/G&-2&-G&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({132})}$&-2&-/G&-G&G&2&/G&2&/G&G&-G&-2&-/G&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1

\\  $\chi_{106}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{106}^{(4)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1

\\  $\chi_{106}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\  $\chi_{106}^{(6)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{106}^{(7)}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(9)}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({10})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({11})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({12})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({13})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({14})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({17})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\  $\chi_{106}^{({18})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1

\\  $\chi_{106}^{({19})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({20})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({21})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({22})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1

\\  $\chi_{106}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1

\\  $\chi_{106}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({26})}$&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({27})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({28})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({29})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({30})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({31})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({32})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({33})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{106}^{({34})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({35})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\  $\chi_{106}^{({36})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1

\\  $\chi_{106}^{({37})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({38})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{106}^{({39})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{106}^{({40})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1

\\  $\chi_{106}^{({41})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({42})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({45})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70 &\\\hline

\\  $\chi_{106}^{({46})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({47})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({48})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({49})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({50})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({51})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({52})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({53})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({54})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({55})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({56})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({57})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A
&1&A&1&A&/A&/A&1

\\  $\chi_{106}^{({58})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A
&1&/A&1&/A&A&A&1

\\  $\chi_{106}^{({59})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({60})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({61})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({62})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({63})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({64})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({65})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({66})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({67})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\  $\chi_{106}^{({68})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1

\\  $\chi_{106}^{({69})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({70})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({71})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({72})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({73})}$&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({74})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({75})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({76})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({77})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({78})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({79})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({80})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({81})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({82})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({83})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({84})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({85})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({86})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({87})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({88})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({89})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({90})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & 50& & & & & & & & & &60 & & & & & & & & & &70 &\\\hline

\\  $\chi_{106}^{({91})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({92})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({93})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({94})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({95})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({96})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{106}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&-1&-1&-1&1&1

\\  $\chi_{106}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&1&1&1&-1&-1

\\  $\chi_{106}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1
&-1&-1&1&1&1&1&1

\\  $\chi_{106}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1
&1&1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1
&1&1&1&1&1&-1&-1

\\  $\chi_{106}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1
&-1&-1&-1&-1&-1&1&1

\\  $\chi_{106}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&1&A&/A&/A&1

\\  $\chi_{106}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&1&/A&A&A&1

\\  $\chi_{106}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A
&-1&-A&1&A&/A&/A&1

\\  $\chi_{106}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A
&-1&-/A&1&/A&A&A&1

\\  $\chi_{106}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&/A
&1&A&-1&-A&-/A&-/A&-1

\\  $\chi_{106}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&A
&1&/A&-1&-/A&-A&-A&-1

\\  $\chi_{106}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1

\\  $\chi_{106}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1

\\  $\chi_{106}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1

\\  $\chi_{106}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1

\\  $\chi_{106}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{106}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{106}^{(3)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{(4)}$&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{106}^{(5)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{(6)}$&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{106}^{(7)}$&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&-1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(9)}$&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&1&A&/A&-/A

\\  $\chi_{106}^{({10})}$&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A
&-A&A&1&/A&1&/A&A&-A

\\  $\chi_{106}^{({11})}$&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({12})}$&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({13})}$&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1&-A&-/A&/A

\\  $\chi_{106}^{({14})}$&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A&A

\\  $\chi_{106}^{({15})}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&1&A&/A&-/A

\\  $\chi_{106}^{({16})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({17})}$&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&1&A&/A&/A

\\  $\chi_{106}^{({18})}$&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A
&-A&-A&-1&-/A&1&/A&A&A

\\  $\chi_{106}^{({19})}$&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({20})}$&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({21})}$&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({22})}$&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({23})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({24})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({25})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({26})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({27})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{({28})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{106}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{106}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{106}^{({33})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({34})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{106}^{({35})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3&3&3&3&-3&-3&-3&3

\\  $\chi_{106}^{({36})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&3&3
&3&-3&-3&-3&3&3&3&-3

\\  $\chi_{106}^{({37})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3&-3&-3&-3&3&3&3&3

\\  $\chi_{106}^{({38})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&3&3
&3&3&3&3&-3&-3&-3&-3

\\  $\chi_{106}^{({39})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3
&-3&3&3&3&3&3&3&-3

\\  $\chi_{106}^{({40})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&3&3
&3&-3&-3&-3&-3&-3&-3&3

\\  $\chi_{106}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&1&A&/A&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\  $\chi_{106}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A
&-/A&/A&1&A&-1&-A&-/A&/A

\\  $\chi_{106}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A
&-A&A&1&/A&-1&-/A&-A&A

\\  $\chi_{106}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A
&-/A&-/A&-1&-A&1&A&/A&/A

\\  $\chi_{106}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A
&-A&-A&-1&-/A&1&/A&A&A

\\  $\chi_{106}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-A
&-/A&/A&1&A&1&A&/A&-/A

\\  $\chi_{106}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-/A
&-A&A&1&/A&1&/A&A&-A

\\  $\chi_{106}^{({57})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&-3&F
&/F&/F&-3&F&-3&F&/F&/F

\\  $\chi_{106}^{({58})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&-3&/F
&F&F&-3&/F&-3&/F&F&F

\\  $\chi_{106}^{({59})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&3&-F
&-/F&-/F&3&-F&3&-F&-/F&-/F

\\  $\chi_{106}^{({60})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&3&-/F
&-F&-F&3&-/F&3&-/F&-F&-F

\\  $\chi_{106}^{({61})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&-3&F
&/F&-/F&3&-F&-3&F&/F&-/F

\\  $\chi_{106}^{({62})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-3&/F
&F&-F&3&-/F&-3&/F&F&-F

\\  $\chi_{106}^{({63})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&3&-F
&-/F&/F&-3&F&3&-F&-/F&/F

\\  $\chi_{106}^{({64})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&3&-/F
&-F&F&-3&/F&3&-/F&-F&F

\\  $\chi_{106}^{({65})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&-3&F
&/F&/F&-3&F&3&-F&-/F&-/F

\\  $\chi_{106}^{({66})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-3&/F
&F&F&-3&/F&3&-/F&-F&-F

\\  $\chi_{106}^{({67})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&3&-F
&-/F&-/F&3&-F&-3&F&/F&/F

\\  $\chi_{106}^{({68})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&3&-/F
&-F&-F&3&-/F&-3&/F&F&F

\\  $\chi_{106}^{({69})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&-3&F
&/F&-/F&3&-F&3&-F&-/F&/F

\\  $\chi_{106}^{({70})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&-3&/F
&F&-F&3&-/F&3&-/F&-F&F

\\  $\chi_{106}^{({71})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&3&-F
&-/F&/F&-3&F&-3&F&/F&-/F

\\  $\chi_{106}^{({72})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&3&-/F
&-F&F&-3&/F&-3&/F&F&-F

\\  $\chi_{106}^{({73})}$&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{106}^{({74})}$&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{106}^{({75})}$&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-3&-3
&-3&3&3&3&-3&-3&-3&3

\\  $\chi_{106}^{({76})}$&.&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3
&3&-3&-3&-3&3&3&3&-3

\\  $\chi_{106}^{({77})}$&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3
&-3&-3&-3&-3&3&3&3&3

\\  $\chi_{106}^{({78})}$&.&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3
&3&3&3&3&-3&-3&-3&-3

\\  $\chi_{106}^{({79})}$&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-3&-3
&-3&3&3&3&3&3&3&-3

\\  $\chi_{106}^{({80})}$&.&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&3&3
&3&-3&-3&-3&-3&-3&-3&3

\\  $\chi_{106}^{({81})}$&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-3&F
&/F&/F&-3&F&-3&F&/F&/F

\\  $\chi_{106}^{({82})}$&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-3&/F
&F&F&-3&/F&-3&/F&F&F

\\  $\chi_{106}^{({83})}$&.&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&3&-F
&-/F&-/F&3&-F&3&-F&-/F&-/F

\\  $\chi_{106}^{({84})}$&.&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&3&-/F
&-F&-F&3&-/F&3&-/F&-F&-F

\\  $\chi_{106}^{({85})}$&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-3&F
&/F&-/F&3&-F&-3&F&/F&-/F

\\  $\chi_{106}^{({86})}$&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-3&/F
&F&-F&3&-/F&-3&/F&F&-F

\\  $\chi_{106}^{({87})}$&.&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&3&-F
&-/F&/F&-3&F&3&-F&-/F&/F

\\  $\chi_{106}^{({88})}$&.&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&3&-/F
&-F&F&-3&/F&3&-/F&-F&F

\\  $\chi_{106}^{({89})}$&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-3&F
&/F&/F&-3&F&3&-F&-/F&-/F

\\  $\chi_{106}^{({90})}$&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-3&/F
&F&F&-3&/F&3&-/F&-F&-F
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & & &\\\hline
\\  $\chi_{106}^{({91})}$&.&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&3&-F
&-/F&-/F&3&-F&-3&F&/F&/F

\\  $\chi_{106}^{({92})}$&.&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&3&-/F
&-F&-F&3&-/F&-3&/F&F&F

\\  $\chi_{106}^{({93})}$&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-3&F
&/F&-/F&3&-F&3&-F&-/F&/F

\\  $\chi_{106}^{({94})}$&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-3&/F
&F&-F&3&-/F&3&-/F&-F&F

\\  $\chi_{106}^{({95})}$&.&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&3&-F
&-/F&/F&-3&F&-3&F&/F&-/F

\\  $\chi_{106}^{({96})}$&.&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&3&-/F
&-F&F&-3&/F&-3&/F&F&-F

\\  $\chi_{106}^{({97})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({98})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{106}^{({99})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&-2&-2&-2&2

\\  $\chi_{106}^{({100})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&2&2&2&-2

\\  $\chi_{106}^{({101})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{106}^{({102})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{106}^{({103})}$&-1&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&-2

\\  $\chi_{106}^{({104})}$&1&.&.&.&.&.&.&.&.&.&.&.&.&2&2
&2&-2&-2&-2&-2&-2&-2&2

\\  $\chi_{106}^{({105})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&-/G&-2&-G&-2&-G&-/G&-/G

\\  $\chi_{106}^{({106})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&-G&-2&-/G&-2&-/G&-G&-G

\\  $\chi_{106}^{({107})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&2&G
&/G&/G&2&G&2&G&/G&/G

\\  $\chi_{106}^{({108})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/G
&G&G&2&/G&2&/G&G&G

\\  $\chi_{106}^{({109})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&/G&2&G&-2&-G&-/G&/G

\\  $\chi_{106}^{({110})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&G&2&/G&-2&-/G&-G&G

\\  $\chi_{106}^{({111})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&G
&/G&-/G&-2&-G&2&G&/G&-/G

\\  $\chi_{106}^{({112})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/G
&G&-G&-2&-/G&2&/G&G&-G

\\  $\chi_{106}^{({113})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&-/G&-2&-G&2&G&/G&/G

\\  $\chi_{106}^{({114})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&-G&-2&-/G&2&/G&G&G

\\  $\chi_{106}^{({115})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&2&G
&/G&/G&2&G&-2&-G&-/G&-/G

\\  $\chi_{106}^{({116})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/G
&G&G&2&/G&-2&-/G&-G&-G

\\  $\chi_{106}^{({117})}$&-A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&/G&2&G&2&G&/G&-/G

\\  $\chi_{106}^{({118})}$&-/A&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&G&2&/G&2&/G&G&-G

\\  $\chi_{106}^{({119})}$&A&.&.&.&.&.&.&.&.&.&.&.&.&2&G
&/G&-/G&-2&-G&-2&-G&-/G&/G

\\  $\chi_{106}^{({120})}$&/A&.&.&.&.&.&.&.&.&.&.&.&.&2&/G
&G&-G&-2&-/G&-2&-/G&-G&G

\\  $\chi_{106}^{({121})}$&.&1&1&1&1&1&1&1&1&1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({122})}$&.&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({123})}$&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({124})}$&.&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({125})}$&.&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({126})}$&.&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({127})}$&.&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({128})}$&.&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({129})}$&.&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({130})}$&.&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({131})}$&.&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({132})}$&.&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & & & & & & & &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{(4)}$&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{(5)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{(6)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{(7)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(9)}$&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({10})}$&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({11})}$&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({12})}$&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({13})}$&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&1&A&/A&-/A

\\  $\chi_{106}^{({14})}$&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({15})}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&1&A&/A&-/A

\\  $\chi_{106}^{({16})}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({17})}$&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({18})}$&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({19})}$&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({20})}$&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({21})}$&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({22})}$&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({23})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({24})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({25})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({27})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{106}^{({28})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{106}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{106}^{({30})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{106}^{({31})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{106}^{({32})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{106}^{({33})}$&-3&-3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{106}^{({34})}$&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{106}^{({35})}$&3&3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2
&2&-2&-2&-2&2&2&2&-2

\\  $\chi_{106}^{({36})}$&-3&-3&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2
&2&-2&-2&-2&2&2&2&-2

\\  $\chi_{106}^{({37})}$&3&3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{106}^{({38})}$&-3&-3&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&2&2
&2&2&2&2&-2&-2&-2&-2

\\  $\chi_{106}^{({39})}$&-3&-3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2&2
&2&-2&-2&-2&-2&-2&-2&2

\\  $\chi_{106}^{({40})}$&3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&2&2
&2&-2&-2&-2&-2&-2&-2&2

\\  $\chi_{106}^{({41})}$&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({42})}$&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({43})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({44})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({45})}$&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1&-A&-/A&/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & & & & & & & &\\\hline
\\  $\chi_{106}^{({46})}$&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A&A

\\  $\chi_{106}^{({47})}$&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1&-A&-/A&/A

\\  $\chi_{106}^{({48})}$&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A&A

\\  $\chi_{106}^{({49})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&1&A&/A&/A

\\  $\chi_{106}^{({50})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&1&/A&A&A

\\  $\chi_{106}^{({51})}$&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&1&A&/A&/A

\\  $\chi_{106}^{({52})}$&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&1&/A&A&A

\\  $\chi_{106}^{({53})}$&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&1&A&/A&-/A

\\  $\chi_{106}^{({54})}$&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&1&/A&A&-A

\\  $\chi_{106}^{({55})}$&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&1&A&/A&-/A

\\  $\chi_{106}^{({56})}$&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&1&/A&A&-A

\\  $\chi_{106}^{({57})}$&-3&F&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&2&G
&/G&/G&2&G&2&G&/G&/G

\\  $\chi_{106}^{({58})}$&-3&/F&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&2&/G
&G&G&2&/G&2&/G&G&G

\\  $\chi_{106}^{({59})}$&3&-F&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&2&G
&/G&/G&2&G&2&G&/G&/G

\\  $\chi_{106}^{({60})}$&3&-/F&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&2&/G
&G&G&2&/G&2&/G&G&G

\\  $\chi_{106}^{({61})}$&3&-F&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&2&G
&/G&-/G&-2&-G&2&G&/G&-/G

\\  $\chi_{106}^{({62})}$&3&-/F&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&2&/G
&G&-G&-2&-/G&2&/G&G&-G

\\  $\chi_{106}^{({63})}$&-3&F&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&2&G
&/G&-/G&-2&-G&2&G&/G&-/G

\\  $\chi_{106}^{({64})}$&-3&/F&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&2&/G
&G&-G&-2&-/G&2&/G&G&-G

\\  $\chi_{106}^{({65})}$&3&-F&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2&G
&/G&/G&2&G&-2&-G&-/G&-/G

\\  $\chi_{106}^{({66})}$&3&-/F&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&2&/G
&G&G&2&/G&-2&-/G&-G&-G

\\  $\chi_{106}^{({67})}$&-3&F&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&2&G
&/G&/G&2&G&-2&-G&-/G&-/G

\\  $\chi_{106}^{({68})}$&-3&/F&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&2&/G
&G&G&2&/G&-2&-/G&-G&-G

\\  $\chi_{106}^{({69})}$&-3&F&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&2&G
&/G&-/G&-2&-G&-2&-G&-/G&/G

\\  $\chi_{106}^{({70})}$&-3&/F&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&2&/G
&G&-G&-2&-/G&-2&-/G&-G&G

\\  $\chi_{106}^{({71})}$&3&-F&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&2&G
&/G&-/G&-2&-G&-2&-G&-/G&/G

\\  $\chi_{106}^{({72})}$&3&-/F&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&2&/G
&G&-G&-2&-/G&-2&-/G&-G&G

\\  $\chi_{106}^{({73})}$&-3&-3&1&1&1&1&1&1&1&1&1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({74})}$&3&3&1&1&1&1&1&1&1&1&1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({75})}$&3&3&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({76})}$&-3&-3&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({77})}$&3&3&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({78})}$&-3&-3&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({79})}$&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({80})}$&3&3&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({81})}$&-3&F&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({82})}$&-3&/F&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({83})}$&3&-F&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({84})}$&3&-/F&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({85})}$&3&-F&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({86})}$&3&-/F&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({87})}$&-3&F&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({88})}$&-3&/F&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({89})}$&3&-F&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({90})}$&3&-/F&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 100& & & & & & & & & &110 & & & & & & & &\\\hline
\\  $\chi_{106}^{({91})}$&-3&F&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({92})}$&-3&/F&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({93})}$&-3&F&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({94})}$&-3&/F&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({95})}$&3&-F&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({96})}$&3&-/F&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({97})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({98})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({99})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{({100})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{106}^{({101})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{({102})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{106}^{({103})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{({104})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{106}^{({105})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({106})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({107})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&1&A&/A&/A

\\  $\chi_{106}^{({108})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&1&/A&A&A

\\  $\chi_{106}^{({109})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&1&A&/A&-/A

\\  $\chi_{106}^{({110})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({111})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&1&A&/A&-/A

\\  $\chi_{106}^{({112})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&1&/A&A&-A

\\  $\chi_{106}^{({113})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({114})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({115})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&/A&1&A&-1&-A&-/A&-/A

\\  $\chi_{106}^{({116})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&A&1&/A&-1&-/A&-A&-A

\\  $\chi_{106}^{({117})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({118})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({119})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.&1&A
&/A&-/A&-1&-A&-1&-A&-/A&/A

\\  $\chi_{106}^{({120})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.&1&/A
&A&-A&-1&-/A&-1&-/A&-A&A

\\  $\chi_{106}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{106}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&-2&-2&-2&2

\\  $\chi_{106}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&-2&-2&-2&2&2&2&2

\\  $\chi_{106}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2
&-2&2&2&2&2&2&2&-2

\\  $\chi_{106}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&-/G&-2&-G&-2&-G&-/G&-/G

\\  $\chi_{106}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&-G&-2&-/G&-2&-/G&-G&-G

\\  $\chi_{106}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&/G&2&G&-2&-G&-/G&/G

\\  $\chi_{106}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&G&2&/G&-2&-/G&-G&G

\\  $\chi_{106}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&-/G&-2&-G&2&G&/G&/G

\\  $\chi_{106}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&-G&-2&-/G&2&/G&G&G

\\  $\chi_{106}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-G
&-/G&/G&2&G&2&G&/G&-/G

\\  $\chi_{106}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-/G
&-G&G&2&/G&2&/G&G&-G\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & 120& & & & & & & & & &130 & &\\\hline
$\chi_{106}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{(2)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(3)}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(4)}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{(5)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{106}^{(7)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{(9)}$&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({10})}$&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({11})}$&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({12})}$&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({13})}$&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({14})}$&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({15})}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({16})}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({17})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({18})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({19})}$&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({20})}$&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({21})}$&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({22})}$&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({23})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({24})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({25})}$&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({27})}$&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({28})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({29})}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({30})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{106}^{({31})}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({32})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({33})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({34})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({35})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({36})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({37})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({38})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({39})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({40})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({41})}$&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({42})}$&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({43})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({44})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({45})}$&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & 120& & & & & & & & & &130 & &\\\hline

\\  $\chi_{106}^{({46})}$&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({47})}$&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({48})}$&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({49})}$&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({50})}$&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({51})}$&1&A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({52})}$&1&/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({53})}$&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({54})}$&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({55})}$&-1&-A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({56})}$&-1&-/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({57})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({58})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({59})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({60})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({61})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({62})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({63})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({64})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({65})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({66})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({67})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({68})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({69})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({70})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({71})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({72})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccc}
  & & 120& & & & & & & & & &130 & &\\\hline

\\  $\chi_{106}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({97})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{106}^{({98})}$&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({99})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({100})}$&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({101})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{106}^{({102})}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{106}^{({103})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{106}^{({104})}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{106}^{({105})}$&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({106})}$&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({107})}$&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({108})}$&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({109})}$&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({110})}$&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({111})}$&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({112})}$&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({113})}$&-1&-A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{106}^{({114})}$&-1&-/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{106}^{({115})}$&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{106}^{({116})}$&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{106}^{({117})}$&1&A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{106}^{({118})}$&1&/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{106}^{({119})}$&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{106}^{({120})}$&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{106}^{({121})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({122})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({123})}$&2&2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({124})}$&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({125})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({126})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({127})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({128})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({129})}$&2&G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({130})}$&2&/G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({131})}$&-2&-G&.&.&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{106}^{({132})}$&-2&-/G&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&0&-2& 2&0&-1&1 \\
-1&1&0&-2&2&0&-1&2 \\ 0&1&0&-3&3&0&
-2&3 \\
        -1&1&0&-4&5&-1&-2&4 \\ -1&0&0&-3&4&0&-2&3 \\
        0&0&-1&-2&3&0&-1&2 \\ 0&0&-1&-1&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&-1&-1&2&-3&2&-1&2 \\ 1&-1&-1&3&-4&2&-2&3 \\
        1&-2&-2&5&-6&3&-2&4 \\ 1&-1&-2&4&-5&2&-1&3 \\
        1&0&-2&3&-4&2&-1&2 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-2&1 \\ -2&-1&1&1&-1&2&-3&2 \\ -2&-2&0&2&-1&3&-4&2 \\
        -3&-2&1&2&-2&5&-6&3 \\ -2&-2&1&1&-1&4&-5&3 \\
        -1&-2&1&1&-1&3&-4&2 \\ 0&-1&0&1&-1&2&-3&2 \\
        0&-1&0&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&-1&2&0&-1 \\ -1&-2&1&1&-2&2&1&-2 \\
        -1&-2&2&0&-2&3&1&-3 \\ -2&-4&3&1&-3&4&1&-4 \\
        -1&-4&2&1&-2&3&1&-3 \\ -1&-3&1&1&-1&2&1&-3 \\
        -1&-2&1&1&-1&1&1&-2 \\ 0&-1&0&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&1&1 \\ -2&0&1&0&0&-1&1&2 \\ -2&1&1&0&-1&-1&2&2 \\
        -3&1&2&0&-1&-2&2&4 \\ -3&1&2&0&-1&-2&2&3 \\ -2&0&1&1&-1&-2&2&2 \\
        -1&0&1&0&0&-2&2&1 \\ 0&0&0&0&0&-1&1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&1&-1 \\ 1&-1&0&2&-2&0&1&-2 \\ 0&-1&0&3&-3&0&2&-3 \\
        1&-1&0&4&-5&1&2&-4 \\ 1&0&0&3&-4&0&2&-3 \\ 0&0&1&2&-3&0&1&-2 \\
        0&0&1&1&-2&0&1&-1 \\ 0&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&1&-1&1&1 \\ 1&-1&1&-1&0&-1&2&1 \\ 1&-2&1&-1&1&-2&3&1 \\
        2&-2&1&-2&1&-2&4&2 \\ 2&-2&1&-2&1&-1&3&1 \\ 2&-1&1&-2&1&-1&2&1 \\
        1&0&1&-2&1&-1&2&0 \\ 1&0&0&-1&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&2&-1&1&-2 \\ -1&1&1&-2&3&-2&1&-2 \\ -1&1&1&-3&4&-2&2&-3 \\
        -1&2&2&-5&6&-3&2&-4 \\ -1&1&2&-4&5&-2&1&-3 \\
        -1&0&2&-3&4&-2&1&-2 \\ -1&0&2&-2&2&-1&1&-2 \\
        -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&1&-1&2 \\ 1&-1&-1&2&-3&2&-1&2 \\ 1&-1&-1&3&-4&2&-2&3 \\
        1&-2&-2&5&-6&3&-2&4 \\ 1&-1&-2&4&-5&2&-1&3 \\
        1&0&-2&3&-4&2&-1&2 \\ 1&0&-2&2&-2&1&-1&2 \\ 1&0&-1&1&-1&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&1&-1&1&-1&-1 \\ -1&1&-1&1&0&1&-2&-1 \\
        -1&2&-1&1&-1&2&-3&-1 \\ -2&2&-1&2&-1&2&-4&-2 \\
        -2&2&-1&2&-1&1&-3&-1 \\ -2&1&-1&2&-1&1&-2&-1 \\
        -1&0&-1&2&-1&1&-2&0 \\ -1&0&0&1&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&-1&1 \\ -1&1&0&-2&2&0&-1&2 \\ 0&1&0&-3&3&0&-2&3 \\
        -1&1&0&-4&5&-1&-2&4 \\ -1&0&0&-3&4&0&-2&3 \\
        0&0&-1&-2&3&0&-1&2 \\ 0&0&-1&-1&2&0&-1&1 \\ 0&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&1&-1&-1 \\ 2&0&-1&0&0&1&-1&-2 \\
        2&-1&-1&0&1&1&-2&-2 \\ 3&-1&-2&0&1&2&-2&-4 \\
        3&-1&-2&0&1&2&-2&-3 \\ 2&0&-1&-1&1&2&-2&-2 \\
        1&0&-1&0&0&2&-2&-1 \\ 0&0&0&0&0&1&-1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&2&-1&0&0&0&-1 \\ -3&1&3&-2&0&1&0&-1 \\ -4&1&4&-2&0&0&1&-2 \\
        -6&2&5&-3&0&1&1&-3 \\ -5&2&4&-2&-1&1&1&-2 \\
        -3&2&3&-2&-1&1&1&-2 \\ -2&1&2&-1&-1&1&1&-2 \\
        -1&0&1&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&1&-2&0&1 \\ 1&2&-1&-1&2&-2&-1&2 \\ 1&2&-2&0&2&-3&-1&3 \\
        2&4&-3&-1&3&-4&-1&4 \\ 1&4&-2&-1&2&-3&-1&3 \\
        1&3&-1&-1&1&-2&-1&3 \\ 1&2&-1&-1&1&-1&-1&2 \\
        0&1&0&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&-1&2&-1 \\ 2&1&-1&-1&1&-2&3&-2 \\ 2&2&0&-2&1&-3&4&-2 \\
        3&2&-1&-2&2&-5&6&-3 \\ 2&2&-1&-1&1&-4&5&-3 \\
        1&2&-1&-1&1&-3&4&-2 \\ 0&1&0&-1&1&-2&3&-2 \\
        0&1&0&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-2&1&0&0&0&1 \\ 3&-1&-3&2&0&-1&0&1 \\ 4&-1&-4&2&0&0&-1&2 \\
        6&-2&-5&3&0&-1&-1&3 \\ 5&-2&-4&2&1&-1&-1&2 \\
        3&-2&-3&2&1&-1&-1&2 \\ 2&-1&-2&1&1&-1&-1&2 \\
        1&0&-1&0&1&-1&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccc}
  & & & & & & & & & &10 & & & & & &\\\hline
$\chi_{107}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{107}^{(2)}$&1&1&1&-1&-1&-1&1&1&-1&-1&1&1&-1&-1&-1&1

\\  $\chi_{107}^{(3)}$&1&-1&1&-1&1&1&1&1&-1&-1&-1&-1&1&-1&1&-1

\\  $\chi_{107}^{(4)}$&1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&1&-1&-1

\\  $\chi_{107}^{(5)}$&1&A&B&1&-/A&-A&-B&-1&-1&-B&-A&-/A&/A&B&A&/A

\\  $\chi_{107}^{(6)}$&1&-/A&-B&1&A&/A&B&-1&-1&B&/A&A&-A&-B&-/A&-A

\\  $\chi_{107}^{(7)}$&1&/A&-B&1&-A&-/A&B&-1&-1&B&-/A&-A&A&-B&/A&A

\\  $\chi_{107}^{(8)}$&1&-A&B&1&/A&A&-B&-1&-1&-B&A&/A&-/A&B&-A&-/A

\\  $\chi_{107}^{(9)}$&1&-A&B&-1&-/A&-A&-B&-1&1&B&A&/A&/A&-B&A&-/A

\\  $\chi_{107}^{({10})}$&1&/A&-B&-1&A&/A&B&-1&1&-B&-/A&-A&-A&B&-/A&A

\\  $\chi_{107}^{({11})}$&1&-/A&-B&-1&-A&-/A&B&-1&1&-B&/A&A&A&B&/A&-A

\\  $\chi_{107}^{({12})}$&1&A&B&-1&/A&A&-B&-1&1&B&-A&-/A&-/A&-B&-A&/A

\\  $\chi_{107}^{({13})}$&1&B&-1&-1&B&-B&-1&1&-1&1&B&-B&B&1&-B&-B

\\  $\chi_{107}^{({14})}$&1&-B&-1&-1&-B&B&-1&1&-1&1&-B&B&-B&1&B&B

\\  $\chi_{107}^{({15})}$&1&-B&-1&1&B&-B&-1&1&1&-1&-B&B&B&-1&-B&B

\\  $\chi_{107}^{({16})}$&1&B&-1&1&-B&B&-1&1&1&-1&B&-B&-B&-1&B&-B\\
\end{tabular}
\begin{array}{cccccccc} 0&1&0&0& -1&-1&2&0 \\
0&2&0&0&-1&-2&3&-1 \\ -1&2&1&0&-2&-2&
4&-1 \\
        -1&3&0&1&-3&-3&6&-2 \\ -1&2&0&1&-2&-3&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0,
0&0&0&0 \\ 1&0&-1&1&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&1&-1&0 \\ 0&1&2&-2&0&2&-2&0 \\ 0&0&3&-2&0&2&-2&0 \\
        0&0&4&-3&0&4&-4&0 \\ 0&0&3&-3&1&3&-3&0 \\ 0&0&2&-2&0&3&-2&0 \\
        0&0&2&-2&0&2&-1&0 \\ 0&0&1&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&2&-3&0&1 \\ 0&-2&2&0&2&-3&0&1 \\
        0&-2&3&-1&4&-5&0&1 \\ 0&-2&2&0&3&-4&0&0 \\ 0&-2&2&0&2&-3&0&0 \\
        -1&-1&2&0&1&-2&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&-2 \\ 0&1&0&0&0&0&0&-3 \\ 0&0&1&0&0&0&0&-4 \\
        0&0&0&1&0&0&0&-6 \\ 0&0&0&1&0&-1&1&-5 \\ 0&0&0&1&-1&0&1&-4 \\
        0&0&0&0&0&0&1&-3 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{108}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 1&0&0&-1&2&-2&1&1 \\ 1&-1&1&-1&2&-2&1&1 \\
        2&-1&0&-1&3&-3&2&1 \\ 1&-1&0&-1&3&-2&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-1&0&1&1&-1&-1&2 \\ -1&-2&1&1&1&-1&-1&2 \\
        -1&-3&0&2&2&-2&-1&3 \\ -1&-2&0&1&2&-1&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&2&0&0&-1&-2&3&-1 \\ -1&2&1&0&-2&-2&4&-1 \\
        -1&3&0&1&-3&-3&6&-2 \\ -1&2&0&1&-2&-3&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&0&0&1&0&-3&2&1 \\ -2&0&1&1&-1&-3&3&1 \\
        -2&0&0&2&-1&-5&5&1 \\ -2&0&0&2&-1&-4&4&0 \\
        -1&-1&0&2&-1&-3&3&0 \\ -1&-1&0&2&-1&-2&2&0 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -2&1&0&2&-2&-1&1&0 \\ -3&1&1&2&-3&-1&2&0 \\
        -4&1&0&4&-4&-2&3&0 \\ -3&1&0&3&-3&-2&3&-1 \\
        -2&0&0&3&-3&-1&2&-1 \\ -1&0&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&0&0&-1&0&3&-2&-1 \\ 2&0&-1&-1&1&3&-3&-1 \\
        2&0&0&-2&1&5&-5&-1 \\ 2&0&0&-2&1&4&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&0&-1&0 \\ 2&-1&0&-2&2&1&-1&0 \\ 3&-1&-1&-2&3&1&-2&0 \\
        4&-1&0&-4&4&2&-3&0 \\ 3&-1&0&-3&3&2&-3&1 \\ 2&0&0&-3&3&1&-2&1 \\
        1&0&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-2&0&0&1&2&-3&1 \\ 1&-2&-1&0&2&2&-4&1 \\
        1&-3&0&-1&3&3&-6&2 \\ 1&-2&0&-1&2&3&-5&2 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&1&0&-1&-1&1&1&-2 \\ 1&2&-1&-1&-1&1&1&-2 \\
        1&3&0&-2&-2&2&1&-3 \\ 1&2&0&-1&-2&1&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&0&0&1&-2&2&-1&-1 \\
        -1&1&-1&1&-2&2&-1&-1 \\ -2&1&0&1&-3&3&-2&-1 \\
        -1&1&0&1&-3&2&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&0&-1&1&0&-1&0 \\ 1&2&-1&-1&2&0&-2&0 \\
        0&3&0&-2&3&0&-3&0 \\ 0&2&0&-2&3&0&-2&0 \\ 0&2&0&-2&2&1&-2&0 \\
        0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&-1&1 \\ 1&1&0&-2&3&-2&0&1 \\ 2&1&-1&-2&4&-2&-1&1 \\
        2&2&0&-4&6&-3&-1&1 \\ 1&1&0&-3&5&-2&-1&1 \\ 1&1&0&-3&4&-1&-1&1 \\
        0&1&0&-2&3&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&0&0&0&2&-1&-2&2 \\ 0&0&-1&0&3&-1&-3&2 \\
        -1&0&0&-1&5&-2&-4&3 \\ -1&0&0&-1&4&-1&-3&2 \\
        -1&0&0&-1&3&0&-3&2 \\ -1&1&0&-1&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 0&3&0&-1&0&-2&2&-1 \\ 0&4&-1&-1&0&-2&2&-1 \\
        -1&6&0&-2&0&-3&3&-2 \\ -1&4&0&-1&0&-3&3&-2 \\
        0&3&0&-1&0&-2&2&-2 \\ 0&2&0&-1&1&-2&1&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&0&0&1&-3&1&1 \\ -1&2&-1&0&1&-3&1&1 \\
        -2&3&0&-1&2&-5&2&1 \\ -2&2&0&0&1&-4&2&0 \\ -1&1&0&0&1&-3&1&0 \\
        -1&1&0&0&1&-2&0&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ -2&2&0&1&-1&-1&0&0 \\ -2&3&-1&1&-1&-1&0&0 \\
        -4&4&0&1&-1&-2&0&0 \\ -3&3&0&1&-1&-2&1&-1 \\
        -2&2&0&1&-1&-1&0&-1 \\ -1&2&0&0&0&-1&0&-1 \\ 0&1&0&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&0&1&-1&1&0&0&-1 \\ -1&0&1&-1&1&1&0&-2 \\ -1&0&2&-2&2&1&-1&-2 \\
        -2&-1&3&-2&2&2&-1&-3 \\ -1&-1&2&-2&2&2&-1&-2 \\
        -1&0&2&-2&1&2&-1&-1 \\ -1&0&2&-2&1&1&0&-1 \\ -1&0&1&-1&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-1&0&0 \\ 0&-1&1&-2&3&-1&1&-1 \\
        0&-1&2&-3&4&-1&0&-1 \\ 0&-2&3&-4&5&-1&1&-2 \\
        0&-2&2&-3&4&0&0&-1 \\ 0&-1&2&-3&3&0&0&0 \\ -1&-1&2&-2&2&0&0&0 \\
        -1&0&1&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&0&-1&0 \\ -2&-2&1&0&2&0&-1&0 \\ -2&-2&2&-1&3&0&-2&0 \\
        -3&-4&3&-1&4&0&-2&0 \\ -2&-3&2&-1&3&1&-2&0 \\
        -2&-2&2&-1&2&1&-2&1 \\ -2&-1&2&-1&1&1&-1&0 \\
        -1&0&1&-1&1&0&0&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&2&-1 \\ -1&1&1&-1&0&-1&3&-3 \\
        -2&2&2&-2&0&-1&3&-3 \\ -3&2&3&-2&-1&-1&5&-5 \\
        -2&1&2&-1&-1&-1&4&-4 \\ -1&1&2&-1&-1&-1&3&-3 \\
        -1&0&2&-1&0&-1&2&-2 \\ -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&0&-1&1&0 \\ -2&-1&1&0&1&-2&2&-1 \\ -3&0&2&-1&1&-2&2&-1 \\
        -4&-1&3&-1&1&-3&4&-2 \\ -3&-1&2&0&0&-2&3&-2 \\
        -2&-1&2&0&0&-2&2&-1 \\ -2&-1&2&0&0&-1&1&-1 \\
        -1&0&1&0&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&1&-1 \\ -3&0&1&1&-1&0&1&-2 \\ -4&1&2&0&-1&0&1&-2 \\
        -6&0&3&1&-2&0&2&-3 \\ -4&0&2&1&-2&0&2&-3 \\ -3&0&2&1&-2&0&1&-2 \\
        -2&0&2&0&-1&0&1&-2 \\ -1&0&1&0&0&-1&1&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        0&-1&1&1&-1&1&0&0 \\ 0&-1&1&0&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 1&-1&1&-1&1&-1&1&1 \\ 2&-2&0&0&1&-1&1&1 \\
        2&-2&1&-1&2&-2&2&1 \\ 1&-2&1&-1&2&-1&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ -1&-2&1&1&0&0&-1&2 \\ 0&-3&0&2&0&0&-1&2 \\
        -1&-4&1&2&1&-1&-1&3 \\ -1&-3&1&1&1&0&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 0&1&1&0&-2&-1&3&-1 \\ 0&1&0&1&-3&-1&4&-1 \\
        -1&2&1&1&-4&-2&6&-2 \\ -1&1&1&1&-3&-2&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ -1&-1&1&1&-1&-2&2&1 \\
        -1&-1&0&2&-2&-2&3&1 \\ -2&-1&1&2&-2&-4&5&1 \\
        -2&-1&1&2&-2&-3&4&0 \\ -1&-1&0&2&-1&-3&3&0 \\
        -1&-1&0&2&-1&-2&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -2&0&1&2&-3&0&1&0 \\ -2&0&0&3&-4&0&2&0 \\
        -4&0&1&4&-5&-1&3&0 \\ -3&0&1&3&-4&-1&3&-1 \\
        -2&0&0&3&-3&-1&2&-1 \\ -1&0&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 1&1&-1&-1&1&2&-2&-1 \\ 1&1&0&-2&2&2&-3&-1 \\
        2&1&-1&-2&2&4&-5&-1 \\ 2&1&-1&-2&2&3&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&0&-1&0 \\ 2&0&-1&-2&3&0&-1&0 \\ 2&0&0&-3&4&0&-2&0 \\
        4&0&-1&-4&5&1&-3&0 \\ 3&0&-1&-3&4&1&-3&1 \\ 2&0&0&-3&3&1&-2&1 \\
        1&0&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ 0&-1&-1&0&2&1&-3&1 \\ 0&-1&0&-1&3&1&-4&1 \\
        1&-2&-1&-1&4&2&-6&2 \\ 1&-1&-1&-1&3&2&-5&2 \\
        0&-1&0&-1&2&2&-4&2 \\ 0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 1&2&-1&-1&0&0&1&-2 \\ 0&3&0&-2&0&0&1&-2 \\
        1&4&-1&-2&-1&1&1&-3 \\ 1&3&-1&-1&-1&0&1&-2 \\
        1&2&0&-1&-1&0&1&-2 \\ 1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        0&1&-1&-1&1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -1&1&-1&1&-1&1&-1&-1 \\
        -2&2&0&0&-1&1&-1&-1 \\ -2&2&-1&1&-2&2&-2&-1 \\
        -1&2&-1&1&-2&1&-1&-1 \\ -1&1&0&1&-2&1&-1&-1 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&0&-1&1&-1&1&0&0 \\ 1&-1&0&1&-1&1&0&0 \\
        1&-1&-1&2&-1&1&0&0 \\ 1&-1&-1&1&0&1&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 2&-1&-1&0&1&-1&1&1 \\ 2&-2&0&0&1&-1&1&1 \\
        3&-2&-1&0&2&-2&2&1 \\ 2&-2&-1&0&2&-1&1&1 \\ 1&-1&0&-1&2&-1&1&1 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-1&1 \\ 0&-2&-1&2&0&0&-1&2 \\ 0&-3&0&2&0&0&-1&2 \\
        0&-4&-1&3&1&-1&-1&3 \\ 0&-3&-1&2&1&0&-1&2 \\
        -1&-2&0&1&1&0&-1&2 \\ -1&-1&0&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&-1&2&0 \\ 1&1&-1&1&-2&-1&3&-1 \\ 0&1&0&1&-3&-1&4&-1 \\
        0&2&-1&2&-4&-2&6&-2 \\ 0&1&-1&2&-3&-2&5&-2 \\
        0&1&0&1&-2&-2&4&-2 \\ 0&0&0&1&-1&-2&3&-1 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&-1&1&1 \\ 0&-1&-1&2&-1&-2&2&1 \\
        -1&-1&0&2&-2&-2&3&1 \\ -1&-1&-1&3&-2&-4&5&1 \\
        -1&-1&-1&3&-2&-3&4&0 \\ -1&-1&0&2&-1&-3&3&0 \\
        -1&-1&0&2&-1&-2&2&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&0&1&0 \\ -1&0&-1&3&-3&0&1&0 \\ -2&0&0&3&-4&0&2&0 \\
        -3&0&-1&5&-5&-1&3&0 \\ -2&0&-1&4&-4&-1&3&-1 \\
        -2&0&0&3&-3&-1&2&-1 \\ -1&0&0&2&-2&-1&2&-1 \\
        0&0&0&1&-1&-1&1&0 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&1&-1&-1 \\ 0&1&1&-2&1&2&-2&-1 \\ 1&1&0&-2&2&2&-3&-1 \\
        1&1&1&-3&2&4&-5&-1 \\ 1&1&1&-3&2&3&-4&0 \\ 1&1&0&-2&1&3&-3&0 \\
        1&1&0&-2&1&2&-2&0 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&0&-1&0 \\ 1&0&1&-3&3&0&-1&0 \\ 2&0&0&-3&4&0&-2&0 \\
        3&0&1&-5&5&1&-3&0 \\ 2&0&1&-4&4&1&-3&1 \\ 2&0&0&-3&3&1&-2&1 \\
        1&0&0&-2&2&1&-2&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&1&-2&0 \\ -1&-1&1&-1&2&1&-3&1 \\ 0&-1&0&-1&3&1&-4&1 \\
        0&-2&1&-2&4&2&-6&2 \\ 0&-1&1&-2&3&2&-5&2 \\ 0&-1&0&-1&2&2&-4&2 \\
        0&0&0&-1&1&2&-3&1 \\ 0&0&0&-1&1&1&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&1&-1 \\ 0&2&1&-2&0&0&1&-2 \\ 0&3&0&-2&0&0&1&-2 \\
        0&4&1&-3&-1&1&1&-3 \\ 0&3&1&-2&-1&0&1&-2 \\ 1&2&0&-1&-1&0&1&-2 \\
        1&1&0&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&1&-1&1&-1&0&0 \\ -1&1&0&-1&1&-1&0&0 \\
        -1&1&1&-2&1&-1&0&0 \\ -1&1&1&-1&0&-1&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ -2&1&1&0&-1&1&-1&-1 \\ -2&2&0&0&-1&1&-1&-1 \\
        -3&2&1&0&-2&2&-2&-1 \\ -2&2&1&0&-2&1&-1&-1 \\
        -1&1&0&1&-2&1&-1&-1 \\ 0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&1&0&-1&0 \\ 0&2&1&-2&1&1&-2&0 \\ 1&2&0&-2&2&1&-3&0 \\
        0&3&1&-3&3&1&-4&0 \\ 0&2&1&-3&3&1&-3&0 \\ 0&2&0&-2&2&1&-2&0 \\
        0&2&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&-1&1 \\ 1&1&1&-3&3&-1&-1&1 \\ 2&1&0&-3&4&-1&-2&1 \\
        2&2&1&-5&6&-2&-2&1 \\ 1&1&1&-4&5&-1&-2&1 \\ 1&1&0&-3&4&-1&-1&1 \\
        0&1&0&-2&3&-1&-1&1 \\ 0&1&0&-1&1&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-2&1 \\ -1&0&1&-1&2&0&-3&2 \\ 0&0&0&-1&3&0&-4&2 \\
        -1&0&1&-2&5&-1&-5&3 \\ -1&0&1&-2&4&0&-4&2 \\
        -1&0&0&-1&3&0&-3&2 \\ -1&1&0&-1&2&0&-2&1 \\ 0&1&0&-1&1&0&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&2&0&-1&0&-1&1&0 \\ 0&3&1&-2&0&-1&1&-1 \\ 0&4&0&-2&0&-1&1&-1 \\
        -1&6&1&-3&0&-2&2&-2 \\ -1&4&1&-2&0&-2&2&-2 \\
        0&3&0&-1&0&-2&2&-2 \\ 0&2&0&-1&1&-2&1&-1 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&0&-1&0&1 \\ -1&1&1&-1&1&-2&0&1 \\ -1&2&0&-1&1&-2&0&1 \\
        -2&3&1&-2&2&-4&1&1 \\ -2&2&1&-1&1&-3&1&0 \\ -1&1&0&0&1&-3&1&0 \\
        -1&1&0&0&1&-2&0&0 \\ 0&1&0&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&0&-1&0&0&0 \\ -2&2&1&0&-1&0&-1&0 \\ -2&3&0&0&-1&0&-1&0 \\
        -4&4&1&0&-1&-1&-1&0 \\ -3&3&1&0&-1&-1&0&-1 \\
        -2&2&0&1&-1&-1&0&-1 \\ -1&2&0&0&0&-1&0&-1 \\ 0&1&0&0&0&-1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&-2 \\ 1&0&-2&2&-1&0&1&-3 \\
        1&-1&-2&3&-2&0&2&-4 \\ 1&-1&-3&4&-2&0&2&-6 \\
        1&-1&-2&3&-1&-1&2&-5 \\ 1&-1&-1&2&-1&0&1&-4 \\
        1&-1&-1&1&0&0&1&-3 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&-1 \\ 2&-1&-2&1&1&-2&2&-2 \\
        2&-2&-2&2&0&-2&3&-3 \\ 3&-2&-3&2&1&-3&4&-5 \\
        2&-2&-2&2&1&-3&3&-4 \\ 2&-2&-1&1&1&-2&2&-3 \\
        1&-2&-1&1&1&-1&1&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&0&-1 \\ 0&-2&-2&3&0&-1&0&-1 \\
        0&-3&-2&4&-1&-1&1&-2 \\ 0&-4&-3&5&0&-2&1&-3 \\
        0&-3&-2&4&0&-2&1&-3 \\ 0&-3&-1&3&0&-1&0&-2 \\
        0&-2&-1&2&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&-1&-1&1&1&0&0 \\ 1&1&-2&-1&1&1&1&-1 \\ 1&0&-2&-1&1&2&1&-1 \\
        1&1&-3&-2&2&3&1&-2 \\ 0&1&-2&-2&2&2&1&-1 \\ 0&1&-1&-2&1&2&1&-1 \\
        0&0&-1&-1&1&1&1&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&0&1&1&-1&1 \\ 0&-1&-2&0&2&0&0&1 \\ 0&-2&-2&0&2&1&0&1 \\
        0&-2&-3&-1&4&1&0&1 \\ -1&-1&-2&-1&3&1&0&1 \\
        -1&-1&-1&-1&2&1&0&1 \\ -1&-1&-1&0&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&2&-1&0 \\ -1&0&-2&1&0&2&-1&0 \\ -1&-1&-2&1&0&3&-1&0 \\
        -2&-1&-3&1&1&4&-2&0 \\ -2&0&-2&0&1&3&-1&0 \\
        -2&0&-1&0&0&3&-1&0 \\ -1&0&-1&0&0&2&0&-1 \\ 0&0&-1&0&0&1&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&1&0&-1&-1&1&-1 \\ 0&1&2&0&-2&0&0&-1 \\ 0&2&2&0&-2&-1&0&-1 \\
        0&2&3&1&-4&-1&0&-1 \\ 1&1&2&1&-3&-1&0&-1 \\ 1&1&1&1&-2&-1&0&-1 \\
        1&1&1&0&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-2&1&0 \\ 1&0&2&-1&0&-2&1&0 \\ 1&1&2&-1&0&-3&1&0 \\
        2&1&3&-1&-1&-4&2&0 \\ 2&0&2&0&-1&-3&1&0 \\ 2&0&1&0&0&-3&1&0 \\
        1&0&1&0&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&1&-1&-1&0&0 \\ -1&-1&2&1&-1&-1&-1&1 \\
        -1&0&2&1&-1&-2&-1&1 \\ -1&-1&3&2&-2&-3&-1&2 \\
        0&-1&2&2&-2&-2&-1&1 \\ 0&-1&1&2&-1&-2&-1&1 \\
        0&0&1&1&-1&-1&-1&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&1&1&-2&1&0&0&1 \\ 0&2&2&-3&0&1&0&1 \\ 0&3&2&-4&1&1&-1&2 \\
        0&4&3&-5&0&2&-1&3 \\ 0&3&2&-4&0&2&-1&3 \\ 0&3&1&-3&0&1&0&2 \\
        0&2&1&-2&0&0&0&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&2 \\ -1&0&2&-2&1&0&-1&3 \\ -1&1&2&-3&2&0&-2&4 \\
        -1&1&3&-4&2&0&-2&6 \\ -1&1&2&-3&1&1&-2&5 \\ -1&1&1&-2&1&0&-1&4 \\
        -1&1&1&-1&0&0&-1&3 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&1 \\ -2&1&2&-1&-1&2&-2&2 \\ -2&2&2&-2&0&2&-3&3 \\
        -3&2&3&-2&-1&3&-4&5 \\ -2&2&2&-2&-1&3&-3&4 \\
        -2&2&1&-1&-1&2&-2&3 \\ -1&2&1&-1&-1&1&-1&2 \\
        -1&1&1&-1&0&0&0&1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&-2 \\ -1&1&1&0&0&-1&1&-3 \\ -1&1&0&1&0&-2&2&-4 \\
        -2&1&1&1&0&-2&2&-6 \\ -1&0&1&1&0&-2&2&-5 \\ 0&0&0&1&0&-1&1&-4 \\
        0&0&0&0&1&-1&1&-3 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&-1 \\ 0&0&1&-1&2&-3&2&-2 \\ 0&0&0&0&2&-4&3&-3 \\
        0&0&1&-1&3&-5&4&-5 \\ 0&-1&1&0&2&-4&3&-4 \\ 1&-1&0&0&2&-3&2&-3 \\
        0&-1&0&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -2&-1&1&1&1&-2&0&-1 \\ -2&-1&0&2&1&-3&1&-2 \\
        -3&-2&1&2&2&-4&1&-3 \\ -2&-2&1&2&1&-3&1&-3 \\
        -1&-2&0&2&1&-2&0&-2 \\ -1&-1&0&1&1&-1&0&-2 \\
        0&0&0&0&1&-1&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ -1&2&1&-3&2&0&1&-1 \\ -1&2&0&-3&3&0&1&-1 \\
        -2&3&1&-5&4&1&1&-2 \\ -2&2&1&-4&3&1&1&-1 \\ -1&2&0&-3&2&1&1&-1 \\
        -1&1&0&-2&2&0&1&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -2&0&1&-2&3&-1&0&1 \\ -2&0&0&-2&4&-1&0&1 \\
        -3&0&1&-4&6&-1&0&1 \\ -3&0&1&-3&4&0&0&1 \\ -2&0&0&-2&3&0&0&1 \\
        -2&0&0&-1&2&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -3&1&1&-1&1&1&-1&0 \\ -3&1&0&-1&2&1&-1&0 \\
        -5&1&1&-2&3&2&-2&0 \\ -4&1&1&-2&2&2&-1&0 \\ -3&1&0&-1&1&2&-1&0 \\
        -2&1&0&-1&1&1&0&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-2 \\ 0&0&-1&2&-1&-1&2&-3 \\ -1&0&0&2&-1&-2&3&-4 \\
        -1&-1&-1&4&-2&-2&4&-6 \\ 0&-1&-1&3&-1&-2&3&-5 \\
        0&-1&0&2&-1&-1&2&-4 \\ 0&-1&0&1&0&-1&2&-3 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&-1 \\ 1&-1&-1&1&1&-3&3&-2 \\ 0&-1&0&1&1&-4&4&-3 \\
        1&-2&-1&2&1&-5&6&-5 \\ 1&-2&-1&2&1&-4&4&-4 \\
        1&-2&0&1&1&-3&3&-3 \\ 0&-2&0&1&1&-2&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&0&2&-1&-1&1&-1 \\ -1&-2&-1&3&0&-2&1&-1 \\
        -2&-2&0&3&0&-3&2&-2 \\ -2&-4&-1&5&0&-4&3&-3 \\
        -1&-3&-1&4&0&-3&2&-3 \\ -1&-3&0&3&0&-2&1&-2 \\
        -1&-2&0&2&0&-1&1&-2 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,    \\
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&0&1&0 \\ 0&1&-1&-1&1&0&2&-1 \\ -1&1&0&-2&2&0&2&-1 \\
        -1&1&-1&-2&2&1&3&-2 \\ -1&1&-1&-2&2&1&2&-1 \\
        -1&1&0&-2&1&1&2&-1 \\ -1&0&0&-1&1&0&2&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-1&-1&0&2&-1&1&1 \\
        -2&-1&0&-1&3&-1&1&1 \\ -2&-2&-1&-1&4&-1&2&1 \\
        -2&-1&-1&-1&3&0&1&1 \\ -2&-1&0&-1&2&0&1&1 \\ -2&-1&0&0&1&0&1&0 \\
        -1&0&0&0&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&0 \\ -2&0&-1&1&0&1&0&0 \\ -3&0&0&0&1&1&0&0 \\
        -4&-1&-1&1&1&2&0&0 \\ -3&0&-1&0&1&2&0&0 \\ -3&0&0&0&0&2&0&0 \\
        -2&0&0&0&0&1&1&-1 \\ -1&0&0&0&0&0&1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 1&1&1&0&-2&1&-1&-1 \\ 2&1&0&1&-3&1&-1&-1 \\
        2&2&1&1&-4&1&-2&-1 \\ 2&1&1&1&-3&0&-1&-1 \\ 2&1&0&1&-2&0&-1&-1 \\
        2&1&0&0&-1&0&-1&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&0&1&-1&0&-1&0&0 \\ 3&0&0&0&-1&-1&0&0 \\
        4&1&1&-1&-1&-2&0&0 \\ 3&0&1&0&-1&-2&0&0 \\ 3&0&0&0&0&-2&0&0 \\
        2&0&0&0&0&-1&-1&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&0&-1&0 \\ 0&-1&1&1&-1&0&-2&1 \\ 1&-1&0&2&-2&0&-2&1 \\
        1&-1&1&2&-2&-1&-3&2 \\ 1&-1&1&2&-2&-1&-2&1 \\
        1&-1&0&2&-1&-1&-2&1 \\ 1&0&0&1&-1&0&-2&1 \\ 1&0&0&0&0&0&-1&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&1&0&-2&1&1&-1&1 \\ 1&2&1&-3&0&2&-1&1 \\ 2&2&0&-3&0&3&-2&2 \\
        2&4&1&-5&0&4&-3&3 \\ 1&3&1&-4&0&3&-2&3 \\ 1&3&0&-3&0&2&-1&2 \\
        1&2&0&-2&0&1&-1&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&2 \\ 0&0&1&-2&1&1&-2&3 \\ 1&0&0&-2&1&2&-3&4 \\
        1&1&1&-4&2&2&-4&6 \\ 0&1&1&-3&1&2&-3&5 \\ 0&1&0&-2&1&1&-2&4 \\
        0&1&0&-1&0&1&-2&3 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&1 \\ -1&1&1&-1&-1&3&-3&2 \\ 0&1&0&-1&-1&4&-4&3 \\
        -1&2&1&-2&-1&5&-6&5 \\ -1&2&1&-2&-1&4&-4&4 \\
        -1&2&0&-1&-1&3&-3&3 \\ 0&2&0&-1&-1&2&-2&2 \\ 0&1&0&-1&0&1&-1&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&0&0&-1&1&-2 \\ 0&1&-1&1&0&-1&1&-3 \\ -1&1&0&1&0&-2&2&-4 \\
        -1&1&-1&2&0&-2&2&-6 \\ 0&0&-1&2&0&-2&2&-5 \\ 0&0&0&1&0&-1&1&-4 \\
        0&0&0&0&1&-1&1&-3 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&-1 \\ 1&0&-1&0&2&-3&2&-2 \\ 0&0&0&0&2&-4&3&-3 \\
        1&0&-1&0&3&-5&4&-5 \\ 1&-1&-1&1&2&-4&3&-4 \\
        1&-1&0&0&2&-3&2&-3 \\ 0&-1&0&0&2&-2&1&-2 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&0&-1&0&-1 \\ -1&-1&-1&2&1&-2&0&-1 \\
        -2&-1&0&2&1&-3&1&-2 \\ -2&-2&-1&3&2&-4&1&-3 \\
        -1&-2&-1&3&1&-3&1&-3 \\ -1&-2&0&2&1&-2&0&-2 \\
        -1&-1&0&1&1&-1&0&-2 \\ 0&0&0&0&1&-1&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&1&0&-2&2&0&0&0 \\ 0&2&-1&-2&2&0&1&-1 \\ -1&2&0&-3&3&0&1&-1 \\
        -1&3&-1&-4&4&1&1&-2 \\ -1&2&-1&-3&3&1&1&-1 \\
        -1&2&0&-3&2&1&1&-1 \\ -1&1&0&-2&2&0&1&-1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&1 \\ -1&0&-1&-1&3&-1&0&1 \\
        -2&0&0&-2&4&-1&0&1 \\ -2&0&-1&-3&6&-1&0&1 \\
        -2&0&-1&-2&4&0&0&1 \\ -2&0&0&-2&3&0&0&1 \\ -2&0&0&-1&2&0&0&0 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&0 \\ -2&1&-1&0&1&1&-1&0 \\ -3&1&0&-1&2&1&-1&0 \\
        -4&1&-1&-1&3&2&-2&0 \\ -3&1&-1&-1&2&2&-1&0 \\
        -3&1&0&-1&1&2&-1&0 \\ -2&1&0&-1&1&1&0&-1 \\ -1&1&0&-1&1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&-1 \\ 1&0&1&1&-3&1&0&-1 \\ 2&0&0&2&-4&1&0&-1 \\
        2&0&1&3&-6&1&0&-1 \\ 2&0&1&2&-4&0&0&-1 \\ 2&0&0&2&-3&0&0&-1 \\
        2&0&0&1&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&1&0 \\ 2&-1&1&0&-1&-1&1&0 \\ 3&-1&0&1&-2&-1&1&0 \\
        4&-1&1&1&-3&-2&2&0 \\ 3&-1&1&1&-2&-2&1&0 \\ 3&-1&0&1&-1&-2&1&0 \\
        2&-1&0&1&-1&-1&0&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&2&-2&0&0&0 \\ 0&-2&1&2&-2&0&-1&1 \\ 1&-2&0&3&-3&0&-1&1 \\
        1&-3&1&4&-4&-1&-1&2 \\ 1&-2&1&3&-3&-1&-1&1 \\
        1&-2&0&3&-2&-1&-1&1 \\ 1&-1&0&2&-2&0&-1&1 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&0&1 \\ 1&1&1&-2&-1&2&0&1 \\ 2&1&0&-2&-1&3&-1&2 \\
        2&2&1&-3&-2&4&-1&3 \\ 1&2&1&-3&-1&3&-1&3 \\ 1&2&0&-2&-1&2&0&2 \\
        1&1&0&-1&-1&1&0&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&1&-1&2 \\ 0&-1&1&-1&0&1&-1&3 \\ 1&-1&0&-1&0&2&-2&4 \\
        1&-1&1&-2&0&2&-2&6 \\ 0&0&1&-2&0&2&-2&5 \\ 0&0&0&-1&0&1&-1&4 \\
        0&0&0&0&-1&1&-1&3 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&1 \\ -1&0&1&0&-2&3&-2&2 \\ 0&0&0&0&-2&4&-3&3 \\
        -1&0&1&0&-3&5&-4&5 \\ -1&1&1&-1&-2&4&-3&4 \\
        -1&1&0&0&-2&3&-2&3 \\ 0&1&0&0&-2&2&-1&2 \\ 0&0&0&0&-1&1&0&1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&2&-3&0&1 \\ 0&-2&2&0&2&-3&0&1 \\
        0&-2&3&-1&4&-5&0&1 \\ 0&-2&2&0&3&-4&0&0 \\ 0&-2&2&0&2&-3&0&0 \\
        -1&-1&2&0&1&-2&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&0&-1&0 \\ -1&0&1&1&0&-1&-1&0 \\ -1&-1&2&1&0&-1&-1&0 \\
        -2&-1&3&1&1&-2&-2&0 \\ -1&-1&2&1&1&-2&-1&-1 \\
        -1&-1&2&1&0&-1&-1&-1 \\ -1&0&2&0&0&-1&0&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&1&-1&0&0 \\ 1&1&1&-1&1&-2&1&-1 \\ 1&0&2&-1&1&-2&1&-1 \\
        1&1&3&-2&2&-3&1&-2 \\ 1&0&2&-1&2&-3&1&-2 \\ 1&0&2&-1&1&-2&1&-2 \\
        0&0&2&-1&1&-2&1&-1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -2&1&1&0&-1&0&0&1 \\ -3&1&1&0&0&-1&0&2 \\ -4&1&2&0&-1&-1&1&2 \\
        -6&2&3&-1&0&-2&1&3 \\ -5&2&2&-1&0&-1&1&2 \\ -4&1&2&-1&0&0&0&2 \\
        -3&1&2&-1&0&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-1&-1&0&1&0 \\ -2&3&1&-1&-1&0&1&0 \\ -3&3&2&-1&-2&0&2&0 \\
        -5&5&3&-2&-2&0&2&0 \\ -4&4&2&-2&-1&0&2&0 \\ -3&3&2&-2&-1&1&1&0 \\
        -2&2&2&-2&0&0&1&0 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&-1&1&1 \\ -1&2&1&-2&1&-2&2&1 \\ -2&2&2&-2&0&-2&3&1 \\
        -3&4&3&-4&1&-3&4&1 \\ -3&3&2&-3&1&-2&3&1 \\ -2&2&2&-3&1&-1&2&1 \\
        -2&1&2&-2&1&-1&1&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 2&-3&-1&1&1&0&-1&0 \\ 3&-3&-2&1&2&0&-2&0 \\
        5&-5&-3&2&2&0&-2&0 \\ 4&-4&-2&2&1&0&-2&0 \\
        3&-3&-2&2&1&-1&-1&0 \\ 2&-2&-2&2&0&0&-1&0 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-1&-1 \\ 1&-2&-1&2&-1&2&-2&-1 \\
        2&-2&-2&2&0&2&-3&-1 \\ 3&-4&-3&4&-1&3&-4&-1 \\
        3&-3&-2&3&-1&2&-3&-1 \\ 2&-2&-2&3&-1&1&-2&-1 \\
        2&-1&-2&2&-1&1&-1&-1 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&0&-1 \\ 3&-1&-1&0&0&1&0&-2 \\ 4&-1&-2&0&1&1&-1&-2 \\
        6&-2&-3&1&0&2&-1&-3 \\ 5&-2&-2&1&0&1&-1&-2 \\
        4&-1&-2&1&0&0&0&-2 \\ 3&-1&-2&1&0&0&0&-1 \\ 1&-1&-1&1&0&0&0&-1
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ -1&-1&-1&1&-1&2&-1&1 \\
        -1&0&-2&1&-1&2&-1&1 \\ -1&-1&-3&2&-2&3&-1&2 \\
        -1&0&-2&1&-2&3&-1&2 \\ -1&0&-2&1&-1&2&-1&2 \\
        0&0&-2&1&-1&2&-1&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ 0&1&-1&0&-2&3&0&-1 \\ 0&2&-2&0&-2&3&0&-1 \\
        0&2&-3&1&-4&5&0&-1 \\ 0&2&-2&0&-3&4&0&0 \\ 0&2&-2&0&-2&3&0&0 \\
        1&1&-2&0&-1&2&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&1&0 \\ 1&0&-1&-1&0&1&1&0 \\ 1&1&-2&-1&0&1&1&0 \\
        2&1&-3&-1&-1&2&2&0 \\ 1&1&-2&-1&-1&2&1&1 \\ 1&1&-2&-1&0&1&1&1 \\
        1&0&-2&0&0&1&0&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&-1&1&1&0&-1&0 \\ 1&-3&-1&1&2&-1&0&-1 \\ 2&-4&-2&2&2&-1&0&-1 \\
        3&-5&-3&2&4&-2&0&-2 \\ 2&-4&-2&2&3&-2&0&-2 \\
        2&-3&-2&2&2&-2&0&-1 \\ 1&-2&-2&2&1&-1&0&-1 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&1&-1&-1 \\ 0&-2&-1&2&0&1&-1&-2 \\
        1&-3&-2&3&0&1&-1&-2 \\ 1&-4&-3&4&1&1&-2&-3 \\
        1&-3&-2&3&1&0&-1&-3 \\ 1&-2&-2&3&0&0&-1&-2 \\
        1&-1&-2&2&0&0&0&-2 \\ 1&-1&-1&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&-1&0&1&0&0&-1 \\ 2&-1&-1&0&1&0&1&-3 \\ 3&-2&-2&1&1&0&1&-3 \\
        4&-2&-3&1&2&0&1&-5 \\ 3&-2&-2&1&2&-1&1&-4 \\
        3&-1&-2&1&1&-1&1&-3 \\ 2&-1&-2&1&1&-1&1&-2 \\
        1&-1&-1&1&0&0&0&-1 \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&-1&1&-1&1&0&0 \\ -2&-1&-1&1&0&1&0&0 \\ -2&-1&-2&2&-1&1&1&0 \\
        -3&-1&-3&2&0&1&1&0 \\ -3&0&-2&1&0&1&1&0 \\ -2&0&-2&1&0&1&0&1 \\
        -1&0&-2&1&0&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&1&1&-1 \\ -1&1&-1&0&-1&2&1&-2 \\ -1&1&-2&1&-2&2&2&-2 \\
        -2&2&-3&1&-2&3&2&-3 \\ -2&2&-2&0&-1&2&2&-2 \\
        -1&2&-2&0&-1&2&1&-1 \\ 0&1&-2&0&0&1&1&-1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&0&1&0 \\ 0&0&-1&-1&1&0&2&-1 \\ 0&0&-2&0&0&0&3&-1 \\
        0&1&-3&-1&1&0&4&-2 \\ -1&1&-2&-1&1&0&3&-1 \\ 0&1&-2&-1&1&0&2&0 \\
        0&0&-2&0&1&0&1&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 1&-3&1&1&0&-1&0&1 \\ 2&-4&0&2&0&-1&0&1 \\
        3&-6&1&2&0&-1&0&1 \\ 2&-5&1&2&0&-1&0&0 \\ 2&-4&0&2&0&-1&0&0 \\
        1&-3&0&2&-1&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-2&1&2&-2&1&-1&0 \\ 1&-3&0&3&-2&1&-1&0 \\
        1&-5&1&4&-3&2&-2&0 \\ 1&-4&1&3&-2&1&-1&-1 \\
        1&-3&0&3&-2&1&-1&-1 \\ 1&-2&0&2&-2&1&0&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 2&-1&1&0&-1&0&1&-1 \\ 3&-2&0&1&-1&0&1&-1 \\
        4&-3&1&1&-2&1&1&-2 \\ 3&-3&1&1&-1&0&1&-2 \\ 3&-2&0&1&-1&0&1&-2 \\
        2&-2&0&1&-1&0&1&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&0&1 \\ -2&-1&1&1&-2&1&0&2 \\ -2&-1&0&2&-3&1&1&2 \\
        -3&-2&1&2&-4&2&1&3 \\ -3&-1&1&1&-3&2&1&2 \\ -2&-1&0&1&-2&2&0&2 \\
        -1&-1&0&1&-2&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&1&1&0 \\ -1&1&1&0&-3&2&1&0 \\ -1&1&0&1&-4&2&2&0 \\
        -2&1&1&1&-6&4&2&0 \\ -2&1&1&0&-4&3&2&0 \\ -1&1&0&0&-3&3&1&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&1&1 \\ 0&0&1&-1&-1&0&2&1 \\ 0&0&0&0&-2&0&3&1 \\
        0&0&1&-1&-3&1&4&1 \\ -1&0&1&-1&-2&1&3&1 \\ 0&0&0&-1&-1&1&2&1 \\
        0&-1&0&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-1&-1&0 \\ 1&-1&-1&0&3&-2&-1&0 \\ 1&-1&0&-1&4&-2&-2&0 \\
        2&-1&-1&-1&6&-4&-2&0 \\ 2&-1&-1&0&4&-3&-2&0 \\
        1&-1&0&0&3&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-1&-1 \\ 0&0&-1&1&1&0&-2&-1 \\ 0&0&0&0&2&0&-3&-1 \\
        0&0&-1&1&3&-1&-4&-1 \\ 1&0&-1&1&2&-1&-3&-1 \\
        0&0&0&1&1&-1&-2&-1 \\ 0&1&0&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&0&-1 \\ 2&1&-1&-1&2&-1&0&-2 \\
        2&1&0&-2&3&-1&-1&-2 \\ 3&2&-1&-2&4&-2&-1&-3 \\
        3&1&-1&-1&3&-2&-1&-2 \\ 2&1&0&-1&2&-2&0&-2 \\
        1&1&0&-1&2&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&0 \\ -2&1&-1&0&1&0&-1&1 \\ -3&2&0&-1&1&0&-1&1 \\
        -4&3&-1&-1&2&-1&-1&2 \\ -3&3&-1&-1&1&0&-1&2 \\
        -3&2&0&-1&1&0&-1&2 \\ -2&2&0&-1&1&0&-1&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ -1&3&-1&-1&0&1&0&-1 \\
        -2&4&0&-2&0&1&0&-1 \\ -3&6&-1&-2&0&1&0&-1 \\
        -2&5&-1&-2&0&1&0&0 \\ -2&4&0&-2&0&1&0&0 \\ -1&3&0&-2&1&0&0&0 \\
        -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ 0&2&-1&-2&2&-1&1&0 \\ -1&3&0&-3&2&-1&1&0 \\
        -1&5&-1&-4&3&-2&2&0 \\ -1&4&-1&-3&2&-1&1&1 \\
        -1&3&0&-3&2&-1&1&1 \\ -1&2&0&-2&2&-1&0&1 \\ -1&1&0&-1&1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 2&-3&-1&2&0&-1&0&1 \\ 2&-4&0&2&0&-1&0&1 \\
        4&-6&-1&3&0&-1&0&1 \\ 3&-5&-1&3&0&-1&0&0 \\ 2&-4&0&2&0&-1&0&0 \\
        1&-3&0&2&-1&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 1&-2&-1&3&-2&1&-1&0 \\ 1&-3&0&3&-2&1&-1&0 \\
        2&-5&-1&5&-3&2&-2&0 \\ 2&-4&-1&4&-2&1&-1&-1 \\
        1&-3&0&3&-2&1&-1&-1 \\ 1&-2&0&2&-2&1&0&-1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 3&-1&-1&1&-1&0&1&-1 \\ 3&-2&0&1&-1&0&1&-1 \\
        5&-3&-1&2&-2&1&1&-2 \\ 4&-3&-1&2&-1&0&1&-2 \\
        3&-2&0&1&-1&0&1&-2 \\ 2&-2&0&1&-1&0&1&-1 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&0&1 \\ -1&-1&-1&2&-2&1&0&2 \\
        -2&-1&0&2&-3&1&1&2 \\ -2&-2&-1&3&-4&2&1&3 \\
        -2&-1&-1&2&-3&2&1&2 \\ -2&-1&0&1&-2&2&0&2 \\
        -1&-1&0&1&-2&2&0&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&1&1&0 \\ 0&1&-1&1&-3&2&1&0 \\ -1&1&0&1&-4&2&2&0 \\
        -1&1&-1&2&-6&4&2&0 \\ -1&1&-1&1&-4&3&2&0 \\ -1&1&0&0&-3&3&1&0 \\
        0&0&0&0&-2&2&1&0 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&1&1 \\ 1&0&-1&0&-1&0&2&1 \\ 0&0&0&0&-2&0&3&1 \\
        1&0&-1&0&-3&1&4&1 \\ 0&0&-1&0&-2&1&3&1 \\ 0&0&0&-1&-1&1&2&1 \\
        0&-1&0&0&-1&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-1&-1&0 \\ 0&-1&1&-1&3&-2&-1&0 \\ 1&-1&0&-1&4&-2&-2&0 \\
        1&-1&1&-2&6&-4&-2&0 \\ 1&-1&1&-1&4&-3&-2&0 \\
        1&-1&0&0&3&-3&-1&0 \\ 0&0&0&0&2&-2&-1&0 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&0&-1&-1 \\ -1&0&1&0&1&0&-2&-1 \\ 0&0&0&0&2&0&-3&-1 \\
        -1&0&1&0&3&-1&-4&-1 \\ 0&0&1&0&2&-1&-3&-1 \\
        0&0&0&1&1&-1&-2&-1 \\ 0&1&0&0&1&-1&-1&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&2&-1&0&-1 \\ 1&1&1&-2&2&-1&0&-2 \\
        2&1&0&-2&3&-1&-1&-2 \\ 2&2&1&-3&4&-2&-1&-3 \\
        2&1&1&-2&3&-2&-1&-2 \\ 2&1&0&-1&2&-2&0&-2 \\
        1&1&0&-1&2&-2&0&-1 \\ 0&0&0&0&1&-1&0&-1 \end{array}\right)$,
         \\
  $\left(\begin{array}{cccccccc} -2&1&0&0&0&0&0&0 \\ -3&1&1&-1&1&0&-1&1 \\ -3&2&0&-1&1&0&-1&1 \\
        -5&3&1&-2&2&-1&-1&2 \\ -4&3&1&-2&1&0&-1&2 \\
        -3&2&0&-1&1&0&-1&2 \\ -2&2&0&-1&1&0&-1&1 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&0&1&-1 \\ -2&3&1&-2&0&1&0&-1 \\
        -2&4&0&-2&0&1&0&-1 \\ -4&6&1&-3&0&1&0&-1 \\ -3&5&1&-3&0&1&0&0 \\
        -2&4&0&-2&0&1&0&0 \\ -1&3&0&-2&1&0&0&0 \\ -1&1&0&-1&1&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&-1&1&-1&1&0 \\ -1&2&1&-3&2&-1&1&0 \\
        -1&3&0&-3&2&-1&1&0 \\ -2&5&1&-5&3&-2&2&0 \\ -2&4&1&-4&2&-1&1&1 \\
        -1&3&0&-3&2&-1&1&1 \\ -1&2&0&-2&2&-1&0&1 \\ -1&1&0&-1&1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&0&-2&1 \\ 1&-1&1&-1&2&-1&-2&1 \\
        2&-1&0&-1&3&-1&-3&1 \\ 3&-2&1&-2&4&-1&-4&1 \\
        2&-2&1&-1&3&-1&-3&0 \\ 2&-2&0&0&2&-1&-2&0 \\ 1&-1&0&0&1&0&-2&0 \\
        1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&1&-2&0 \\ 0&0&1&0&0&1&-3&0 \\ 1&0&0&0&1&1&-4&0 \\
        1&-1&1&0&1&2&-6&0 \\ 1&-1&1&0&1&1&-4&-1 \\ 1&-1&0&1&0&1&-3&-1 \\
        1&0&0&0&0&1&-2&-1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&1&0&-1&0 \\ 2&1&1&-2&1&0&-1&-1 \\ 3&1&0&-2&2&0&-2&-1 \\
        4&1&1&-3&2&1&-3&-2 \\ 3&0&1&-2&2&0&-2&-2 \\ 3&0&0&-1&1&0&-1&-2 \\
        2&0&0&-1&1&0&-1&-1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&-1&1 \\ -2&1&1&-1&0&1&-2&2 \\ -2&2&0&-1&0&1&-2&2 \\
        -3&2&1&-2&0&2&-3&3 \\ -3&2&1&-2&0&2&-2&2 \\ -2&1&0&-1&0&2&-2&2 \\
        -1&1&0&-1&0&2&-2&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&1&0&0 \\ -1&3&1&-2&-1&2&-1&0 \\ -1&4&0&-2&-1&2&-1&0 \\
        -2&5&1&-3&-2&4&-2&0 \\ -2&4&1&-3&-1&3&-1&0 \\
        -1&3&0&-2&-1&3&-1&0 \\ 0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&0&1 \\ 0&2&1&-3&1&0&0&1 \\ 0&3&0&-3&1&0&0&1 \\
        0&4&1&-5&1&1&0&1 \\ -1&3&1&-4&1&1&0&1 \\ 0&2&0&-3&1&1&0&1 \\
        0&1&0&-2&1&1&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
        \\
  $\left(\begin{array}{cccccccc} 1&-2&0&1&0&0&-1&1 \\ 1&-3&1&1&0&-1&0&1 \\ 2&-4&0&2&0&-1&0&1 \\
        3&-5&1&2&0&-2&0&2 \\ 2&-4&1&2&0&-2&0&1 \\ 2&-3&0&2&0&-2&0&1 \\
        1&-2&0&2&-1&-1&0&1 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&1&-1&0 \\ 0&-2&1&2&-2&1&-1&0 \\ 1&-3&0&3&-2&1&-1&0 \\
        1&-4&1&4&-3&1&-2&1 \\ 1&-3&1&3&-2&0&-1&0 \\ 1&-2&0&3&-2&0&-1&0 \\
        1&-1&0&2&-2&0&0&0 \\ 1&-1&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&-1&0&0&0&0&0&0 \\ 2&-1&1&0&-1&0&1&-1 \\ 3&-2&0&1&-1&0&1&-1 \\
        4&-2&1&1&-2&0&1&-1 \\ 3&-2&1&1&-1&-1&1&-1 \\
        3&-1&0&1&-1&-1&1&-1 \\ 2&-1&0&1&-1&-1&1&0 \\ 1&-1&0&1&-1&0&0&0
        \end{array}\right)$,  \\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&1&0&1 \\ -2&-1&1&1&-2&1&0&2 \\ -2&-1&0&2&-3&1&1&2 \\
        -3&-1&1&2&-4&1&1&4 \\ -3&0&1&1&-3&1&1&3 \\ -2&0&0&1&-2&1&0&3 \\
        -1&0&0&1&-2&1&0&2 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&1&1&0 \\ -1&1&1&0&-3&2&1&0 \\ -1&1&0&1&-4&2&2&0 \\
        -2&2&1&1&-6&3&2&1 \\ -2&2&1&0&-4&2&2&1 \\ -1&2&0&0&-3&2&1&1 \\
        0&1&0&0&-2&1&1&1 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&0&1&1 \\ 0&0&1&-1&-1&0&2&1 \\ 0&0&0&0&-2&0&3&1 \\
        0&1&1&-1&-3&0&4&2 \\ -1&1&1&-1&-2&0&3&2 \\ 0&1&0&-1&-1&0&2&2 \\
        0&0&0&0&-1&0&1&2 \\ 0&0&0&0&-1&1&0&1 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(9)}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({10})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({11})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({12})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({25})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{108}^{({26})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{108}^{({27})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({28})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{108}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{108}^{({31})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({32})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({33})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({34})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({35})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({36})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({37})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({38})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({39})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({40})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({41})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({42})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({43})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({44})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({45})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2&B&/B&-/B&-2&-B
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline

\\  $\chi_{108}^{({46})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({47})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({48})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({49})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({50})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({51})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({52})}$&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({53})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({54})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({55})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({56})}$&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({57})}$&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4
&4&4&4&4&4&4&4&4

\\  $\chi_{108}^{({58})}$&4&4&4&-4&-4&-4&4&4&4&-4&-4&-4&4&4&4&-4
&-4&-4&4&4&4&-4&-4&-4

\\  $\chi_{108}^{({59})}$&4&C&/C&/C&4&C&-4&-C&-/C&-/C&-4&-C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({60})}$&4&/C&C&C&4&/C&-4&-/C&-C&-C&-4&-/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({61})}$&4&C&/C&/C&4&C&-4&-C&-/C&-/C&-4&-C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({62})}$&4&/C&C&C&4&/C&-4&-/C&-C&-C&-4&-/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({63})}$&4&C&/C&/C&4&C&-4&-C&-/C&-/C&-4&-C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({64})}$&4&/C&C&C&4&/C&-4&-/C&-C&-C&-4&-/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({65})}$&4&C&/C&/C&4&C&-4&-C&-/C&-/C&-4&-C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({66})}$&4&/C&C&C&4&/C&-4&-/C&-C&-C&-4&-/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({67})}$&4&C&/C&-/C&-4&-C&-4&-C&-/C&/C&4&C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({68})}$&4&/C&C&-C&-4&-/C&-4&-/C&-C&C&4&/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({69})}$&4&C&/C&-/C&-4&-C&-4&-C&-/C&/C&4&C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({70})}$&4&/C&C&-C&-4&-/C&-4&-/C&-C&C&4&/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({71})}$&4&C&/C&-/C&-4&-C&-4&-C&-/C&/C&4&C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({72})}$&4&/C&C&-C&-4&-/C&-4&-/C&-C&C&4&/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({73})}$&4&C&/C&-/C&-4&-C&-4&-C&-/C&/C&4&C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({74})}$&4&/C&C&-C&-4&-/C&-4&-/C&-C&C&4&/C&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({75})}$&4&C&/C&/C&4&C&4&C&/C&/C&4&C&4&C&/C&/C
&4&C&4&C&/C&/C&4&C

\\  $\chi_{108}^{({76})}$&4&/C&C&C&4&/C&4&/C&C&C&4&/C&4&/C&C&C
&4&/C&4&/C&C&C&4&/C

\\  $\chi_{108}^{({77})}$&4&C&/C&-/C&-4&-C&4&C&/C&-/C&-4&-C&4&C&/C&-/C
&-4&-C&4&C&/C&-/C&-4&-C

\\  $\chi_{108}^{({78})}$&4&/C&C&-C&-4&-/C&4&/C&C&-C&-4&-/C&4&/C&C&-C
&-4&-/C&4&/C&C&-C&-4&-/C

\\  $\chi_{108}^{({79})}$&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{108}^{({80})}$&6&6&6&6&6&6&6&6&6&6&6&6&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{108}^{({81})}$&6&6&6&-6&-6&-6&6&6&6&-6&-6&-6&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({82})}$&6&6&6&-6&-6&-6&6&6&6&-6&-6&-6&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({83})}$&6&D&/D&/D&6&D&6&D&/D&/D&6&D&-2&-B&-/B&-/B
&-2&-B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({84})}$&6&/D&D&D&6&/D&6&/D&D&D&6&/D&-2&-/B&-B&-B
&-2&-/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({85})}$&6&D&/D&/D&6&D&6&D&/D&/D&6&D&-2&-B&-/B&-/B
&-2&-B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({86})}$&6&/D&D&D&6&/D&6&/D&D&D&6&/D&-2&-/B&-B&-B
&-2&-/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({87})}$&6&D&/D&-/D&-6&-D&6&D&/D&-/D&-6&-D&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({88})}$&6&/D&D&-D&-6&-/D&6&/D&D&-D&-6&-/D&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({89})}$&6&D&/D&-/D&-6&-D&6&D&/D&-/D&-6&-D&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({90})}$&6&/D&D&-D&-6&-/D&6&/D&D&-D&-6&-/D&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
\\  $\chi_{108}^{({91})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({92})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({93})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&8&8&8&8&8&8&-8&-8&-8&-8&-8&-8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&8&8&8&-8&-8&-8&-8&-8&-8&8&8&8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({96})}$&8&8&8&-8&-8&-8&-8&-8&-8&8&8&8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({97})}$&8&8&8&-8&-8&-8&-8&-8&-8&8&8&8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&8&8&8&-8&-8&-8&-8&-8&-8&8&8&8&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&8&E&/E&/E&8&E&-8&-E&-/E&-/E&-8&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({100})}$&8&/E&E&E&8&/E&-8&-/E&-E&-E&-8&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({101})}$&8&E&/E&/E&8&E&-8&-E&-/E&-/E&-8&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({102})}$&8&/E&E&E&8&/E&-8&-/E&-E&-E&-8&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({103})}$&8&E&/E&/E&8&E&-8&-E&-/E&-/E&-8&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&8&/E&E&E&8&/E&-8&-/E&-E&-E&-8&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&8&E&/E&/E&8&E&-8&-E&-/E&-/E&-8&-E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({106})}$&8&/E&E&E&8&/E&-8&-/E&-E&-E&-8&-/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&8&E&/E&-/E&-8&-E&-8&-E&-/E&/E&8&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({108})}$&8&/E&E&-E&-8&-/E&-8&-/E&-E&E&8&/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({109})}$&8&E&/E&-/E&-8&-E&-8&-E&-/E&/E&8&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({110})}$&8&/E&E&-E&-8&-/E&-8&-/E&-E&E&8&/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({111})}$&8&E&/E&-/E&-8&-E&-8&-E&-/E&/E&8&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&8&/E&E&-E&-8&-/E&-8&-/E&-E&E&8&/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&8&E&/E&-/E&-8&-E&-8&-E&-/E&/E&8&E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&8&/E&E&-E&-8&-/E&-8&-/E&-E&E&8&/E&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1
&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({116})}$&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1
&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({117})}$&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1
&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({118})}$&9&9&9&9&9&9&9&9&9&9&9&9&1&1&1&1
&1&1&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({119})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&1&1&1&-1
&-1&-1&-3&-3&-3&3&3&3

\\  $\chi_{108}^{({120})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&1&1&1&-1
&-1&-1&-3&-3&-3&3&3&3

\\  $\chi_{108}^{({121})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&1&1&1&-1
&-1&-1&-3&-3&-3&3&3&3

\\  $\chi_{108}^{({122})}$&9&9&9&-9&-9&-9&9&9&9&-9&-9&-9&1&1&1&-1
&-1&-1&-3&-3&-3&3&3&3

\\  $\chi_{108}^{({123})}$&9&F&/F&/F&9&F&9&F&/F&/F&9&F&1&A&/A&/A
&1&A&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({124})}$&9&/F&F&F&9&/F&9&/F&F&F&9&/F&1&/A&A&A
&1&/A&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({125})}$&9&F&/F&/F&9&F&9&F&/F&/F&9&F&1&A&/A&/A
&1&A&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({126})}$&9&/F&F&F&9&/F&9&/F&F&F&9&/F&1&/A&A&A
&1&/A&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({127})}$&9&F&/F&/F&9&F&9&F&/F&/F&9&F&1&A&/A&/A
&1&A&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({128})}$&9&/F&F&F&9&/F&9&/F&F&F&9&/F&1&/A&A&A
&1&/A&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({129})}$&9&F&/F&/F&9&F&9&F&/F&/F&9&F&1&A&/A&/A
&1&A&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({130})}$&9&/F&F&F&9&/F&9&/F&F&F&9&/F&1&/A&A&A
&1&/A&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({131})}$&9&F&/F&-/F&-9&-F&9&F&/F&-/F&-9&-F&1&A&/A&-/A
&-1&-A&-3&I&/I&-/I&3&-I

\\  $\chi_{108}^{({132})}$&9&/F&F&-F&-9&-/F&9&/F&F&-F&-9&-/F&1&/A&A&-A
&-1&-/A&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({133})}$&9&F&/F&-/F&-9&-F&9&F&/F&-/F&-9&-F&1&A&/A&-/A
&-1&-A&-3&I&/I&-/I&3&-I

\\  $\chi_{108}^{({134})}$&9&/F&F&-F&-9&-/F&9&/F&F&-F&-9&-/F&1&/A&A&-A
&-1&-/A&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({135})}$&9&F&/F&-/F&-9&-F&9&F&/F&-/F&-9&-F&1&A&/A&-/A
&-1&-A&-3&I&/I&-/I&3&-I
\end {tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
\\  $\chi_{108}^{({136})}$&9&/F&F&-F&-9&-/F&9&/F&F&-F&-9&-/F&1&/A&A&-A
&-1&-/A&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({137})}$&9&F&/F&-/F&-9&-F&9&F&/F&-/F&-9&-F&1&A&/A&-/A
&-1&-A&-3&I&/I&-/I&3&-I

\\  $\chi_{108}^{({138})}$&9&/F&F&-F&-9&-/F&9&/F&F&-F&-9&-/F&1&/A&A&-A
&-1&-/A&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({139})}$&12&12&12&12&12&12&12&12&12&12&12&12&-4&-4&-4&-4
&-4&-4&4&4&4&4&4&4

\\  $\chi_{108}^{({140})}$&12&12&12&-12&-12&-12&12&12&12&-12&-12&-12&-4&-4&-4&4
&4&4&4&4&4&-4&-4&-4

\\  $\chi_{108}^{({141})}$&12&G&/G&/G&12&G&12&G&/G&/G&12&G&-4&-C&-/C&-/C
&-4&-C&4&C&/C&/C&4&C

\\  $\chi_{108}^{({142})}$&12&/G&G&G&12&/G&12&/G&G&G&12&/G&-4&-/C&-C&-C
&-4&-/C&4&/C&C&C&4&/C

\\  $\chi_{108}^{({143})}$&12&G&/G&-/G&-12&-G&12&G&/G&-/G&-12&-G&-4&-C&-/C&/C
&4&C&4&C&/C&-/C&-4&-C

\\  $\chi_{108}^{({144})}$&12&/G&G&-G&-12&-/G&12&/G&G&-G&-12&-/G&-4&-/C&-C&C
&4&/C&4&/C&C&-C&-4&-/C

\\  $\chi_{108}^{({145})}$&16&16&16&16&16&16&-16&-16&-16&-16&-16&-16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&16&16&16&-16&-16&-16&-16&-16&-16&16&16&16&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&16&H&/H&/H&16&H&-16&-H&-/H&-/H&-16&-H&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&16&/H&H&H&16&/H&-16&-/H&-H&-H&-16&-/H&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&16&H&/H&-/H&-16&-H&-16&-H&-/H&/H&16&H&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&16&/H&H&-H&-16&-/H&-16&-/H&-H&H&16&/H&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(3)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(9)}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{108}^{({10})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({11})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A
&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{108}^{({12})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A
&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A
&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A
&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({17})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({18})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({19})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({20})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({27})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({28})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({29})}$&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{108}^{({30})}$&2&2&2&2&2&2&2&2&2&2&2&2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{108}^{({31})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&-2&-2&-2&2
&2&2&-2&-2&-2&2&2&2

\\  $\chi_{108}^{({32})}$&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({33})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({34})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({35})}$&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({36})}$&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({37})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({38})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({39})}$&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({40})}$&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({41})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({42})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({43})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-2&-B&-/B&-/B
&-2&-B&-2&-B&-/B&-/B&-2&-B

\\  $\chi_{108}^{({44})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-2&-/B&-B&-B
&-2&-/B&-2&-/B&-B&-B&-2&-/B

\\  $\chi_{108}^{({45})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B
&2&B&-2&-B&-/B&/B&2&B

\\  $\chi_{108}^{({46})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&-2&-/B&-B&B
&2&/B&-2&-/B&-B&B&2&/B

\\  $\chi_{108}^{({47})}$&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2&B&/B&-/B
&-2&-B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({48})}$&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2&/B&B&-B
&-2&-/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({49})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{108}^{({50})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2&2
&2&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{108}^{({51})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2
&-2&-2&2&2&2&2&2&2

\\  $\chi_{108}^{({52})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2&2
&2&2&-2&-2&-2&-2&-2&-2

\\  $\chi_{108}^{({53})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{108}^{({54})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({55})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{108}^{({56})}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{108}^{({57})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({58})}$&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({59})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-2&-B&-/B&-/B
&-2&-B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({60})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-2&-/B&-B&-B
&-2&-/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({61})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&2&B&/B&/B
&2&B&-2&-B&-/B&-/B&-2&-B

\\  $\chi_{108}^{({62})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&2&/B&B&B
&2&/B&-2&-/B&-B&-B&-2&-/B

\\  $\chi_{108}^{({63})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&-2&-B&-/B&-/B
&-2&-B&2&B&/B&/B&2&B

\\  $\chi_{108}^{({64})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&-2&-/B&-B&-B
&-2&-/B&2&/B&B&B&2&/B

\\  $\chi_{108}^{({65})}$&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A&2&B&/B&/B
&2&B&-2&-B&-/B&-/B&-2&-B

\\  $\chi_{108}^{({66})}$&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A&2&/B&B&B
&2&/B&-2&-/B&-B&-B&-2&-/B

\\  $\chi_{108}^{({67})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&2&B&/B&-/B
&-2&-B&-2&-B&-/B&/B&2&B

\\  $\chi_{108}^{({68})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&2&/B&B&-B
&-2&-/B&-2&-/B&-B&B&2&/B

\\  $\chi_{108}^{({69})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({70})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({71})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&2&B&/B&-/B
&-2&-B&-2&-B&-/B&/B&2&B

\\  $\chi_{108}^{({72})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&2&/B&B&-B
&-2&-/B&-2&-/B&-B&B&2&/B

\\  $\chi_{108}^{({73})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{108}^{({74})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B

\\  $\chi_{108}^{({75})}$&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{108}^{({76})}$&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({77})}$&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({78})}$&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({91})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-4&-4&-4&-4
&-4&-4&4&4&4&4&4&4

\\  $\chi_{108}^{({92})}$&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&4&4&4&4
&4&4&-4&-4&-4&-4&-4&-4

\\  $\chi_{108}^{({93})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&4&4&4&-4
&-4&-4&-4&-4&-4&4&4&4

\\  $\chi_{108}^{({96})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-4&-4&-4&4
&4&4&4&4&4&-4&-4&-4

\\  $\chi_{108}^{({97})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&-4&-C&-/C&-/C
&-4&-C&4&C&/C&/C&4&C

\\  $\chi_{108}^{({100})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&-4&-/C&-C&-C
&-4&-/C&4&/C&C&C&4&/C

\\  $\chi_{108}^{({101})}$&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&4&C&/C&/C
&4&C&-4&-C&-/C&-/C&-4&-C

\\  $\chi_{108}^{({102})}$&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&4&/C&C&C
&4&/C&-4&-/C&-C&-C&-4&-/C

\\  $\chi_{108}^{({103})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({106})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&4&C&/C&-/C
&-4&-C&-4&-C&-/C&/C&4&C

\\  $\chi_{108}^{({108})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&4&/C&C&-C
&-4&-/C&-4&-/C&-C&C&4&/C

\\  $\chi_{108}^{({109})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-4&-C&-/C&/C
&4&C&4&C&/C&-/C&-4&-C

\\  $\chi_{108}^{({110})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-4&-/C&-C&C
&4&/C&4&/C&C&-C&-4&-/C

\\  $\chi_{108}^{({111})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{108}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&-3&-3&-3&-3&-3&-3

\\  $\chi_{108}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&3&3&3&3&3&3

\\  $\chi_{108}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&3&3&3&-3&-3&-3

\\  $\chi_{108}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-3&-3&-3&3&3&3
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & &30 & & & & & & & & & &40 & & & & & & & &\\\hline
\\  $\chi_{108}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&3&3&3&-3&-3&-3

\\  $\chi_{108}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-3&-3&-3&3&3&3

\\  $\chi_{108}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&I&/I&/I
&-3&I&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&/I&I&I
&-3&/I&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-I&-/I&-/I
&3&-I&3&-I&-/I&-/I&3&-I

\\  $\chi_{108}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-/I&-I&-I
&3&-/I&3&-/I&-I&-I&3&-/I

\\  $\chi_{108}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&I&/I&/I
&-3&I&-3&I&/I&/I&-3&I

\\  $\chi_{108}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&/I&I&I
&-3&/I&-3&/I&I&I&-3&/I

\\  $\chi_{108}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-I&-/I&-/I
&3&-I&3&-I&-/I&-/I&3&-I

\\  $\chi_{108}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-/I&-I&-I
&3&-/I&3&-/I&-I&-I&3&-/I

\\  $\chi_{108}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-I&-/I&/I
&-3&I&3&-I&-/I&/I&-3&I

\\  $\chi_{108}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-/I&-I&I
&-3&/I&3&-/I&-I&I&-3&/I

\\  $\chi_{108}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&I&/I&-/I
&3&-I&-3&I&/I&-/I&3&-I

\\  $\chi_{108}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&/I&I&-I
&3&-/I&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-I&-/I&/I
&-3&I&3&-I&-/I&/I&-3&I

\\  $\chi_{108}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&3&-/I&-I&I
&-3&/I&3&-/I&-I&I&-3&/I

\\  $\chi_{108}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&I&/I&-/I
&3&-I&-3&I&/I&-/I&3&-I

\\  $\chi_{108}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&-3&/I&I&-I
&3&-/I&-3&/I&I&-I&3&-/I

\\  $\chi_{108}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({145})}$&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(5)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(6)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(7)}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(9)}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{108}^{({10})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{108}^{({11})}$&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{108}^{({12})}$&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{108}^{({13})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A&-1

\\  $\chi_{108}^{({14})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{108}^{({15})}$&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A
&-/A&-1&-A&1&A&/A&-/A&-1
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\  $\chi_{108}^{({16})}$&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A
&-A&-1&-/A&1&/A&A&-A&-1

\\  $\chi_{108}^{({17})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A&1

\\  $\chi_{108}^{({18})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A&1

\\  $\chi_{108}^{({19})}$&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A&1

\\  $\chi_{108}^{({20})}$&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A&1

\\  $\chi_{108}^{({21})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A&1

\\  $\chi_{108}^{({22})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A&1

\\  $\chi_{108}^{({23})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A&/A
&/A&1&A&1&A&/A&/A&1

\\  $\chi_{108}^{({24})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A&A
&A&1&/A&1&/A&A&A&1

\\  $\chi_{108}^{({25})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({26})}$&.&.&.&.&.&.&2&2&2&2&2&2&2&2&2
&2&2&2&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({27})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2
&-2&-2&-2&-1&-1&-1&1&1

\\  $\chi_{108}^{({28})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&2&2&2
&-2&-2&-2&-1&-1&-1&1&1

\\  $\chi_{108}^{({29})}$&2&2&2&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({30})}$&-2&-2&-2&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({31})}$&-2&-2&-2&2&2&2&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{({32})}$&2&2&2&-2&-2&-2&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{({33})}$&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B
&/B&2&B&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({34})}$&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B
&B&2&/B&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({35})}$&.&.&.&.&.&.&2&B&/B&/B&2&B&2&B&/B
&/B&2&B&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({36})}$&.&.&.&.&.&.&2&/B&B&B&2&/B&2&/B&B
&B&2&/B&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({37})}$&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B
&-/B&-2&-B&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({38})}$&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B
&-B&-2&-/B&-1&-/A&-A&A&1

\\  $\chi_{108}^{({39})}$&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B
&-/B&-2&-B&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({40})}$&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B
&-B&-2&-/B&-1&-/A&-A&A&1

\\  $\chi_{108}^{({41})}$&2&B&/B&/B&2&B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({42})}$&2&/B&B&B&2&/B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&-A&-1&-/A&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({43})}$&-2&-B&-/B&-/B&-2&-B&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A
&-/A&-1&-A&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({44})}$&-2&-/B&-B&-B&-2&-/B&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A
&-A&-1&-/A&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({45})}$&-2&-B&-/B&/B&2&B&-1&-A&-/A&/A&1&A&-1&-A&-/A
&/A&1&A&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({46})}$&-2&-/B&-B&B&2&/B&-1&-/A&-A&A&1&/A&-1&-/A&-A
&A&1&/A&-1&-/A&-A&A&1

\\  $\chi_{108}^{({47})}$&2&B&/B&-/B&-2&-B&-1&-A&-/A&/A&1&A&-1&-A&-/A
&/A&1&A&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({48})}$&2&/B&B&-B&-2&-/B&-1&-/A&-A&A&1&/A&-1&-/A&-A
&A&1&/A&-1&-/A&-A&A&1

\\  $\chi_{108}^{({49})}$&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({50})}$&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({51})}$&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({52})}$&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({53})}$&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({54})}$&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({55})}$&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({56})}$&.&.&.&.&.&.&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({57})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&1&1&1&1&1

\\  $\chi_{108}^{({58})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2
&2&2&2&1&1&1&-1&-1

\\  $\chi_{108}^{({59})}$&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({60})}$&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A
&-A&-1&-/A&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\  $\chi_{108}^{({61})}$&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({62})}$&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A
&-A&-1&-/A&.&.&.&.&.

\\  $\chi_{108}^{({63})}$&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({64})}$&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A
&-A&-1&-/A&.&.&.&.&.

\\  $\chi_{108}^{({65})}$&.&.&.&.&.&.&1&A&/A&/A&1&A&-1&-A&-/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({66})}$&.&.&.&.&.&.&1&/A&A&A&1&/A&-1&-/A&-A
&-A&-1&-/A&.&.&.&.&.

\\  $\chi_{108}^{({67})}$&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({68})}$&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({69})}$&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({70})}$&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({71})}$&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({72})}$&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({73})}$&.&.&.&.&.&.&1&A&/A&-/A&-1&-A&-1&-A&-/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({74})}$&.&.&.&.&.&.&1&/A&A&-A&-1&-/A&-1&-/A&-A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({75})}$&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B
&-/B&-2&-B&1&A&/A&/A&1

\\  $\chi_{108}^{({76})}$&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B
&-B&-2&-/B&1&/A&A&A&1

\\  $\chi_{108}^{({77})}$&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B
&/B&2&B&1&A&/A&-/A&-1

\\  $\chi_{108}^{({78})}$&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B
&B&2&/B&1&/A&A&-A&-1

\\  $\chi_{108}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-1&-1&1&1

\\  $\chi_{108}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-1&-1&1&1

\\  $\chi_{108}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-A&-/A&-/A&-1

\\  $\chi_{108}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-/A&-A&-A&-1

\\  $\chi_{108}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-/A&-A&A&1

\\  $\chi_{108}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-A&-/A&/A&1

\\  $\chi_{108}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&-1&-/A&-A&A&1

\\  $\chi_{108}^{({91})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({92})}$&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&.&.&.&.&.

\\  $\chi_{108}^{({93})}$&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&.&.&.&.&.&.&2&2&2&2&2&2&-2&-2&-2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({96})}$&.&.&.&.&.&.&-1&-1&-1&1&1&1&1&1&1
&-1&-1&-1&.&.&.&.&.

\\  $\chi_{108}^{({97})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&.&.&.&.&.&.&2&2&2&-2&-2&-2&-2&-2&-2
&2&2&2&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({100})}$&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({101})}$&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A&1&A&/A
&/A&1&A&.&.&.&.&.

\\  $\chi_{108}^{({102})}$&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A&1&/A&A
&A&1&/A&.&.&.&.&.

\\  $\chi_{108}^{({103})}$&.&.&.&.&.&.&2&B&/B&/B&2&B&-2&-B&-/B
&-/B&-2&-B&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&.&.&.&.&.&.&2&/B&B&B&2&/B&-2&-/B&-B
&-B&-2&-/B&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&.&.&.&.&.&.&2&B&/B&/B&2&B&-2&-B&-/B
&-/B&-2&-B&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & &50 & & & & & & & & & &60 & & & & & & & & & &70 &\\\hline
\\  $\chi_{108}^{({106})}$&.&.&.&.&.&.&2&/B&B&B&2&/B&-2&-/B&-B
&-B&-2&-/B&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({108})}$&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A
&-A&-1&-/A&.&.&.&.&.

\\  $\chi_{108}^{({109})}$&.&.&.&.&.&.&-1&-A&-/A&/A&1&A&1&A&/A
&-/A&-1&-A&.&.&.&.&.

\\  $\chi_{108}^{({110})}$&.&.&.&.&.&.&-1&-/A&-A&A&1&/A&1&/A&A
&-A&-1&-/A&.&.&.&.&.

\\  $\chi_{108}^{({111})}$&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-2&-B&-/B
&/B&2&B&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-2&-/B&-B
&B&2&/B&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&.&.&.&.&.&.&2&B&/B&-/B&-2&-B&-2&-B&-/B
&/B&2&B&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&.&.&.&.&.&.&2&/B&B&-B&-2&-/B&-2&-/B&-B
&B&2&/B&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({116})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({117})}$&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({118})}$&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({119})}$&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({120})}$&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({121})}$&-1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({122})}$&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({123})}$&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({124})}$&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({125})}$&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({126})}$&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({127})}$&1&A&/A&/A&1&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({128})}$&1&/A&A&A&1&/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({129})}$&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({130})}$&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({131})}$&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({132})}$&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({133})}$&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({134})}$&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({135})}$&-1&-A&-/A&/A&1&A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({136})}$&-1&-/A&-A&A&1&/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({137})}$&1&A&/A&-/A&-1&-A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({138})}$&1&/A&A&-A&-1&-/A&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&1&1&1&1

\\  $\chi_{108}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&1&1&-1&-1

\\  $\chi_{108}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&A&/A&/A&1

\\  $\chi_{108}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&/A&A&A&1

\\  $\chi_{108}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&A&/A&-/A&-1

\\  $\chi_{108}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&1&/A&A&-A&-1

\\  $\chi_{108}^{({145})}$&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2&2&2&2
&2&2&2&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&.&.&.&.&.&.&-2&-2&-2&2&2&2&2&2&2
&-2&-2&-2&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B&2&B&/B
&/B&2&B&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B&2&/B&B
&B&2&/B&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&.&.&.&.&.&.&-2&-B&-/B&/B&2&B&2&B&/B
&-/B&-2&-B&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&.&.&.&.&.&.&-2&-/B&-B&B&2&/B&2&/B&B
&-B&-2&-/B&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(3)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(4)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(5)}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(8)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{108}^{(9)}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({10})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({11})}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({12})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({13})}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({14})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({15})}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({16})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({17})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({18})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({19})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({20})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({21})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({22})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({23})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({24})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({26})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({27})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({28})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({29})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({30})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{108}^{({31})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({32})}$&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({33})}$&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({34})}$&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({35})}$&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({36})}$&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({37})}$&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({38})}$&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({39})}$&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({40})}$&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({41})}$&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({42})}$&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A
&-A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({43})}$&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A
&/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({44})}$&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A
&A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({45})}$&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&1&A
&/A&-/A&-1&-A&1&A&/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
\\  $\chi_{108}^{({46})}$&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&1&/A
&A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({47})}$&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({48})}$&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A
&-A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({49})}$&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({50})}$&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({51})}$&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({52})}$&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({53})}$&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({54})}$&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{108}^{({55})}$&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({56})}$&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{108}^{({57})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({58})}$&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({59})}$&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&-1&-A
&-/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({60})}$&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&-1&-/A
&-A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({61})}$&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&1&A
&/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({62})}$&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&1&/A
&A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({63})}$&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&-1&-A
&-/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({64})}$&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&-1&-/A
&-A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({65})}$&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&1&A
&/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({66})}$&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&1&/A
&A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({67})}$&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&1&A
&/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({68})}$&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&1&/A
&A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({69})}$&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-1&-A
&-/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({70})}$&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-1&-/A
&-A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({71})}$&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&1&A
&/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({72})}$&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&1&/A
&A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({73})}$&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-1&-A
&-/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({74})}$&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-1&-/A
&-A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({75})}$&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({76})}$&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({77})}$&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({78})}$&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({79})}$&-1&3&3&3&3&3&3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({80})}$&-1&3&3&3&3&3&3&3&3&3&3&3&3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({81})}$&1&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({82})}$&1&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({83})}$&-A&3&-I&-/I&-/I&3&-I&3&-I&-/I&-/I&3&-I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({84})}$&-/A&3&-/I&-I&-I&3&-/I&3&-/I&-I&-I&3&-/I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({85})}$&-A&3&-I&-/I&-/I&3&-I&3&-I&-/I&-/I&3&-I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({86})}$&-/A&3&-/I&-I&-I&3&-/I&3&-/I&-I&-I&3&-/I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({87})}$&A&3&-I&-/I&/I&-3&I&3&-I&-/I&/I&-3&I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({88})}$&/A&3&-/I&-I&I&-3&/I&3&-/I&-I&I&-3&/I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({89})}$&A&3&-I&-/I&/I&-3&I&3&-I&-/I&/I&-3&I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({90})}$&/A&3&-/I&-I&I&-3&/I&3&-/I&-I&I&-3&/I&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
\\  $\chi_{108}^{({91})}$&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&1&1
&1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({92})}$&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&-1&-1
&-1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({93})}$&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&.&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&-1&-1
&-1&1&1&1&1&1&1

\\  $\chi_{108}^{({96})}$&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&1&1
&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({97})}$&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&.&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&1&A
&/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({100})}$&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&1&/A
&A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({101})}$&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&-1&-A
&-/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({102})}$&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&-1&-/A
&-A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({103})}$&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&.&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({106})}$&.&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&-1&-A
&-/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({108})}$&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&-1&-/A
&-A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({109})}$&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&1&A
&/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({110})}$&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&1&/A
&A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({111})}$&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&.&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&.&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({121})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({122})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({123})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({124})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({125})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({126})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({127})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({128})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({129})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({130})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({131})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({132})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({133})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({134})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({135})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  & & & & & & & & &80 & & & & & & & & & &90 & & &\\\hline
\\  $\chi_{108}^{({136})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({137})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({138})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({139})}$&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({140})}$&-1&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({141})}$&A&-3&I&/I&/I&-3&I&-3&I&/I&/I&-3&I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({142})}$&/A&-3&/I&I&I&-3&/I&-3&/I&I&I&-3&/I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({143})}$&-A&-3&I&/I&-/I&3&-I&-3&I&/I&-/I&3&-I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({144})}$&-/A&-3&/I&I&-I&3&-/I&-3&/I&I&-I&3&-/I&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({145})}$&.&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&.&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&.&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&.&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&.&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.
&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&.&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.
&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(3)}$&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(4)}$&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(5)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(7)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(9)}$&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({10})}$&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({11})}$&/A&1&A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1
&A&/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({12})}$&A&1&/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1
&/A&A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({13})}$&-/A&-1&-A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A&-1
&-A&-/A&/A&1&A&-1&-A&-/A

\\  $\chi_{108}^{({14})}$&-A&-1&-/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A&-1
&-/A&-A&A&1&/A&-1&-/A&-A

\\  $\chi_{108}^{({15})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A&1
&A&/A&-/A&-1&-A&1&A&/A

\\  $\chi_{108}^{({16})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A&1
&/A&A&-A&-1&-/A&1&/A&A

\\  $\chi_{108}^{({17})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1
&-A&-/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({18})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({19})}$&-/A&-1&-A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({20})}$&-A&-1&-/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({21})}$&/A&1&A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1
&-A&-/A&-/A&-1&-A&-1&-A&-/A

\\  $\chi_{108}^{({22})}$&A&1&/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1
&-/A&-A&-A&-1&-/A&-1&-/A&-A

\\  $\chi_{108}^{({23})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A&1
&A&/A&/A&1&A&1&A&/A

\\  $\chi_{108}^{({24})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A&1
&/A&A&A&1&/A&1&/A&A

\\  $\chi_{108}^{({25})}$&.&.&.&2&2&2&2&2&2&2&2&2&2&2&2&2
&2&2&2&2&2&-1&-1&-1

\\  $\chi_{108}^{({26})}$&.&.&.&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&1&1&1

\\  $\chi_{108}^{({27})}$&.&.&.&2&2&2&-2&-2&-2&2&2&2&-2&-2&-2&2
&2&2&-2&-2&-2&-1&-1&-1

\\  $\chi_{108}^{({28})}$&.&.&.&-2&-2&-2&2&2&2&-2&-2&-2&2&2&2&-2
&-2&-2&2&2&2&1&1&1

\\  $\chi_{108}^{({29})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({30})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
\\  $\chi_{108}^{({31})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({32})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({33})}$&.&.&.&2&B&/B&/B&2&B&2&B&/B&/B&2&B&2
&B&/B&/B&2&B&-1&-A&-/A

\\  $\chi_{108}^{({34})}$&.&.&.&2&/B&B&B&2&/B&2&/B&B&B&2&/B&2
&/B&B&B&2&/B&-1&-/A&-A

\\  $\chi_{108}^{({35})}$&.&.&.&-2&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&-2
&-B&-/B&-/B&-2&-B&1&A&/A

\\  $\chi_{108}^{({36})}$&.&.&.&-2&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&-2
&-/B&-B&-B&-2&-/B&1&/A&A

\\  $\chi_{108}^{({37})}$&.&.&.&2&B&/B&-/B&-2&-B&2&B&/B&-/B&-2&-B&2
&B&/B&-/B&-2&-B&-1&-A&-/A

\\  $\chi_{108}^{({38})}$&.&.&.&2&/B&B&-B&-2&-/B&2&/B&B&-B&-2&-/B&2
&/B&B&-B&-2&-/B&-1&-/A&-A

\\  $\chi_{108}^{({39})}$&.&.&.&-2&-B&-/B&/B&2&B&-2&-B&-/B&/B&2&B&-2
&-B&-/B&/B&2&B&1&A&/A

\\  $\chi_{108}^{({40})}$&.&.&.&-2&-/B&-B&B&2&/B&-2&-/B&-B&B&2&/B&-2
&-/B&-B&B&2&/B&1&/A&A

\\  $\chi_{108}^{({41})}$&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({42})}$&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({43})}$&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({44})}$&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({45})}$&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({46})}$&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({47})}$&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({48})}$&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({49})}$&1&1&1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({50})}$&-1&-1&-1&-2&-2&-2&-2&-2&-2&2&2&2&2&2&2&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({51})}$&1&1&1&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({52})}$&-1&-1&-1&2&2&2&2&2&2&-2&-2&-2&-2&-2&-2&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({53})}$&1&1&1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({54})}$&-1&-1&-1&-2&-2&-2&2&2&2&2&2&2&-2&-2&-2&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({55})}$&1&1&1&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({56})}$&-1&-1&-1&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({59})}$&/A&1&A&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({60})}$&A&1&/A&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({61})}$&-/A&-1&-A&-2&-B&-/B&-/B&-2&-B&2&B&/B&/B&2&B&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({62})}$&-A&-1&-/A&-2&-/B&-B&-B&-2&-/B&2&/B&B&B&2&/B&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({63})}$&/A&1&A&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({64})}$&A&1&/A&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({65})}$&-/A&-1&-A&2&B&/B&/B&2&B&-2&-B&-/B&-/B&-2&-B&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({66})}$&-A&-1&-/A&2&/B&B&B&2&/B&-2&-/B&-B&-B&-2&-/B&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({67})}$&/A&1&A&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({68})}$&A&1&/A&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({69})}$&-/A&-1&-A&-2&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({70})}$&-A&-1&-/A&-2&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({71})}$&/A&1&A&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({72})}$&A&1&/A&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({73})}$&-/A&-1&-A&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({74})}$&-A&-1&-/A&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
\\  $\chi_{108}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({91})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({92})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({93})}$&.&.&.&-4&-4&-4&-4&-4&-4&4&4&4&4&4&4&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({94})}$&.&.&.&4&4&4&4&4&4&-4&-4&-4&-4&-4&-4&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({95})}$&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({96})}$&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({97})}$&.&.&.&-4&-4&-4&4&4&4&4&4&4&-4&-4&-4&.
&.&.&.&.&.&1&1&1

\\  $\chi_{108}^{({98})}$&.&.&.&4&4&4&-4&-4&-4&-4&-4&-4&4&4&4&.
&.&.&.&.&.&-1&-1&-1

\\  $\chi_{108}^{({99})}$&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({100})}$&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({101})}$&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({102})}$&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({103})}$&.&.&.&-4&-C&-/C&-/C&-4&-C&4&C&/C&/C&4&C&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({104})}$&.&.&.&-4&-/C&-C&-C&-4&-/C&4&/C&C&C&4&/C&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({105})}$&.&.&.&4&C&/C&/C&4&C&-4&-C&-/C&-/C&-4&-C&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({106})}$&.&.&.&4&/C&C&C&4&/C&-4&-/C&-C&-C&-4&-/C&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({107})}$&-/A&-1&-A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({108})}$&-A&-1&-/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({109})}$&/A&1&A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({110})}$&A&1&/A&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({111})}$&.&.&.&-4&-C&-/C&/C&4&C&4&C&/C&-/C&-4&-C&.
&.&.&.&.&.&1&A&/A

\\  $\chi_{108}^{({112})}$&.&.&.&-4&-/C&-C&C&4&/C&4&/C&C&-C&-4&-/C&.
&.&.&.&.&.&1&/A&A

\\  $\chi_{108}^{({113})}$&.&.&.&4&C&/C&-/C&-4&-C&-4&-C&-/C&/C&4&C&.
&.&.&.&.&.&-1&-A&-/A

\\  $\chi_{108}^{({114})}$&.&.&.&4&/C&C&-C&-4&-/C&-4&-/C&-C&C&4&/C&.
&.&.&.&.&.&-1&-/A&-A

\\  $\chi_{108}^{({115})}$&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1
&1&1&1&1&1&.&.&.

\\  $\chi_{108}^{({116})}$&.&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&1
&1&1&1&1&1&.&.&.

\\  $\chi_{108}^{({117})}$&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&-1
&-1&-1&-1&-1&-1&.&.&.

\\  $\chi_{108}^{({118})}$&.&.&.&3&3&3&3&3&3&3&3&3&3&3&3&-1
&-1&-1&-1&-1&-1&.&.&.

\\  $\chi_{108}^{({119})}$&.&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&1
&1&1&-1&-1&-1&.&.&.

\\  $\chi_{108}^{({120})}$&.&.&.&-3&-3&-3&3&3&3&-3&-3&-3&3&3&3&1
&1&1&-1&-1&-1&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & &100 & & & & & & & & & &110 & & & & & & &\\\hline
\\  $\chi_{108}^{({121})}$&.&.&.&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&-1
&-1&-1&1&1&1&.&.&.

\\  $\chi_{108}^{({122})}$&.&.&.&3&3&3&-3&-3&-3&3&3&3&-3&-3&-3&-1
&-1&-1&1&1&1&.&.&.

\\  $\chi_{108}^{({123})}$&.&.&.&-3&I&/I&/I&-3&I&-3&I&/I&/I&-3&I&1
&A&/A&/A&1&A&.&.&.

\\  $\chi_{108}^{({124})}$&.&.&.&-3&/I&I&I&-3&/I&-3&/I&I&I&-3&/I&1
&/A&A&A&1&/A&.&.&.

\\  $\chi_{108}^{({125})}$&.&.&.&-3&I&/I&/I&-3&I&-3&I&/I&/I&-3&I&1
&A&/A&/A&1&A&.&.&.

\\  $\chi_{108}^{({126})}$&.&.&.&-3&/I&I&I&-3&/I&-3&/I&I&I&-3&/I&1
&/A&A&A&1&/A&.&.&.

\\  $\chi_{108}^{({127})}$&.&.&.&3&-I&-/I&-/I&3&-I&3&-I&-/I&-/I&3&-I&-1
&-A&-/A&-/A&-1&-A&.&.&.

\\  $\chi_{108}^{({128})}$&.&.&.&3&-/I&-I&-I&3&-/I&3&-/I&-I&-I&3&-/I&-1
&-/A&-A&-A&-1&-/A&.&.&.

\\  $\chi_{108}^{({129})}$&.&.&.&3&-I&-/I&-/I&3&-I&3&-I&-/I&-/I&3&-I&-1
&-A&-/A&-/A&-1&-A&.&.&.

\\  $\chi_{108}^{({130})}$&.&.&.&3&-/I&-I&-I&3&-/I&3&-/I&-I&-I&3&-/I&-1
&-/A&-A&-A&-1&-/A&.&.&.

\\  $\chi_{108}^{({131})}$&.&.&.&-3&I&/I&-/I&3&-I&-3&I&/I&-/I&3&-I&1
&A&/A&-/A&-1&-A&.&.&.

\\  $\chi_{108}^{({132})}$&.&.&.&-3&/I&I&-I&3&-/I&-3&/I&I&-I&3&-/I&1
&/A&A&-A&-1&-/A&.&.&.

\\  $\chi_{108}^{({133})}$&.&.&.&-3&I&/I&-/I&3&-I&-3&I&/I&-/I&3&-I&1
&A&/A&-/A&-1&-A&.&.&.

\\  $\chi_{108}^{({134})}$&.&.&.&-3&/I&I&-I&3&-/I&-3&/I&I&-I&3&-/I&1
&/A&A&-A&-1&-/A&.&.&.

\\  $\chi_{108}^{({135})}$&.&.&.&3&-I&-/I&/I&-3&I&3&-I&-/I&/I&-3&I&-1
&-A&-/A&/A&1&A&.&.&.

\\  $\chi_{108}^{({136})}$&.&.&.&3&-/I&-I&I&-3&/I&3&-/I&-I&I&-3&/I&-1
&-/A&-A&A&1&/A&.&.&.

\\  $\chi_{108}^{({137})}$&.&.&.&3&-I&-/I&/I&-3&I&3&-I&-/I&/I&-3&I&-1
&-A&-/A&/A&1&A&.&.&.

\\  $\chi_{108}^{({138})}$&.&.&.&3&-/I&-I&I&-3&/I&3&-/I&-I&I&-3&/I&-1
&-/A&-A&A&1&/A&.&.&.

\\  $\chi_{108}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{(3)}$&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(4)}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{(5)}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(7)}$&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(9)}$&/A&1&A&-1&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A
&1&A&/A&-/A&-1&-A&1&A

\\  $\chi_{108}^{({10})}$&A&1&/A&-1&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A
&1&/A&A&-A&-1&-/A&1&/A

\\  $\chi_{108}^{({11})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A&-1&-A

\\  $\chi_{108}^{({12})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A&-1&-/A

\\  $\chi_{108}^{({13})}$&/A&1&A&-1&-A&-/A&/A&1&A&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A&-1&-A

\\  $\chi_{108}^{({14})}$&A&1&/A&-1&-/A&-A&A&1&/A&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A&-1&-/A

\\  $\chi_{108}^{({15})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A
&1&A&/A&-/A&-1&-A&1&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{108}^{({16})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&1&/A&A&-A&-1&-/A
&1&/A&A&-A&-1&-/A&1&/A

\\  $\chi_{108}^{({17})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&1&A&/A&/A&1&A
&1&A&/A&/A&1&A&1&A

\\  $\chi_{108}^{({18})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&1&/A&A&A&1&/A
&1&/A&A&A&1&/A&1&/A

\\  $\chi_{108}^{({19})}$&/A&1&A&1&A&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1&-A&-1&-A

\\  $\chi_{108}^{({20})}$&A&1&/A&1&/A&A&A&1&/A&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\  $\chi_{108}^{({21})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1&-A&-1&-A

\\  $\chi_{108}^{({22})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\  $\chi_{108}^{({23})}$&/A&1&A&1&A&/A&/A&1&A&1&A&/A&/A&1&A
&1&A&/A&/A&1&A&1&A

\\  $\chi_{108}^{({24})}$&A&1&/A&1&/A&A&A&1&/A&1&/A&A&A&1&/A
&1&/A&A&A&1&/A&1&/A

\\  $\chi_{108}^{({25})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({26})}$&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({27})}$&1&1&1&-1&-1&-1&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({28})}$&-1&-1&-1&1&1&1&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({29})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({30})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({31})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({32})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({33})}$&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({34})}$&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({35})}$&/A&1&A&1&A&/A&/A&1&A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({36})}$&A&1&/A&1&/A&A&A&1&/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({37})}$&/A&1&A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({38})}$&A&1&/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({39})}$&-/A&-1&-A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({40})}$&-A&-1&-/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({41})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({42})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({43})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({44})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({45})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({46})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({47})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({48})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({49})}$&-1&-1&-1&1&1&1&1&1&1&2&2&2&2&2&2
&-2&-2&-2&-2&-2&-2&.&.

\\  $\chi_{108}^{({50})}$&-1&-1&-1&1&1&1&1&1&1&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&.&.

\\  $\chi_{108}^{({51})}$&1&1&1&-1&-1&-1&-1&-1&-1&-2&-2&-2&-2&-2&-2
&2&2&2&2&2&2&.&.

\\  $\chi_{108}^{({52})}$&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2&2&2&2
&-2&-2&-2&-2&-2&-2&.&.

\\  $\chi_{108}^{({53})}$&1&1&1&1&1&1&-1&-1&-1&-2&-2&-2&2&2&2
&2&2&2&-2&-2&-2&.&.

\\  $\chi_{108}^{({54})}$&1&1&1&1&1&1&-1&-1&-1&2&2&2&-2&-2&-2
&-2&-2&-2&2&2&2&.&.

\\  $\chi_{108}^{({55})}$&-1&-1&-1&-1&-1&-1&1&1&1&2&2&2&-2&-2&-2
&-2&-2&-2&2&2&2&.&.

\\  $\chi_{108}^{({56})}$&-1&-1&-1&-1&-1&-1&1&1&1&-2&-2&-2&2&2&2
&2&2&2&-2&-2&-2&.&.

\\  $\chi_{108}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({59})}$&-/A&-1&-A&1&A&/A&/A&1&A&2&B&/B&/B&2&B
&-2&-B&-/B&-/B&-2&-B&.&.

\\  $\chi_{108}^{({60})}$&-A&-1&-/A&1&/A&A&A&1&/A&2&/B&B&B&2&/B
&-2&-/B&-B&-B&-2&-/B&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{108}^{({61})}$&-/A&-1&-A&1&A&/A&/A&1&A&-2&-B&-/B&-/B&-2&-B
&2&B&/B&/B&2&B&.&.

\\  $\chi_{108}^{({62})}$&-A&-1&-/A&1&/A&A&A&1&/A&-2&-/B&-B&-B&-2&-/B
&2&/B&B&B&2&/B&.&.

\\  $\chi_{108}^{({63})}$&/A&1&A&-1&-A&-/A&-/A&-1&-A&-2&-B&-/B&-/B&-2&-B
&2&B&/B&/B&2&B&.&.

\\  $\chi_{108}^{({64})}$&A&1&/A&-1&-/A&-A&-A&-1&-/A&-2&-/B&-B&-B&-2&-/B
&2&/B&B&B&2&/B&.&.

\\  $\chi_{108}^{({65})}$&/A&1&A&-1&-A&-/A&-/A&-1&-A&2&B&/B&/B&2&B
&-2&-B&-/B&-/B&-2&-B&.&.

\\  $\chi_{108}^{({66})}$&A&1&/A&-1&-/A&-A&-A&-1&-/A&2&/B&B&B&2&/B
&-2&-/B&-B&-B&-2&-/B&.&.

\\  $\chi_{108}^{({67})}$&/A&1&A&1&A&/A&-/A&-1&-A&-2&-B&-/B&/B&2&B
&2&B&/B&-/B&-2&-B&.&.

\\  $\chi_{108}^{({68})}$&A&1&/A&1&/A&A&-A&-1&-/A&-2&-/B&-B&B&2&/B
&2&/B&B&-B&-2&-/B&.&.

\\  $\chi_{108}^{({69})}$&/A&1&A&1&A&/A&-/A&-1&-A&2&B&/B&-/B&-2&-B
&-2&-B&-/B&/B&2&B&.&.

\\  $\chi_{108}^{({70})}$&A&1&/A&1&/A&A&-A&-1&-/A&2&/B&B&-B&-2&-/B
&-2&-/B&-B&B&2&/B&.&.

\\  $\chi_{108}^{({71})}$&-/A&-1&-A&-1&-A&-/A&/A&1&A&2&B&/B&-/B&-2&-B
&-2&-B&-/B&/B&2&B&.&.

\\  $\chi_{108}^{({72})}$&-A&-1&-/A&-1&-/A&-A&A&1&/A&2&/B&B&-B&-2&-/B
&-2&-/B&-B&B&2&/B&.&.

\\  $\chi_{108}^{({73})}$&-/A&-1&-A&-1&-A&-/A&/A&1&A&-2&-B&-/B&/B&2&B
&2&B&/B&-/B&-2&-B&.&.

\\  $\chi_{108}^{({74})}$&-A&-1&-/A&-1&-/A&-A&A&1&/A&-2&-/B&-B&B&2&/B
&2&/B&B&-B&-2&-/B&.&.

\\  $\chi_{108}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({79})}$&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2
&2&2&2&2&2&2&-2&-2

\\  $\chi_{108}^{({80})}$&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&2&2

\\  $\chi_{108}^{({81})}$&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2&2
&-2&-2&-2&2&2&2&2&2

\\  $\chi_{108}^{({82})}$&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2&-2
&2&2&2&-2&-2&-2&-2&-2

\\  $\chi_{108}^{({83})}$&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2&B
&2&B&/B&/B&2&B&-2&-B

\\  $\chi_{108}^{({84})}$&.&.&.&.&.&.&.&.&.&2&/B&B&B&2&/B
&2&/B&B&B&2&/B&-2&-/B

\\  $\chi_{108}^{({85})}$&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2&-B
&-2&-B&-/B&-/B&-2&-B&2&B

\\  $\chi_{108}^{({86})}$&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2&-/B
&-2&-/B&-B&-B&-2&-/B&2&/B

\\  $\chi_{108}^{({87})}$&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2&B
&-2&-B&-/B&/B&2&B&2&B

\\  $\chi_{108}^{({88})}$&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2&/B
&-2&-/B&-B&B&2&/B&2&/B

\\  $\chi_{108}^{({89})}$&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2&-B
&2&B&/B&-/B&-2&-B&-2&-B

\\  $\chi_{108}^{({90})}$&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2&-/B
&2&/B&B&-B&-2&-/B&-2&-/B

\\  $\chi_{108}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({93})}$&1&1&1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&-1&-1&-1&1&1&1&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({97})}$&-1&-1&-1&-1&-1&-1&1&1&1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({103})}$&/A&1&A&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&A&1&/A&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&-/A&-1&-A&1&A&/A&/A&1&A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & &120 & & & & & & & & & &130 & & & & & & & & & &140\\\hline
\\  $\chi_{108}^{({106})}$&-A&-1&-/A&1&/A&A&A&1&/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({111})}$&-/A&-1&-A&-1&-A&-/A&/A&1&A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&-A&-1&-/A&-1&-/A&-A&A&1&/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&/A&1&A&1&A&/A&-/A&-1&-A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&A&1&/A&1&/A&A&-A&-1&-/A&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{({116})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({117})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({118})}$&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{({119})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{({120})}$&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{({121})}$&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{108}^{({122})}$&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&1
&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{108}^{({123})}$&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A
&1&A&/A&/A&1&A&1&A

\\  $\chi_{108}^{({124})}$&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A
&1&/A&A&A&1&/A&1&/A

\\  $\chi_{108}^{({125})}$&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1&-A&-1&-A

\\  $\chi_{108}^{({126})}$&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\  $\chi_{108}^{({127})}$&.&.&.&.&.&.&.&.&.&-1&-A&-/A&-/A&-1&-A
&-1&-A&-/A&-/A&-1&-A&-1&-A

\\  $\chi_{108}^{({128})}$&.&.&.&.&.&.&.&.&.&-1&-/A&-A&-A&-1&-/A
&-1&-/A&-A&-A&-1&-/A&-1&-/A

\\  $\chi_{108}^{({129})}$&.&.&.&.&.&.&.&.&.&1&A&/A&/A&1&A
&1&A&/A&/A&1&A&1&A

\\  $\chi_{108}^{({130})}$&.&.&.&.&.&.&.&.&.&1&/A&A&A&1&/A
&1&/A&A&A&1&/A&1&/A

\\  $\chi_{108}^{({131})}$&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A&-1&-A

\\  $\chi_{108}^{({132})}$&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A&-1&-/A

\\  $\chi_{108}^{({133})}$&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A
&1&A&/A&-/A&-1&-A&1&A

\\  $\chi_{108}^{({134})}$&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A
&1&/A&A&-A&-1&-/A&1&/A

\\  $\chi_{108}^{({135})}$&.&.&.&.&.&.&.&.&.&1&A&/A&-/A&-1&-A
&1&A&/A&-/A&-1&-A&1&A

\\  $\chi_{108}^{({136})}$&.&.&.&.&.&.&.&.&.&1&/A&A&-A&-1&-/A
&1&/A&A&-A&-1&-/A&1&/A

\\  $\chi_{108}^{({137})}$&.&.&.&.&.&.&.&.&.&-1&-A&-/A&/A&1&A
&-1&-A&-/A&/A&1&A&-1&-A

\\  $\chi_{108}^{({138})}$&.&.&.&.&.&.&.&.&.&-1&-/A&-A&A&1&/A
&-1&-/A&-A&A&1&/A&-1&-/A

\\  $\chi_{108}^{({139})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({140})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({141})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({142})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({143})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({144})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({145})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline
$\chi_{108}^{(1)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(2)}$&1&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(3)}$&-1&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(4)}$&-1&1&1&1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{(5)}$&1&-1&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{(6)}$&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{108}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{(9)}$&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({10})}$&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({11})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{108}^{({12})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({13})}$&-/A&/A&1&A&-1&-A&-/A&/A&1&A

\\  $\chi_{108}^{({14})}$&-A&A&1&/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({15})}$&/A&-/A&-1&-A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({16})}$&A&-A&-1&-/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({17})}$&/A&/A&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({18})}$&A&A&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({19})}$&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({20})}$&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({21})}$&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({22})}$&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({23})}$&/A&/A&1&A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({24})}$&A&A&1&/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({25})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({26})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({27})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({28})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({29})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({30})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({31})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({32})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({33})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({34})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({35})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({36})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({37})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({38})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({39})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({40})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({41})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({42})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({43})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({44})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({45})}$&.&.&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline

\\  $\chi_{108}^{({46})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({47})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({48})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({49})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({50})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({51})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({52})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({53})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({54})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({55})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({56})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({57})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({58})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({59})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({60})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({61})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({62})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({63})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({64})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({65})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({66})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({67})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({68})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({69})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({70})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({71})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({72})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({73})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({74})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({75})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({76})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({77})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({78})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({79})}$&-2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{108}^{({80})}$&2&2&2&2&.&.&.&.&.&.

\\  $\chi_{108}^{({81})}$&2&-2&-2&-2&.&.&.&.&.&.

\\  $\chi_{108}^{({82})}$&-2&2&2&2&.&.&.&.&.&.

\\  $\chi_{108}^{({83})}$&-/B&-/B&-2&-B&.&.&.&.&.&.

\\  $\chi_{108}^{({84})}$&-B&-B&-2&-/B&.&.&.&.&.&.

\\  $\chi_{108}^{({85})}$&/B&/B&2&B&.&.&.&.&.&.

\\  $\chi_{108}^{({86})}$&B&B&2&/B&.&.&.&.&.&.

\\  $\chi_{108}^{({87})}$&/B&-/B&-2&-B&.&.&.&.&.&.

\\  $\chi_{108}^{({88})}$&B&-B&-2&-/B&.&.&.&.&.&.

\\  $\chi_{108}^{({89})}$&-/B&/B&2&B&.&.&.&.&.&.

\\  $\chi_{108}^{({90})}$&-B&B&2&/B&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline

\\  $\chi_{108}^{({91})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({92})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({93})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({94})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({95})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({96})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({97})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({98})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({99})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({100})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({101})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({102})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({103})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({104})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({105})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({106})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({107})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({108})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({109})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({110})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({111})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({112})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({113})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({114})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({115})}$&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({116})}$&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{108}^{({117})}$&-1&-1&-1&-1&1&1&1&1&1&1

\\  $\chi_{108}^{({118})}$&1&1&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{108}^{({119})}$&-1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({120})}$&1&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({121})}$&1&-1&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{108}^{({122})}$&-1&1&1&1&1&1&1&-1&-1&-1

\\  $\chi_{108}^{({123})}$&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({124})}$&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({125})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({126})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({127})}$&-/A&-/A&-1&-A&1&A&/A&/A&1&A

\\  $\chi_{108}^{({128})}$&-A&-A&-1&-/A&1&/A&A&A&1&/A

\\  $\chi_{108}^{({129})}$&/A&/A&1&A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{108}^{({130})}$&A&A&1&/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{108}^{({131})}$&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({132})}$&-A&A&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({133})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{108}^{({134})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({135})}$&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccc}
  & & & & & & & & & &150\\\hline

\\  $\chi_{108}^{({136})}$&A&-A&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{108}^{({137})}$&-/A&/A&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{108}^{({138})}$&-A&A&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{108}^{({139})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({140})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({141})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({142})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({143})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({144})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({145})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({146})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({147})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({148})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({149})}$&.&.&.&.&.&.&.&.&.&.

\\  $\chi_{108}^{({150})}$&.&.&.&.&.&.&.&.&.&.\\
\end{tabular}
\begin{array}{cccccccc} 0&1&-1&0& -1&2&-1&0 \\
0&3&-1&-1&-1&2&-1&0 \\ 0&3&-1&-1&-2&
3&-1&0 \\
        1&5&-2&-2&-2&4&-2&0 \\ 1&4&-2&-1&-2&3&-2&1 \\
        1&3&-2&0&-2&2&-1&0 \\ 0&2&-1&0&-1&1&-1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 2&-1&-1&-1&3&-2&1&0 \\
        2&-1&0&-2&4&-3&2&-1 \\ 4&-2&-1&-2&5&-4&3&-1 \\
        3&-2&-1&-1&4&-3&2&-1 \\ 2&-2&0&-1&3&-2&1&0 \\
        1&-1&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&-1 \\ 0&1&1&-1&-1&2&-1&-2 \\ 0&2&1&-2&0&2&-2&-2 \\
        0&2&1&-2&-1&4&-3&-3 \\ 0&1&1&-2&0&3&-2&-3 \\
        0&1&1&-2&0&3&-2&-2 \\ 0&1&1&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$.

The representatives of conjugacy classes of   $G^{s_{109}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&2&1&-2&2&-2 \\ 0&0&-1&1&1&-1&1&-2 \\
        0&0&0&0&1&-1&1&-1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&-2&3&-2&0&2&0 \\ 0&0&-2&2&-1&0&2&0 \\ 0&0&-2&2&-1&0&2&-1 \\
        0&0&-1&1&0&-1&2&-1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 0&3&-1&-1&-1&2&-1&0 \\ 0&3&-1&-1&-2&3&-1&0 \\
        1&5&-2&-2&-2&4&-2&0 \\ 1&4&-2&-1&-2&3&-2&1 \\
        1&3&-2&0&-2&2&-1&0 \\ 0&2&-1&0&-1&1&-1&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&3&0&-2&0&2&-2&0 \\ 0&3&1&-3&0&3&-3&0 \\
        1&5&0&-4&0&4&-4&0 \\ 1&4&0&-3&0&3&-4&1 \\ 1&3&0&-2&-1&3&-3&1 \\
        0&2&0&-1&-1&2&-2&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&-1 \\ 0&3&-1&-1&0&1&-1&-1 \\ 0&3&-1&-1&0&1&-1&-2 \\
        1&5&-2&-2&0&2&-2&-2 \\ 1&4&-2&-1&0&1&-2&-1 \\
        1&3&-1&-1&0&1&-2&-1 \\ 0&2&0&-1&0&1&-2&0 \\ 0&1&0&-1&1&0&-1&0
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&1&0&0&-1&1 \\ 0&0&0&1&-1&1&-1&1 \\
        0&0&0&1&-1&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&0&-1&1&-1 \\ 0&1&-1&1&0&-1&1&-1 \\ 0&0&-1&2&0&-2&2&-2 \\
        0&0&-2&3&0&-2&2&-2 \\ 0&0&-2&3&0&-2&1&-1 \\ 0&0&-1&2&0&-1&0&-1 \\
        0&0&0&1&0&-1&0&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&0&1&0 \\ 0&1&-1&1&-1&0&1&0 \\ 0&0&-1&2&-2&0&2&0 \\
        0&0&-2&3&-2&0&2&0 \\ 0&0&-2&3&-2&0&1&1 \\ 0&0&-2&3&-2&0&1&0 \\
        0&0&-1&2&-1&-1&1&0 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 0&3&-1&-1&-1&2&-1&0 \\ 0&3&-1&-1&-2&3&-1&0 \\
        1&5&-2&-2&-2&4&-2&0 \\ 1&4&-2&-2&-1&3&-1&0 \\
        1&3&-2&-1&-1&2&0&-1 \\ 0&2&-1&-1&0&1&0&-1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&2&-2&0 \\ 0&3&0&-2&0&2&-2&0 \\ 0&3&1&-3&0&3&-3&0 \\
        1&5&0&-4&0&4&-4&0 \\ 1&4&0&-4&1&3&-3&0 \\ 1&3&0&-3&0&3&-2&0 \\
        0&2&0&-2&0&2&-1&0 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&0&1&-1&-1 \\ 0&3&-1&-1&0&1&-1&-1 \\ 0&3&-1&-1&0&1&-1&-2 \\
        1&5&-2&-2&0&2&-2&-2 \\ 1&4&-2&-2&1&1&-1&-2 \\
        1&3&-1&-2&1&1&-1&-2 \\ 0&2&0&-2&1&1&-1&-1 \\ 0&1&0&-1&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&1&-2 \\ 0&-1&-1&1&0&1&1&-3 \\
        -1&-1&-1&1&1&0&2&-4 \\ -1&-2&-1&1&1&1&3&-6 \\
        0&-2&-1&1&1&0&3&-5 \\ 0&-1&0&0&1&0&2&-4 \\ 0&-1&0&0&1&0&1&-2 \\
        0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&1&-1 \\ 0&-1&-1&1&-1&2&1&-2 \\
        -1&-1&-1&1&-1&2&2&-2 \\ -1&-2&-1&1&-1&3&3&-4 \\
        0&-2&-1&1&-1&2&3&-3 \\ 0&-1&-1&1&-1&1&3&-3 \\
        0&-1&-1&1&0&0&2&-2 \\ 0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&0&-1 \\ 0&-1&0&0&0&2&0&-2 \\ -1&-1&1&-1&1&2&0&-2 \\
        -1&-2&1&-1&1&3&1&-4 \\ 0&-2&1&-1&1&2&1&-3 \\
        0&-1&1&-1&0&2&1&-2 \\ 0&-1&0&0&0&1&1&-1 \\ 0&-1&0&0&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&1&-1&-1&1&-1&0 \\ 2&1&0&0&-2&2&-2&0 \\ 2&2&1&-1&-2&2&-3&1 \\
        3&2&1&0&-4&3&-4&1 \\ 2&1&1&0&-3&3&-4&1 \\ 1&1&1&0&-3&3&-3&1 \\
        1&1&0&0&-2&2&-2&1 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 2&1&-1&1&-2&1&-1&-1 \\ 2&2&-1&1&-2&0&-1&-1 \\
        3&2&-1&2&-4&1&-2&-1 \\ 2&1&-1&2&-3&1&-2&-1 \\
        1&1&0&1&-2&1&-2&-1 \\ 1&1&0&0&-1&1&-2&0 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-2&1&0&0 \\ 2&1&-1&1&-3&2&-1&0 \\ 2&2&-1&1&-4&2&-1&1 \\
        3&2&-1&2&-6&3&-2&1 \\ 2&1&-1&2&-5&3&-2&1 \\ 1&1&-1&2&-4&2&-1&0 \\
        1&1&-1&1&-2&1&-1&0 \\ 1&0&-1&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&2&-1&1&-1 \\ 2&-1&-1&-1&3&-2&1&0 \\
        2&-1&0&-2&4&-3&2&-1 \\ 4&-2&-1&-2&5&-4&3&-1 \\
        3&-2&-1&-1&4&-3&2&-1 \\ 2&-2&0&-1&3&-2&1&0 \\
        1&-1&0&-1&2&-1&1&0 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&0&1&-1&2&-1 \\ 2&-1&-2&0&2&-2&2&0 \\ 2&-1&-2&0&2&-3&4&-1 \\
        4&-2&-3&0&3&-4&5&-1 \\ 3&-2&-3&1&2&-3&4&-1 \\
        2&-2&-2&1&2&-3&3&-1 \\ 1&-1&-1&0&2&-2&2&-1 \\
        1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&-1&1&0&1&0 \\ 2&-1&-1&-1&2&-1&1&1 \\ 2&-1&0&-2&2&-1&2&1 \\
        4&-2&-1&-2&3&-2&3&1 \\ 3&-2&-1&-1&2&-1&2&1 \\
        2&-2&-1&0&1&-1&2&1 \\ 1&-1&-1&0&1&-1&2&0 \\ 1&0&-1&0&0&0&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&-2&2 \\ 0&-1&-1&1&0&1&-3&3 \\
        -1&-1&0&1&-1&2&-4&4 \\ -1&-2&-1&2&-1&3&-6&5 \\
        0&-1&-1&1&-1&3&-5&4 \\ 0&-1&-1&1&-1&2&-3&3 \\
        0&0&-1&1&-1&1&-2&2 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ 0&-1&-1&1&1&0&-3&2 \\ -1&-1&0&1&1&0&-4&2 \\
        -1&-2&-1&2&1&1&-6&3 \\ 0&-1&-1&1&1&1&-5&2 \\ 0&-1&0&0&1&1&-4&2 \\
        0&0&0&0&0&1&-3&2 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&-1&1 \\ 0&-1&-2&2&0&0&-2&2 \\
        -1&-1&-2&3&-1&0&-2&2 \\ -1&-2&-3&4&-1&1&-4&3 \\
        0&-1&-3&3&-1&1&-3&2 \\ 0&-1&-2&2&0&0&-2&1 \\ 0&0&-1&1&0&0&-2&1 \\
        0&0&-1&1&0&0&-1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&0 \\ 0&-3&0&2&0&-2&2&0 \\ 0&-3&-1&3&0&-3&3&0 \\
        -1&-5&0&4&0&-4&4&0 \\ -1&-4&0&3&0&-3&4&-1 \\
        -1&-3&0&2&1&-3&3&-1 \\ 0&-2&0&1&1&-2&2&-1 \\
        0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&1 \\ 0&-3&1&1&0&-1&1&1 \\ 0&-3&1&1&0&-1&1&2 \\
        -1&-5&2&2&0&-2&2&2 \\ -1&-4&2&1&0&-1&2&1 \\ -1&-3&1&1&0&-1&2&1 \\
        0&-2&0&1&0&-1&2&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-3&1&1&1&-2&1&0 \\ 0&-3&1&1&2&-3&1&0 \\
        -1&-5&2&2&2&-4&2&0 \\ -1&-4&2&1&2&-3&2&-1 \\
        -1&-3&2&0&2&-2&1&0 \\ 0&-2&1&0&1&-1&1&0 \\ 0&-1&1&0&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\
        0&0&1&-2&2&0&-2&0 \\ 0&0&2&-3&2&0&-2&0 \\ 0&0&2&-2&1&0&-2&0 \\
        0&0&2&-2&1&0&-2&1 \\ 0&0&1&-1&0&1&-2&1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 0&0&1&-2&0&2&-2&2 \\
        0&0&2&-3&0&2&-2&2 \\ 0&0&2&-2&-1&2&-2&2 \\ 0&0&1&-1&-1&1&-1&2 \\
        0&0&0&0&-1&1&-1&1 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&-2&2&0 \\ 0&-3&0&2&0&-2&2&0 \\ 0&-3&-1&3&0&-3&3&0 \\
        -1&-5&0&4&0&-4&4&0 \\ -1&-4&0&4&-1&-3&3&0 \\
        -1&-3&0&3&0&-3&2&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&1&1 \\ 0&-3&1&1&0&-1&1&1 \\ 0&-3&1&1&0&-1&1&2 \\
        -1&-5&2&2&0&-2&2&2 \\ -1&-4&2&2&-1&-1&1&2 \\
        -1&-3&1&2&-1&-1&1&2 \\ 0&-2&0&2&-1&-1&1&1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-3&1&1&1&-2&1&0 \\ 0&-3&1&1&2&-3&1&0 \\
        -1&-5&2&2&2&-4&2&0 \\ -1&-4&2&2&1&-3&1&0 \\ -1&-3&2&1&1&-2&0&1 \\
        0&-2&1&1&0&-1&0&1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\ 0&0&1&-2&2&0&-2&0 \\
        0&0&2&-3&2&0&-2&0 \\ 0&0&2&-3&2&0&-1&-1 \\ 0&0&2&-3&2&0&-1&0 \\
        0&0&1&-2&1&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&-1&0&0&1&-1 \\ 0&0&0&-1&1&-1&1&-1 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&1&-1&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 0&0&1&-2&0&2&-2&2 \\
        0&0&2&-3&0&2&-2&2 \\ 0&0&2&-3&0&2&-1&1 \\ 0&0&1&-2&0&1&0&1 \\
        0&0&0&-1&0&1&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&1&0&-1&0&1&-1&-1 \\ 0&1&1&-1&-1&2&-1&-2 \\ 0&2&1&-2&0&2&-2&-2 \\
        0&2&1&-2&-1&4&-3&-3 \\ 0&1&1&-2&0&3&-2&-3 \\
        0&1&1&-2&0&3&-2&-2 \\ 0&1&1&-2&0&2&-1&-1 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&2&-1&0&-3&4&-1&-3 \\ 0&1&-1&0&-2&3&0&-3 \\
        0&1&-1&0&-1&2&0&-3 \\ 0&1&0&-1&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&2&-1&0 \\ 0&1&1&-1&-2&3&-1&-1 \\
        0&2&1&-2&-2&4&-2&0 \\ 0&2&1&-2&-3&6&-3&-1 \\
        0&1&1&-2&-2&5&-2&-1 \\ 0&1&0&-1&-2&4&-1&-1 \\
        0&1&0&-1&-1&2&0&-1 \\ 0&0&0&0&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ 0&-1&1&1&-2&1&1&-1 \\ 0&-1&1&1&-2&1&1&0 \\
        1&-2&1&2&-3&1&2&-1 \\ 1&-2&1&2&-3&1&1&0 \\ 1&-1&0&2&-3&1&1&0 \\
        0&-1&0&2&-2&0&1&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&0&-1 \\ 0&-1&1&1&-1&0&1&-2 \\ 0&-1&1&1&0&-1&1&-2 \\
        1&-2&1&2&-1&-1&2&-3 \\ 1&-2&1&2&-1&-1&1&-2 \\
        1&-1&1&1&-1&0&0&-1 \\ 0&-1&1&1&-1&0&0&0 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&-1&2&-1&0&1&-1 \\ 0&-1&0&2&-2&0&2&-2 \\
        0&-1&-1&3&-2&-1&3&-2 \\ 1&-2&-1&4&-3&-1&4&-3 \\
        1&-2&-1&4&-3&-1&3&-2 \\ 1&-1&-1&3&-2&-1&2&-2 \\
        0&-1&0&2&-1&-1&1&-1 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&1&-1&-1 \\ -2&-1&1&1&-1&2&-1&-2 \\
        -3&-1&1&1&0&2&-2&-2 \\ -4&-2&1&2&-1&4&-3&-3 \\
        -3&-2&1&1&0&3&-2&-3 \\ -2&-1&1&0&0&3&-2&-2 \\
        -2&-1&1&0&0&2&-1&-1 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&-1&2&-1&1&0&-1 \\ -2&-1&0&2&-2&2&0&-2 \\
        -3&-1&-1&3&-2&2&0&-2 \\ -4&-2&-1&4&-3&4&-1&-3 \\
        -3&-2&-1&3&-2&3&0&-3 \\ -2&-1&-1&2&-1&2&0&-3 \\
        -2&-1&0&1&0&1&0&-2 \\ -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&2&-1&0 \\ -2&-1&1&1&-2&3&-1&-1 \\
        -3&-1&1&1&-2&4&-2&0 \\ -4&-2&1&2&-3&6&-3&-1 \\
        -3&-2&1&1&-2&5&-2&-1 \\ -2&-1&0&1&-2&4&-1&-1 \\
        -2&-1&0&1&-1&2&0&-1 \\ -1&-1&0&1&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 2&1&0&-1&-1&1&0&0 \\ 2&1&1&-1&-2&1&1&-1 \\ 3&2&1&-2&-2&1&1&0 \\
        5&2&1&-2&-3&1&2&-1 \\ 4&1&1&-1&-3&1&1&0 \\ 3&1&0&0&-3&1&1&0 \\
        2&1&0&0&-2&0&1&0 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&0&-1&0&0&0&-1 \\ 2&1&1&-1&-1&0&1&-2 \\ 3&2&1&-2&0&-1&1&-2 \\
        5&2&1&-2&-1&-1&2&-3 \\ 4&1&1&-1&-1&-1&1&-2 \\
        3&1&1&-1&-1&0&0&-1 \\ 2&1&1&-1&-1&0&0&0 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&0&1&-1 \\ 2&1&0&0&-2&0&2&-2 \\ 3&2&-1&0&-2&-1&3&-2 \\
        5&2&-1&0&-3&-1&4&-3 \\ 4&1&-1&1&-3&-1&3&-2 \\
        3&1&-1&1&-2&-1&2&-2 \\ 2&1&0&0&-1&-1&1&-1 \\ 1&0&0&0&0&-1&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&1&0&0&-1&0 \\ -2&-1&1&1&0&-1&-1&1 \\
        -2&-1&0&2&0&-1&-2&1 \\ -3&-2&1&3&-1&-1&-3&2 \\
        -3&-2&1&3&-1&-1&-2&1 \\ -2&-2&1&2&0&-1&-2&1 \\
        -2&-1&1&1&0&0&-2&1 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&-1&1 \\ -2&-1&1&1&-1&0&-1&2 \\
        -2&-1&0&2&-2&1&-2&3 \\ -3&-2&1&3&-3&1&-3&4 \\
        -3&-2&1&3&-3&1&-2&3 \\ -2&-2&0&3&-2&0&-1&2 \\
        -2&-1&0&2&-1&0&-1&1 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&0&1&-2&1 \\ -2&-1&2&0&0&0&-2&2 \\ -2&-1&2&0&0&1&-4&3 \\
        -3&-2&3&1&-1&1&-5&4 \\ -3&-2&3&1&-1&1&-4&3 \\
        -2&-2&2&1&-1&1&-3&3 \\ -2&-1&1&1&-1&1&-2&2 \\
        -1&0&1&0&-1&1&-1&1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&1&-1&1&-1&1&0 \\ 0&-1&2&-2&2&-2&2&0 \\ 1&-1&2&-3&3&-2&2&0 \\
        1&-2&3&-4&4&-3&4&-1 \\ 1&-1&3&-4&3&-2&3&-1 \\
        1&-1&2&-3&2&-1&2&0 \\ 1&0&1&-2&1&-1&2&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-2&2&-1 \\ 0&-1&1&-1&2&-3&3&-1 \\
        1&-1&0&-1&3&-4&4&-2 \\ 1&-2&1&-2&4&-5&6&-3 \\
        1&-1&1&-2&3&-4&5&-3 \\ 1&-1&1&-2&3&-3&3&-2 \\
        1&0&1&-2&2&-2&2&-1 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&0&0&-1&2&0 \\ 0&-1&1&-1&1&-2&3&0 \\ 1&-1&0&-1&1&-2&4&0 \\
        1&-2&1&-2&2&-3&6&-1 \\ 1&-1&1&-2&1&-2&5&-1 \\
        1&-1&0&-1&1&-2&4&-1 \\ 1&0&0&-1&1&-2&3&-1 \\ 0&0&0&0&0&-1&2&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&-1 \\ -2&-1&1&-1&2&-1&1&-1 \\
        -2&-1&0&-1&3&-1&1&-2 \\ -3&-2&1&-2&4&-1&2&-3 \\
        -3&-2&1&-1&3&-1&2&-3 \\ -2&-2&1&-1&3&-1&1&-2 \\
        -2&-1&1&-1&2&0&0&-1 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&0&1&0&0 \\ -2&-1&1&-1&1&0&1&0 \\ -2&-1&0&-1&1&1&1&0 \\
        -3&-2&1&-2&2&1&2&-1 \\ -3&-2&1&-1&1&1&2&-1 \\
        -2&-2&0&0&1&0&2&-1 \\ -2&-1&0&0&1&0&1&-1 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&-1&1&1&-1&0 \\ -2&-1&2&-2&2&0&0&0 \\
        -2&-1&2&-3&3&1&-1&0 \\ -3&-2&3&-4&4&1&0&-1 \\
        -3&-2&3&-3&3&1&0&-1 \\ -2&-2&2&-2&2&1&0&0 \\
        -2&-1&1&-1&1&1&0&0 \\ -1&0&1&-1&0&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&1&0&0&-1&0&1 \\ 0&-1&2&0&0&-2&0&2 \\ 1&-1&2&0&0&-2&-1&3 \\
        1&-2&3&1&-1&-3&-1&4 \\ 1&-1&3&0&-1&-2&-1&3 \\
        1&-1&2&0&-1&-1&-1&3 \\ 1&0&1&0&-1&-1&0&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&0&-2&1&0 \\ 0&-1&1&1&0&-3&1&1 \\ 1&-1&0&2&0&-4&1&1 \\
        1&-2&1&3&-1&-5&1&2 \\ 1&-1&1&2&-1&-4&1&1 \\ 1&-1&1&1&0&-3&0&1 \\
        1&0&1&0&0&-2&0&1 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&-1&1&1 \\ 0&-1&1&1&-1&-2&1&2 \\ 1&-1&0&2&-2&-2&1&3 \\
        1&-2&1&3&-3&-3&1&4 \\ 1&-1&1&2&-3&-2&1&3 \\ 1&-1&0&2&-2&-2&1&2 \\
        1&0&0&1&-1&-2&1&1 \\ 0&0&0&1&-1&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&0&3&-2&0&2 \\ 0&-2&0&0&2&-1&0&2 \\
        0&-1&0&0&1&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&2&-3&1&1 \\ 0&-2&-1&2&2&-4&2&0 \\
        0&-3&-2&3&3&-5&2&1 \\ 0&-2&-2&2&3&-4&2&0 \\ 0&-2&-1&1&3&-3&1&0 \\
        0&-1&0&0&2&-2&1&0 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&1 \\ 0&-1&-1&1&1&-2&1&2 \\ 0&-2&-1&2&0&-2&2&2 \\
        0&-3&-2&3&1&-3&2&3 \\ 0&-2&-2&2&1&-2&2&2 \\ 0&-2&-2&2&1&-2&2&1 \\
        0&-1&-1&1&1&-2&2&0 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&1&-1&-1&1&0&-1&2 \\ 0&1&-1&-1&0&1&-1&2 \\
        1&2&-2&-2&1&1&-2&3 \\ 1&2&-2&-1&0&1&-2&3 \\ 1&1&-2&0&0&0&-1&2 \\
        0&1&-1&0&0&0&-1&1 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&1&0&-2&2&0&-2&2 \\ 0&1&1&-3&2&1&-3&2 \\
        1&2&0&-4&3&1&-4&3 \\ 1&2&0&-3&2&1&-4&3 \\ 1&1&0&-2&1&1&-3&3 \\
        0&1&0&-1&0&1&-2&2 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&1&-1&-1&2&-1&-1&1 \\ 0&1&-1&-1&2&-1&-1&0 \\
        1&2&-2&-2&3&-1&-2&1 \\ 1&2&-2&-1&2&-1&-2&1 \\
        1&1&-1&-1&2&-1&-2&1 \\ 0&1&0&-1&1&0&-2&1 \\ 0&1&0&-1&1&0&-1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&0&0&1&-1&0&1 \\ 0&-1&0&0&2&-2&0&2 \\ 0&-2&1&0&2&-2&0&2 \\
        0&-3&0&1&3&-3&0&3 \\ 0&-2&0&1&2&-2&-1&3 \\ 0&-2&0&1&1&-1&-1&3 \\
        0&-1&0&1&0&-1&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-2&1&0 \\ 0&-1&-1&1&2&-3&1&1 \\ 0&-2&-1&2&2&-4&2&0 \\
        0&-3&-2&3&3&-5&2&1 \\ 0&-2&-2&3&2&-4&1&1 \\ 0&-2&-1&2&2&-3&0&1 \\
        0&-1&0&1&1&-2&0&1 \\ 0&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&-1&1&1 \\ 0&-1&-1&1&1&-2&1&2 \\ 0&-2&-1&2&0&-2&2&2 \\
        0&-3&-2&3&1&-3&2&3 \\ 0&-2&-2&3&0&-2&1&3 \\ 0&-2&-2&3&0&-2&1&2 \\
        0&-1&-1&2&0&-2&1&1 \\ 0&0&-1&1&0&-1&1&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&-1&1 \\ 0&1&-1&-1&1&0&-1&2 \\ 0&1&-1&-1&0&1&-1&2 \\
        1&2&-2&-2&1&1&-2&3 \\ 1&2&-2&-2&1&1&-1&2 \\ 1&1&-2&-1&1&0&0&1 \\
        0&1&-1&-1&1&0&0&0 \\ 0&1&-1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&-1&1&1&-2&1 \\ 0&1&0&-2&2&0&-2&2 \\ 0&1&1&-3&2&1&-3&2 \\
        1&2&0&-4&3&1&-4&3 \\ 1&2&0&-4&3&1&-3&2 \\ 1&1&0&-3&2&1&-2&2 \\
        0&1&0&-2&1&1&-1&1 \\ 0&1&0&-1&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&1&0&-1&0 \\ 0&1&-1&-1&2&-1&-1&1 \\ 0&1&-1&-1&2&-1&-1&0 \\
        1&2&-2&-2&3&-1&-2&1 \\ 1&2&-2&-2&3&-1&-1&0 \\
        1&1&-1&-2&3&-1&-1&0 \\ 0&1&0&-2&2&0&-1&0 \\ 0&1&0&-1&1&0&-1&0
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ 0&-3&-1&1&2&-1&1&-1 \\
        -1&-3&-1&1&3&-2&2&-2 \\ -1&-5&-1&1&4&-2&3&-3 \\
        0&-4&-1&1&3&-2&3&-3 \\ 0&-3&0&0&3&-2&2&-2 \\
        0&-2&0&0&2&-1&1&-1 \\ 0&-1&0&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&0&1&0 \\ 0&-3&-1&1&1&0&1&0 \\ -1&-3&-1&1&1&0&2&0 \\
        -1&-5&-1&1&2&0&3&-1 \\ 0&-4&-1&1&1&0&3&-1 \\
        0&-3&-1&1&1&-1&3&-1 \\ 0&-2&-1&1&1&-1&2&-1 \\
        0&-1&-1&1&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&0&0&0 \\ 0&-3&0&0&2&0&0&0 \\ -1&-3&1&-1&3&0&0&0 \\
        -1&-5&1&-1&4&0&1&-1 \\ 0&-4&1&-1&3&0&1&-1 \\ 0&-3&1&-1&2&0&1&0 \\
        0&-2&0&0&1&0&1&0 \\ 0&-1&0&0&0&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&-1&1 \\ 2&-1&0&0&0&0&-2&2 \\ 2&0&1&-1&0&0&-3&3 \\
        3&-1&1&0&-1&0&-4&4 \\ 2&-1&1&0&-1&1&-4&3 \\ 1&-1&1&0&-1&1&-3&3 \\
        1&0&0&0&-1&1&-2&2 \\ 1&0&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&0&0 \\ 2&-1&-1&1&0&-1&-1&1 \\ 2&0&-1&1&0&-2&-1&1 \\
        3&-1&-1&2&-1&-2&-2&2 \\ 2&-1&-1&2&-1&-1&-2&1 \\
        1&-1&0&1&0&-1&-2&1 \\ 1&0&0&0&0&0&-2&1 \\ 1&0&0&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&0&1 \\ 2&-1&-1&1&-1&0&-1&2 \\ 2&0&-1&1&-2&0&-1&3 \\
        3&-1&-1&2&-3&0&-2&4 \\ 2&-1&-1&2&-3&1&-2&3 \\
        1&-1&-1&2&-2&0&-1&2 \\ 1&0&-1&1&-1&0&-1&1 \\ 1&0&-1&1&-1&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&1&-2 \\ 2&1&-1&-1&1&0&1&-2 \\ 2&1&0&-2&2&-1&2&-3 \\
        4&1&-1&-2&2&-1&3&-4 \\ 3&0&-1&-1&2&-1&2&-3 \\
        2&0&0&-1&1&0&1&-2 \\ 1&0&0&-1&1&0&1&-1 \\ 1&0&0&-1&1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&2&-2 \\ 2&1&-2&0&0&0&2&-2 \\ 2&1&-2&0&0&-1&4&-3 \\
        4&1&-3&0&0&-1&5&-4 \\ 3&0&-3&1&0&-1&4&-3 \\ 2&0&-2&1&0&-1&3&-3 \\
        1&0&-1&0&1&-1&2&-2 \\ 1&0&-1&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&1&-1 \\ 2&1&-1&-1&0&1&1&-1 \\ 2&1&0&-2&0&1&2&-1 \\
        4&1&-1&-2&0&1&3&-2 \\ 3&0&-1&-1&0&1&2&-1 \\ 2&0&-1&0&-1&1&2&-1 \\
        1&0&-1&0&0&0&2&-1 \\ 1&0&-1&0&0&0&1&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-2&2&-2&1 \\ 0&1&-1&1&-2&3&-3&1 \\ -1&1&0&1&-3&4&-4&2 \\
        -1&1&-1&2&-4&6&-6&2 \\ 0&1&-1&1&-3&5&-5&2 \\
        0&1&-1&1&-3&4&-3&1 \\ 0&1&-1&1&-2&2&-2&1 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&1&-2&0 \\ 0&1&-1&1&-1&2&-3&0 \\ -1&1&0&1&-1&2&-4&0 \\
        -1&1&-1&2&-2&4&-6&0 \\ 0&1&-1&1&-1&3&-5&0 \\ 0&1&0&0&-1&3&-4&0 \\
        0&1&0&0&-1&2&-3&1 \\ 0&0&0&0&0&1&-2&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&1&-2&2&-2&2&-2&0 \\ -1&1&-2&3&-3&2&-2&0 \\
        -1&1&-3&4&-4&4&-4&0 \\ 0&1&-3&3&-3&3&-3&0 \\
        0&1&-2&2&-2&2&-2&-1 \\ 0&1&-1&1&-1&1&-2&0 \\ 0&0&-1&1&0&0&-1&0
        \end{array}\right)$,\\
 $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&-1&0&2&-2&0&2&-2 \\
        0&-1&-1&3&-2&-1&3&-2 \\ -1&-2&0&4&-3&-1&4&-3 \\
        -1&-2&0&3&-2&-1&4&-3 \\ -1&-1&0&2&-1&-1&3&-3 \\
        0&-1&0&1&0&-1&2&-2 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 0&-1&1&1&-2&1&1&-1 \\ 0&-1&1&1&-2&1&1&0 \\
        -1&-2&2&2&-3&1&2&-1 \\ -1&-2&2&1&-2&1&2&-1 \\
        -1&-1&1&1&-2&1&2&-1 \\ 0&-1&0&1&-1&0&2&-1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 0&-1&1&1&-1&0&1&-2 \\ 0&-1&1&1&0&-1&1&-2 \\
        -1&-2&2&2&-1&-1&2&-3 \\ -1&-2&2&1&0&-1&2&-3 \\
        -1&-1&2&0&0&0&1&-2 \\ 0&-1&1&0&0&0&1&-1 \\ 0&-1&1&0&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&-1 \\ 0&1&1&-1&-1&2&-1&-2 \\
        0&2&1&-2&0&2&-2&-2 \\ 0&3&2&-3&-1&3&-2&-3 \\
        0&2&2&-2&-1&2&-2&-2 \\ 0&2&2&-2&-1&2&-2&-1 \\
        0&1&1&-1&-1&2&-2&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&0&-3&2&0&-2 \\ 0&2&0&0&-2&1&0&-2 \\
        0&1&0&0&-1&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&0 \\ 0&1&1&-1&-2&3&-1&-1 \\ 0&2&1&-2&-2&4&-2&0 \\
        0&3&2&-3&-3&5&-2&-1 \\ 0&2&2&-2&-3&4&-2&0 \\
        0&2&1&-1&-3&3&-1&0 \\ 0&1&0&0&-2&2&-1&0 \\ 0&0&0&0&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&0&0&1&-1&-1&2&-1 \\ 0&-1&0&2&-2&0&2&-2 \\
        0&-1&-1&3&-2&-1&3&-2 \\ -1&-2&0&4&-3&-1&4&-3 \\
        -1&-2&0&4&-3&-1&3&-2 \\ -1&-1&0&3&-2&-1&2&-2 \\
        0&-1&0&2&-1&-1&1&-1 \\ 0&-1&0&1&0&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&-1&0&1&0 \\ 0&-1&1&1&-2&1&1&-1 \\ 0&-1&1&1&-2&1&1&0 \\
        -1&-2&2&2&-3&1&2&-1 \\ -1&-2&2&2&-3&1&1&0 \\
        -1&-1&1&2&-3&1&1&0 \\ 0&-1&0&2&-2&0&1&0 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&1&-1 \\ 0&-1&1&1&-1&0&1&-2 \\ 0&-1&1&1&0&-1&1&-2 \\
        -1&-2&2&2&-1&-1&2&-3 \\ -1&-2&2&2&-1&-1&1&-2 \\
        -1&-1&2&1&-1&0&0&-1 \\ 0&-1&1&1&-1&0&0&0 \\ 0&-1&1&0&0&0&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&1&-1&-1 \\ 0&1&1&-1&-1&2&-1&-2 \\
        0&2&1&-2&0&2&-2&-2 \\ 0&3&2&-3&-1&3&-2&-3 \\
        0&2&2&-3&0&2&-1&-3 \\ 0&2&2&-3&0&2&-1&-2 \\ 0&1&1&-2&0&2&-1&-1 \\
        0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&0&-1&1&0&-1 \\ 0&1&0&0&-2&2&0&-2 \\ 0&2&-1&0&-2&2&0&-2 \\
        0&3&0&-1&-3&3&0&-3 \\ 0&2&0&-1&-2&2&1&-3 \\ 0&2&0&-1&-1&1&1&-3 \\
        0&1&0&-1&0&1&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&2&-1&0 \\ 0&1&1&-1&-2&3&-1&-1 \\ 0&2&1&-2&-2&4&-2&0 \\
        0&3&2&-3&-3&5&-2&-1 \\ 0&2&2&-3&-2&4&-1&-1 \\
        0&2&1&-2&-2&3&0&-1 \\ 0&1&0&-1&-1&2&0&-1 \\ 0&0&0&0&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&0&-1&0 \\ 0&-1&1&-1&1&0&-1&0 \\ 0&0&1&-2&2&0&-2&0 \\
        0&-1&1&-2&2&1&-3&0 \\ 0&-1&1&-2&2&1&-2&-1 \\
        0&-1&1&-2&2&1&-2&0 \\ 0&0&1&-2&1&1&-1&0 \\ 0&0&1&-1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&1&-1&0 \\ 0&-1&-1&0&0&1&0&-1 \\ 0&-1&-1&0&1&0&0&-1 \\
        0&0&0&-1&1&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&0&1&-1&1 \\ 0&-1&1&-1&0&1&-1&1 \\ 0&0&1&-2&0&2&-2&2 \\
        0&-1&1&-2&0&3&-3&2 \\ 0&-1&1&-2&0&3&-2&1 \\ 0&-1&0&-1&0&2&-1&1 \\
        0&0&0&-1&0&1&0&0 \\ 0&0&0&0&-1&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 0&-2&0&1&0&0&0&1 \\ 0&-3&1&1&0&-1&1&1 \\ 0&-3&1&1&0&-1&1&2 \\
        1&-5&1&2&0&-2&2&2 \\ 1&-4&1&2&-1&-1&1&2 \\ 1&-3&0&2&-1&-1&1&2 \\
        0&-2&0&2&-1&-1&1&1 \\ 0&-1&0&1&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-1&0&0 \\ 0&-3&1&1&1&-2&1&0 \\ 0&-3&1&1&2&-3&1&0 \\
        1&-5&1&2&2&-4&2&0 \\ 1&-4&1&2&1&-3&1&0 \\ 1&-3&1&1&1&-2&0&1 \\
        0&-2&1&1&0&-1&0&1 \\ 0&-1&1&0&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&-1&2&0&-1&1&0 \\ 0&-3&0&2&0&-2&2&0 \\ 0&-3&-1&3&0&-3&3&0 \\
        1&-5&-1&4&0&-4&4&0 \\ 1&-4&-1&4&-1&-3&3&0 \\
        1&-3&-1&3&0&-3&2&0 \\ 0&-2&0&2&0&-2&1&0 \\ 0&-1&0&1&0&-1&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-2&0&1&1&0&-1&0 \\ -2&-3&1&1&1&0&-1&0 \\
        -3&-3&1&1&2&0&-2&0 \\ -4&-5&1&2&2&1&-3&0 \\
        -3&-4&1&1&2&1&-2&-1 \\ -2&-3&1&0&2&1&-2&0 \\
        -2&-2&1&0&1&1&-1&0 \\ -1&-1&1&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&-1&2&0&0&0&0 \\ -2&-3&0&2&0&0&0&0 \\ -3&-3&-1&3&0&0&0&0 \\
        -4&-5&-1&4&0&1&-1&0 \\ -3&-4&-1&3&0&1&0&-1 \\
        -2&-3&-1&2&1&0&0&-1 \\ -2&-2&0&1&1&0&0&-1 \\
        -1&-1&0&1&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&0&1&0&1&-1&1 \\ -2&-3&1&1&0&1&-1&1 \\ -3&-3&1&1&0&2&-2&2 \\
        -4&-5&1&2&0&3&-3&2 \\ -3&-4&1&1&0&3&-2&1 \\ -2&-3&0&1&0&2&-1&1 \\
        -2&-2&0&1&0&1&0&0 \\ -1&-1&0&1&-1&1&0&0
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 2&0&0&-1&0&0&0&1 \\ 2&-1&1&-1&0&-1&1&1 \\ 3&0&1&-2&0&-1&1&2 \\
        5&-1&1&-2&0&-2&2&2 \\ 4&-1&1&-1&-1&-1&1&2 \\
        3&-1&0&0&-1&-1&1&2 \\ 2&0&0&0&-1&-1&1&1 \\ 1&0&0&0&-1&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&0&-1&1&-1&0&0 \\ 2&-1&1&-1&1&-2&1&0 \\ 3&0&1&-2&2&-3&1&0 \\
        5&-1&1&-2&2&-4&2&0 \\ 4&-1&1&-1&1&-3&1&0 \\ 3&-1&1&-1&1&-2&0&1 \\
        2&0&1&-1&0&-1&0&1 \\ 1&0&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&0&-1&1&0 \\ 2&-1&0&0&0&-2&2&0 \\ 3&0&-1&0&0&-3&3&0 \\
        5&-1&-1&0&0&-4&4&0 \\ 4&-1&-1&1&-1&-3&3&0 \\
        3&-1&-1&1&0&-3&2&0 \\ 2&0&0&0&0&-2&1&0 \\ 1&0&0&0&0&-1&1&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-1&-1 \\ -2&1&1&1&-2&1&-1&-1 \\
        -2&1&0&2&-2&1&-2&-1 \\ -3&1&1&3&-4&2&-3&-1 \\
        -3&0&1&3&-3&1&-2&-1 \\ -2&0&1&2&-2&1&-2&-1 \\
        -2&0&1&1&-1&1&-2&0 \\ -1&0&1&0&0&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-2&2&-1&0 \\ -2&1&1&1&-3&2&-1&0 \\ -2&1&0&2&-4&3&-2&1 \\
        -3&1&1&3&-6&4&-3&1 \\ -3&0&1&3&-5&3&-2&1 \\ -2&0&0&3&-4&2&-1&0 \\
        -2&0&0&2&-2&1&-1&0 \\ -1&0&0&1&-1&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&2&-2&0 \\ -2&1&2&0&-2&2&-2&0 \\ -2&1&2&0&-2&3&-4&1 \\
        -3&1&3&1&-4&4&-5&1 \\ -3&0&3&1&-3&3&-4&1 \\ -2&0&2&1&-3&3&-3&1 \\
        -2&0&1&1&-2&2&-2&1 \\ -1&0&1&0&-1&1&-1&1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&1&-1 \\ 0&1&2&-2&0&0&2&-2 \\ 1&1&2&-3&1&0&2&-2 \\
        1&1&3&-4&1&0&4&-4 \\ 1&1&3&-4&1&0&3&-3 \\ 1&1&2&-3&0&1&2&-2 \\
        1&1&1&-2&0&0&2&-1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&-1&2&-2 \\ 0&1&1&-1&0&-1&3&-3 \\ 1&1&0&-1&1&-2&4&-4 \\
        1&1&1&-2&1&-2&6&-6 \\ 1&1&1&-2&1&-2&5&-5 \\ 1&1&1&-2&1&-1&3&-4 \\
        1&1&1&-2&1&-1&2&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&0&2&-1 \\ 0&1&1&-1&-1&0&3&-2 \\ 1&1&0&-1&-1&0&4&-2 \\
        1&1&1&-2&-1&0&6&-4 \\ 1&1&1&-2&-1&0&5&-3 \\ 1&1&0&-1&-1&0&4&-3 \\
        1&1&0&-1&0&-1&3&-2 \\ 0&0&0&0&0&-1&2&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&0&-2 \\ -2&1&1&-1&0&1&1&-3 \\ -2&1&0&-1&1&1&1&-4 \\
        -3&1&1&-2&1&2&2&-6 \\ -3&0&1&-1&1&1&2&-5 \\ -2&0&1&-1&1&1&1&-4 \\
        -2&0&1&-1&1&1&0&-2 \\ -1&0&1&-1&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&2&0&-1 \\ -2&1&1&-1&-1&2&1&-2 \\ -2&1&0&-1&-1&3&1&-2 \\
        -3&1&1&-2&-1&4&2&-4 \\ -3&0&1&-1&-1&3&2&-3 \\
        -2&0&0&0&-1&2&2&-3 \\ -2&0&0&0&0&1&1&-2 \\ -1&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&0&2&-1&-1 \\ -2&1&2&-2&0&2&0&-2 \\
        -2&1&2&-3&1&3&-1&-2 \\ -3&1&3&-4&1&4&0&-4 \\
        -3&0&3&-3&1&3&0&-3 \\ -2&0&2&-2&0&3&0&-2 \\ -2&0&1&-1&0&2&0&-1 \\
        -1&0&1&-1&0&1&0&0 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&1&0&-1&0&0&0 \\ 0&1&2&0&-2&0&0&0 \\ 1&1&2&0&-2&0&-1&1 \\
        1&1&3&1&-4&0&-1&1 \\ 1&1&3&0&-3&0&-1&1 \\ 1&1&2&0&-3&1&-1&1 \\
        1&1&1&0&-2&0&0&1 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-1&-1&1&-1 \\ 0&1&1&1&-2&-1&1&-1 \\ 1&1&0&2&-2&-2&1&-1 \\
        1&1&1&3&-4&-2&1&-1 \\ 1&1&1&2&-3&-2&1&-1 \\ 1&1&1&1&-2&-1&0&-1 \\
        1&1&1&0&-1&-1&0&0 \\ 0&0&1&0&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&1&-2&0&1&0 \\ 0&1&1&1&-3&0&1&0 \\ 1&1&0&2&-4&0&1&1 \\
        1&1&1&3&-6&0&1&1 \\ 1&1&1&2&-5&0&1&1 \\ 1&1&0&2&-4&0&1&0 \\
        1&1&0&1&-2&-1&1&0 \\ 0&0&0&1&-1&-1&1&0 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
$\chi_{109}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(3)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(4)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{(7)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{(9)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({12})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({17})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&-/A&-1&-A&A&/A&1&-1

\\  $\chi_{109}^{({18})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&-A&-1&-/A&/A&A&1&-1

\\  $\chi_{109}^{({19})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&-/A&-1&-A&A&/A&1&-1

\\  $\chi_{109}^{({20})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&-A&-1&-/A&/A&A&1&-1

\\  $\chi_{109}^{({21})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&-/A&-1&-A&A&/A&1&-1

\\  $\chi_{109}^{({22})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&-A&-1&-/A&/A&A&1&-1

\\  $\chi_{109}^{({23})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&-/A&-1&-A&A&/A&1&-1

\\  $\chi_{109}^{({24})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&-A&-1&-/A&/A&A&1&-1

\\  $\chi_{109}^{({25})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&/A&1&A&-A&-/A&-1&1

\\  $\chi_{109}^{({26})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&A&1&/A&-/A&-A&-1&1

\\  $\chi_{109}^{({27})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&/A&1&A&-A&-/A&-1&1

\\  $\chi_{109}^{({28})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&A&1&/A&-/A&-A&-1&1

\\  $\chi_{109}^{({29})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&/A&1&A&-A&-/A&-1&1

\\  $\chi_{109}^{({30})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&A&1&/A&-/A&-A&-1&1

\\  $\chi_{109}^{({31})}$&1&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&A&/A&1&-1&-A
&-/A&/A&1&A&-A&-/A&-1&1

\\  $\chi_{109}^{({32})}$&1&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&/A&A&1&-1&-/A
&-A&A&1&/A&-/A&-A&-1&1

\\  $\chi_{109}^{({33})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1&-1

\\  $\chi_{109}^{({34})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1&-1

\\  $\chi_{109}^{({35})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1&-1

\\  $\chi_{109}^{({36})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1&-1

\\  $\chi_{109}^{({37})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1&-1

\\  $\chi_{109}^{({38})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1&-1

\\  $\chi_{109}^{({39})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&-/A&-1&-A&-A&-/A&-1&-1

\\  $\chi_{109}^{({40})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&-A&-1&-/A&-/A&-A&-1&-1

\\  $\chi_{109}^{({41})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1&1

\\  $\chi_{109}^{({42})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1&1

\\  $\chi_{109}^{({43})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1&1

\\  $\chi_{109}^{({44})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1&1

\\  $\chi_{109}^{({45})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1&1
\end {tabular}

${}_{
 \!\!\!\!_{
\!\!\!\!_{ \!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline

\\  $\chi_{109}^{({46})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1&1

\\  $\chi_{109}^{({47})}$&1&A&/A&/A&1&A&1&A&/A&/A&1&A&A&/A&1&1&A
&/A&/A&1&A&A&/A&1&1

\\  $\chi_{109}^{({48})}$&1&/A&A&A&1&/A&1&/A&A&A&1&/A&/A&A&1&1&/A
&A&A&1&/A&/A&A&1&1

\\  $\chi_{109}^{({49})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-2

\\  $\chi_{109}^{({50})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-2

\\  $\chi_{109}^{({51})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&2

\\  $\chi_{109}^{({52})}$&2&2&2&-2&-2&-2&-2&-2&-2&2&2&2&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&2

\\  $\chi_{109}^{({53})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&2

\\  $\chi_{109}^{({54})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&2

\\  $\chi_{109}^{({55})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-2

\\  $\chi_{109}^{({56})}$&2&2&2&2&2&2&2&2&2&2&2&2&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-2

\\  $\chi_{109}^{({57})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-A&-/A&-1&1&A
&/A&/A&1&A&-A&-/A&-1&-2

\\  $\chi_{109}^{({58})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-/A&-A&-1&1&/A
&A&A&1&/A&-/A&-A&-1&-2

\\  $\chi_{109}^{({59})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-A&-/A&-1&1&A
&/A&/A&1&A&-A&-/A&-1&-2

\\  $\chi_{109}^{({60})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-/A&-A&-1&1&/A
&A&A&1&/A&-/A&-A&-1&-2

\\  $\chi_{109}^{({61})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-A&-/A&-1&1&A
&/A&-/A&-1&-A&A&/A&1&2

\\  $\chi_{109}^{({62})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-/A&-A&-1&1&/A
&A&-A&-1&-/A&/A&A&1&2

\\  $\chi_{109}^{({63})}$&2&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&-A&-/A&-1&1&A
&/A&-/A&-1&-A&A&/A&1&2

\\  $\chi_{109}^{({64})}$&2&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&-/A&-A&-1&1&/A
&A&-A&-1&-/A&/A&A&1&2

\\  $\chi_{109}^{({65})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1&2

\\  $\chi_{109}^{({66})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1&2

\\  $\chi_{109}^{({67})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-A&-/A&-1&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1&2

\\  $\chi_{109}^{({68})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-/A&-A&-1&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1&2

\\  $\chi_{109}^{({69})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1&-2

\\  $\chi_{109}^{({70})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1&-2

\\  $\chi_{109}^{({71})}$&2&B&/B&/B&2&B&2&B&/B&/B&2&B&-A&-/A&-1&-1&-A
&-/A&/A&1&A&A&/A&1&-2

\\  $\chi_{109}^{({72})}$&2&/B&B&B&2&/B&2&/B&B&B&2&/B&-/A&-A&-1&-1&-/A
&-A&A&1&/A&/A&A&1&-2

\\  $\chi_{109}^{({73})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({74})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({75})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({76})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({77})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({78})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({79})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({80})}$&3&3&3&-3&-3&-3&1&1&1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({81})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({82})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({83})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({84})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({85})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({86})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({87})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({88})}$&3&3&3&3&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({89})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({90})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3
\end {tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & & &\\\hline
\\  $\chi_{109}^{({91})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({92})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({93})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({94})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({95})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({96})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({97})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({98})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({99})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({100})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({101})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({102})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({103})}$&3&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({104})}$&3&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({105})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({106})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({107})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({108})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({109})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({110})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({111})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({112})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&3

\\  $\chi_{109}^{({113})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({114})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({115})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({116})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({117})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({118})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({119})}$&3&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&.&.&.&.&.
&.&.&.&.&.&.&.&-3

\\  $\chi_{109}^{({120})}$&3&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&.&.&.&.&.
&.&.&.&.&.&.&.&-3\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
$\chi_{109}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{(3)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{(6)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(7)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{(9)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{({10})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{109}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{109}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{109}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&-1

\\  $\chi_{109}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{109}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({17})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A
&1&/A&1&A&-A&-/A&-1&A

\\  $\chi_{109}^{({18})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A
&1&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({19})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A
&1&/A&1&A&-A&-/A&-1&A

\\  $\chi_{109}^{({20})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A
&1&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({21})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A
&-1&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{109}^{({22})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A
&-1&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{109}^{({23})}$&-A&-/A&/A&1&A&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A
&-1&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{109}^{({24})}$&-/A&-A&A&1&/A&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A
&-1&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{109}^{({25})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A
&1&/A&1&A&-A&-/A&-1&-A

\\  $\chi_{109}^{({26})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A
&1&A&1&/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({27})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A
&1&/A&1&A&-A&-/A&-1&-A

\\  $\chi_{109}^{({28})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A
&1&A&1&/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({29})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A
&-1&-/A&-1&-A&A&/A&1&A

\\  $\chi_{109}^{({30})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A
&-1&-A&-1&-/A&/A&A&1&/A

\\  $\chi_{109}^{({31})}$&A&/A&-/A&-1&-A&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A
&-1&-/A&-1&-A&A&/A&1&A

\\  $\chi_{109}^{({32})}$&/A&A&-A&-1&-/A&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A
&-1&-A&-1&-/A&/A&A&1&/A

\\  $\chi_{109}^{({33})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A
&-1&-/A&-1&-A&-A&-/A&-1&A

\\  $\chi_{109}^{({34})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A
&-1&-A&-1&-/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({35})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A
&-1&-/A&-1&-A&-A&-/A&-1&A

\\  $\chi_{109}^{({36})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A
&-1&-A&-1&-/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({37})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1&-A

\\  $\chi_{109}^{({38})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1&-/A

\\  $\chi_{109}^{({39})}$&-A&-/A&-/A&-1&-A&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1&-A

\\  $\chi_{109}^{({40})}$&-/A&-A&-A&-1&-/A&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1&-/A

\\  $\chi_{109}^{({41})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A
&-1&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{109}^{({42})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A
&-1&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({43})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A
&-1&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{109}^{({44})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A
&-1&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({45})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1&A

\\  $\chi_{109}^{({46})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1&/A

\\  $\chi_{109}^{({47})}$&A&/A&/A&1&A&1&A&/A&/A&1&A&/A&1&A&A&/A
&1&/A&1&A&A&/A&1&A

\\  $\chi_{109}^{({48})}$&/A&A&A&1&/A&1&/A&A&A&1&/A&A&1&/A&/A&A
&1&A&1&/A&/A&A&1&/A

\\  $\chi_{109}^{({49})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({50})}$&-2&-2&2&2&2&2&2&2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({51})}$&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({52})}$&2&2&-2&-2&-2&-2&-2&-2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({53})}$&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({54})}$&2&2&2&2&2&2&2&2&2&2&2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({55})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({56})}$&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({57})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({58})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({59})}$&-B&-/B&/B&2&B&2&B&/B&-/B&-2&-B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({60})}$&-/B&-B&B&2&/B&2&/B&B&-B&-2&-/B&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{109}^{({61})}$&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({62})}$&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({63})}$&B&/B&-/B&-2&-B&-2&-B&-/B&/B&2&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({64})}$&/B&B&-B&-2&-/B&-2&-/B&-B&B&2&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({65})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({66})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({67})}$&B&/B&/B&2&B&2&B&/B&/B&2&B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({68})}$&/B&B&B&2&/B&2&/B&B&B&2&/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({69})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({70})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({71})}$&-B&-/B&-/B&-2&-B&-2&-B&-/B&-/B&-2&-B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({72})}$&-/B&-B&-B&-2&-/B&-2&-/B&-B&-B&-2&-/B&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({73})}$&-3&-3&3&3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{({74})}$&-3&-3&3&3&3&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{({75})}$&-3&-3&3&3&3&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{109}^{({76})}$&-3&-3&3&3&3&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{109}^{({77})}$&3&3&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{({78})}$&3&3&-3&-3&-3&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{({79})}$&3&3&-3&-3&-3&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{({80})}$&3&3&-3&-3&-3&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{({81})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({82})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({83})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({84})}$&3&3&3&3&3&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({85})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{109}^{({86})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{109}^{({87})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1
&1&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{109}^{({88})}$&-3&-3&-3&-3&-3&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&1&1&1&-1

\\  $\chi_{109}^{({89})}$&-C&-/C&/C&3&C&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A
&-1&/A&1&A&-A&-/A&-1&A

\\  $\chi_{109}^{({90})}$&-/C&-C&C&3&/C&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A
&-1&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({91})}$&-C&-/C&/C&3&C&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{109}^{({92})}$&-/C&-C&C&3&/C&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{109}^{({93})}$&-C&-/C&/C&3&C&-1&-A&-/A&/A&1&A&/A&1&A&-A&-/A
&-1&/A&1&A&-A&-/A&-1&A

\\  $\chi_{109}^{({94})}$&-/C&-C&C&3&/C&-1&-/A&-A&A&1&/A&A&1&/A&-/A&-A
&-1&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({95})}$&-C&-/C&/C&3&C&-1&-A&-/A&/A&1&A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{109}^{({96})}$&-/C&-C&C&3&/C&-1&-/A&-A&A&1&/A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{109}^{({97})}$&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1&A

\\  $\chi_{109}^{({98})}$&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1&/A

\\  $\chi_{109}^{({99})}$&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A
&-1&/A&1&A&-A&-/A&-1&-A

\\  $\chi_{109}^{({100})}$&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A
&-1&A&1&/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({101})}$&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&-/A&-1&-A&A&/A
&1&-/A&-1&-A&A&/A&1&A

\\  $\chi_{109}^{({102})}$&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&-A&-1&-/A&/A&A
&1&-A&-1&-/A&/A&A&1&/A

\\  $\chi_{109}^{({103})}$&C&/C&-/C&-3&-C&1&A&/A&-/A&-1&-A&/A&1&A&-A&-/A
&-1&/A&1&A&-A&-/A&-1&-A

\\  $\chi_{109}^{({104})}$&/C&C&-C&-3&-/C&1&/A&A&-A&-1&-/A&A&1&/A&-/A&-A
&-1&A&1&/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({105})}$&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A
&-1&/A&1&A&A&/A&1&A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & &30 & & & & & & & & & &40 & & & & & & & & &\\\hline
\\  $\chi_{109}^{({106})}$&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A
&-1&A&1&/A&/A&A&1&/A

\\  $\chi_{109}^{({107})}$&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A
&1&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{109}^{({108})}$&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A
&1&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({109})}$&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&-/A&-1&-A&-A&-/A
&-1&/A&1&A&A&/A&1&A

\\  $\chi_{109}^{({110})}$&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&-A&-1&-/A&-/A&-A
&-1&A&1&/A&/A&A&1&/A

\\  $\chi_{109}^{({111})}$&C&/C&/C&3&C&-1&-A&-/A&-/A&-1&-A&/A&1&A&A&/A
&1&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{109}^{({112})}$&/C&C&C&3&/C&-1&-/A&-A&-A&-1&-/A&A&1&/A&/A&A
&1&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{109}^{({113})}$&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&/A&1&A&A&/A
&1&-/A&-1&-A&-A&-/A&-1&A

\\  $\chi_{109}^{({114})}$&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&A&1&/A&/A&A
&1&-A&-1&-/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({115})}$&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A
&-1&/A&1&A&A&/A&1&-A

\\  $\chi_{109}^{({116})}$&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A
&-1&A&1&/A&/A&A&1&-/A

\\  $\chi_{109}^{({117})}$&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&/A&1&A&A&/A
&1&-/A&-1&-A&-A&-/A&-1&A

\\  $\chi_{109}^{({118})}$&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&A&1&/A&/A&A
&1&-A&-1&-/A&-/A&-A&-1&/A

\\  $\chi_{109}^{({119})}$&-C&-/C&-/C&-3&-C&1&A&/A&/A&1&A&-/A&-1&-A&-A&-/A
&-1&/A&1&A&A&/A&1&-A

\\  $\chi_{109}^{({120})}$&-/C&-C&-C&-3&-/C&1&/A&A&A&1&/A&-A&-1&-/A&-/A&-A
&-1&A&1&/A&/A&A&1&-/A\\
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
$\chi_{109}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{109}^{(2)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(5)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{(6)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(7)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{(8)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1&1
&1&1&1&1&-1&-1&-1&-1

\\  $\chi_{109}^{(9)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&1&1&1&1

\\  $\chi_{109}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({11})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({13})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({16})}$&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({17})}$&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({18})}$&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({19})}$&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&A

\\  $\chi_{109}^{({20})}$&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{109}^{({21})}$&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({22})}$&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({23})}$&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&A

\\  $\chi_{109}^{({24})}$&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{109}^{({25})}$&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({26})}$&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({27})}$&-/A&-1&1&A&/A&A&/A&1&-1&-A&-/A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&A

\\  $\chi_{109}^{({28})}$&-A&-1&1&/A&A&/A&A&1&-1&-/A&-A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{109}^{({29})}$&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&-1&-A&-/A&/A&1
&A&1&A&/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({30})}$&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&-1&-/A&-A&A&1
&/A&1&/A&A&-A&-1&-/A&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{109}^{({31})}$&/A&1&-1&-A&-/A&-A&-/A&-1&1&A&/A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&/A&1&A&A

\\  $\chi_{109}^{({32})}$&A&1&-1&-/A&-A&-/A&-A&-1&1&/A&A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&A&1&/A&/A

\\  $\chi_{109}^{({33})}$&/A&1&1&A&/A&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({34})}$&A&1&1&/A&A&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({35})}$&/A&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&A

\\  $\chi_{109}^{({36})}$&A&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&/A

\\  $\chi_{109}^{({37})}$&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({38})}$&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({39})}$&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&A

\\  $\chi_{109}^{({40})}$&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&/A

\\  $\chi_{109}^{({41})}$&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({42})}$&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({43})}$&-/A&-1&-1&-A&-/A&-A&-/A&-1&-1&-A&-/A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&A

\\  $\chi_{109}^{({44})}$&-A&-1&-1&-/A&-A&-/A&-A&-1&-1&-/A&-A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&/A

\\  $\chi_{109}^{({45})}$&/A&1&1&A&/A&A&/A&1&1&A&/A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{109}^{({46})}$&A&1&1&/A&A&/A&A&1&1&/A&A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{109}^{({47})}$&/A&1&1&A&/A&A&/A&1&1&A&/A&1&A&/A&/A&1
&A&1&A&/A&/A&1&A&A

\\  $\chi_{109}^{({48})}$&A&1&1&/A&A&/A&A&1&1&/A&A&1&/A&A&A&1
&/A&1&/A&A&A&1&/A&/A

\\  $\chi_{109}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2&1

\\  $\chi_{109}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&-2&-2&-2&2&2&2&-1

\\  $\chi_{109}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&-2&-2
&-2&-2&-2&-2&2&2&2&-1

\\  $\chi_{109}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&2&2
&2&2&2&2&-2&-2&-2&1

\\  $\chi_{109}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{109}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&1

\\  $\chi_{109}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&1

\\  $\chi_{109}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2
&2&2&2&2&2&2&2&-1

\\  $\chi_{109}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2
&B&2&B&/B&-/B&-2&-B&A

\\  $\chi_{109}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2
&/B&2&/B&B&-B&-2&-/B&/A

\\  $\chi_{109}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2
&-B&-2&-B&-/B&/B&2&B&-A

\\  $\chi_{109}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2
&-/B&-2&-/B&-B&B&2&/B&-/A

\\  $\chi_{109}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&-/B&-2
&-B&-2&-B&-/B&/B&2&B&-A

\\  $\chi_{109}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&-B&-2
&-/B&-2&-/B&-B&B&2&/B&-/A

\\  $\chi_{109}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&/B&2
&B&2&B&/B&-/B&-2&-B&A

\\  $\chi_{109}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&B&2
&/B&2&/B&B&-B&-2&-/B&/A

\\  $\chi_{109}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2
&B&2&B&/B&/B&2&B&-A

\\  $\chi_{109}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2
&/B&2&/B&B&B&2&/B&-/A

\\  $\chi_{109}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2
&-B&-2&-B&-/B&-/B&-2&-B&A

\\  $\chi_{109}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2
&-/B&-2&-/B&-B&-B&-2&-/B&/A

\\  $\chi_{109}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-B&-/B&-/B&-2
&-B&-2&-B&-/B&-/B&-2&-B&A

\\  $\chi_{109}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&-2&-/B&-B&-B&-2
&-/B&-2&-/B&-B&-B&-2&-/B&/A

\\  $\chi_{109}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&2&B&/B&/B&2
&B&2&B&/B&/B&2&B&-A

\\  $\chi_{109}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&2&/B&B&B&2
&/B&2&/B&B&B&2&/B&-/A

\\  $\chi_{109}^{({73})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-3&-3&-3&3&3
&3&-1&-1&-1&1&1&1&.

\\  $\chi_{109}^{({74})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-3&-3&-3&3&3
&3&-1&-1&-1&1&1&1&.

\\  $\chi_{109}^{({75})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3&3&-3&-3
&-3&1&1&1&-1&-1&-1&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & 50& & & & & & & & & &60 & & & & & & & & & &70 & & &\\\hline
\\  $\chi_{109}^{({76})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3&3&-3&-3
&-3&1&1&1&-1&-1&-1&.

\\  $\chi_{109}^{({77})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&3&3&3&-3&-3
&-3&1&1&1&-1&-1&-1&.

\\  $\chi_{109}^{({78})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&3&3&3&-3&-3
&-3&1&1&1&-1&-1&-1&.

\\  $\chi_{109}^{({79})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-3&-3&-3&3&3
&3&-1&-1&-1&1&1&1&.

\\  $\chi_{109}^{({80})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-3&-3&-3&3&3
&3&-1&-1&-1&1&1&1&.

\\  $\chi_{109}^{({81})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{109}^{({82})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{109}^{({83})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3
&-3&1&1&1&1&1&1&.

\\  $\chi_{109}^{({84})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3&-3&-3&-3
&-3&1&1&1&1&1&1&.

\\  $\chi_{109}^{({85})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-3&-3&-3&-3&-3
&-3&1&1&1&1&1&1&.

\\  $\chi_{109}^{({86})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-3&-3&-3&-3&-3
&-3&1&1&1&1&1&1&.

\\  $\chi_{109}^{({87})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{109}^{({88})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&3&3&3&3&3
&3&-1&-1&-1&-1&-1&-1&.

\\  $\chi_{109}^{({89})}$&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&-3&-C&-/C&/C&3
&C&-1&-A&-/A&/A&1&A&.

\\  $\chi_{109}^{({90})}$&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&-3&-/C&-C&C&3
&/C&-1&-/A&-A&A&1&/A&.

\\  $\chi_{109}^{({91})}$&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-3&-C&-/C&/C&3
&C&-1&-A&-/A&/A&1&A&.

\\  $\chi_{109}^{({92})}$&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-3&-/C&-C&C&3
&/C&-1&-/A&-A&A&1&/A&.

\\  $\chi_{109}^{({93})}$&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&3&C&/C&-/C&-3
&-C&1&A&/A&-/A&-1&-A&.

\\  $\chi_{109}^{({94})}$&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&3&/C&C&-C&-3
&-/C&1&/A&A&-A&-1&-/A&.

\\  $\chi_{109}^{({95})}$&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&3&C&/C&-/C&-3
&-C&1&A&/A&-/A&-1&-A&.

\\  $\chi_{109}^{({96})}$&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&3&/C&C&-C&-3
&-/C&1&/A&A&-A&-1&-/A&.

\\  $\chi_{109}^{({97})}$&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&3&C&/C&-/C&-3
&-C&1&A&/A&-/A&-1&-A&.

\\  $\chi_{109}^{({98})}$&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&3&/C&C&-C&-3
&-/C&1&/A&A&-A&-1&-/A&.

\\  $\chi_{109}^{({99})}$&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&3&C&/C&-/C&-3
&-C&1&A&/A&-/A&-1&-A&.

\\  $\chi_{109}^{({100})}$&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&3&/C&C&-C&-3
&-/C&1&/A&A&-A&-1&-/A&.

\\  $\chi_{109}^{({101})}$&/A&1&-1&-A&-/A&A&/A&1&-1&-A&-/A&-3&-C&-/C&/C&3
&C&-1&-A&-/A&/A&1&A&.

\\  $\chi_{109}^{({102})}$&A&1&-1&-/A&-A&/A&A&1&-1&-/A&-A&-3&-/C&-C&C&3
&/C&-1&-/A&-A&A&1&/A&.

\\  $\chi_{109}^{({103})}$&-/A&-1&1&A&/A&-A&-/A&-1&1&A&/A&-3&-C&-/C&/C&3
&C&-1&-A&-/A&/A&1&A&.

\\  $\chi_{109}^{({104})}$&-A&-1&1&/A&A&-/A&-A&-1&1&/A&A&-3&-/C&-C&C&3
&/C&-1&-/A&-A&A&1&/A&.

\\  $\chi_{109}^{({105})}$&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&3&C&/C&/C&3
&C&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{109}^{({106})}$&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&3&/C&C&C&3
&/C&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{109}^{({107})}$&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&3&C&/C&/C&3
&C&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{109}^{({108})}$&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&3&/C&C&C&3
&/C&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{109}^{({109})}$&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&-3&-C&-/C&-/C&-3
&-C&1&A&/A&/A&1&A&.

\\  $\chi_{109}^{({110})}$&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&-3&-/C&-C&-C&-3
&-/C&1&/A&A&A&1&/A&.

\\  $\chi_{109}^{({111})}$&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-3&-C&-/C&-/C&-3
&-C&1&A&/A&/A&1&A&.

\\  $\chi_{109}^{({112})}$&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-3&-/C&-C&-C&-3
&-/C&1&/A&A&A&1&/A&.

\\  $\chi_{109}^{({113})}$&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&-3&-C&-/C&-/C&-3
&-C&1&A&/A&/A&1&A&.

\\  $\chi_{109}^{({114})}$&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&-3&-/C&-C&-C&-3
&-/C&1&/A&A&A&1&/A&.

\\  $\chi_{109}^{({115})}$&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&-3&-C&-/C&-/C&-3
&-C&1&A&/A&/A&1&A&.

\\  $\chi_{109}^{({116})}$&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&-3&-/C&-C&-C&-3
&-/C&1&/A&A&A&1&/A&.

\\  $\chi_{109}^{({117})}$&/A&1&1&A&/A&-A&-/A&-1&-1&-A&-/A&3&C&/C&/C&3
&C&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{109}^{({118})}$&A&1&1&/A&A&-/A&-A&-1&-1&-/A&-A&3&/C&C&C&3
&/C&-1&-/A&-A&-A&-1&-/A&.

\\  $\chi_{109}^{({119})}$&-/A&-1&-1&-A&-/A&A&/A&1&1&A&/A&3&C&/C&/C&3
&C&-1&-A&-/A&-/A&-1&-A&.

\\  $\chi_{109}^{({120})}$&-A&-1&-1&-/A&-A&/A&A&1&1&/A&A&3&/C&C&C&3
&/C&-1&-/A&-A&-A&-1&-/A&.\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline
$\chi_{109}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{(2)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(3)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(4)}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(5)}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(6)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(7)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(8)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(9)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({10})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({11})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({12})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({13})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({14})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({15})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({17})}$&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({18})}$&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({19})}$&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({20})}$&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({21})}$&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({22})}$&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({23})}$&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({24})}$&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({25})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({26})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({27})}$&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({28})}$&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({29})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&/A&1&-1&-A&-/A&/A
&1&A&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({30})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&A&1&-1&-/A&-A&A
&1&/A&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({31})}$&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&1&A&/A&-/A
&-1&-A&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({32})}$&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&1&/A&A&-A
&-1&-/A&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({33})}$&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{109}^{({34})}$&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{109}^{({35})}$&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({36})}$&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({37})}$&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{109}^{({38})}$&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{109}^{({39})}$&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({40})}$&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({41})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({42})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({43})}$&/A&1&1&A&/A&/A&1&A&A&/A&1&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{109}^{({44})}$&A&1&1&/A&A&A&1&/A&/A&A&1&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{109}^{({45})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-/A
&-1&-A&-1&-A&-/A&-/A&-1&-A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline

\\  $\chi_{109}^{({46})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-A
&-1&-/A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({47})}$&/A&1&1&A&/A&/A&1&A&A&/A&1&1&A&/A&/A
&1&A&1&A&/A&/A&1&A

\\  $\chi_{109}^{({48})}$&A&1&1&/A&A&A&1&/A&/A&A&1&1&/A&A&A
&1&/A&1&/A&A&A&1&/A

\\  $\chi_{109}^{({49})}$&1&1&-1&-1&-1&-1&-1&-1&1&1&1&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{109}^{({50})}$&-1&-1&1&1&1&1&1&1&-1&-1&-1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{109}^{({51})}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&2&2&2&-2
&-2&-2&-2&-2&-2&2&2&2

\\  $\chi_{109}^{({52})}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-2&-2&-2&2
&2&2&2&2&2&-2&-2&-2

\\  $\chi_{109}^{({53})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{109}^{({54})}$&1&1&1&1&1&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{109}^{({55})}$&1&1&1&1&1&-1&-1&-1&-1&-1&-1&2&2&2&2
&2&2&2&2&2&2&2&2

\\  $\chi_{109}^{({56})}$&-1&-1&-1&-1&-1&1&1&1&1&1&1&-2&-2&-2&-2
&-2&-2&-2&-2&-2&-2&-2&-2

\\  $\chi_{109}^{({57})}$&/A&1&-1&-A&-/A&-/A&-1&-A&A&/A&1&2&B&/B&-/B
&-2&-B&-2&-B&-/B&/B&2&B

\\  $\chi_{109}^{({58})}$&A&1&-1&-/A&-A&-A&-1&-/A&/A&A&1&2&/B&B&-B
&-2&-/B&-2&-/B&-B&B&2&/B

\\  $\chi_{109}^{({59})}$&-/A&-1&1&A&/A&/A&1&A&-A&-/A&-1&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{109}^{({60})}$&-A&-1&1&/A&A&A&1&/A&-/A&-A&-1&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B

\\  $\chi_{109}^{({61})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&/A&1&2&B&/B&-/B
&-2&-B&-2&-B&-/B&/B&2&B

\\  $\chi_{109}^{({62})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&A&1&2&/B&B&-B
&-2&-/B&-2&-/B&-B&B&2&/B

\\  $\chi_{109}^{({63})}$&/A&1&-1&-A&-/A&/A&1&A&-A&-/A&-1&-2&-B&-/B&/B
&2&B&2&B&/B&-/B&-2&-B

\\  $\chi_{109}^{({64})}$&A&1&-1&-/A&-A&A&1&/A&-/A&-A&-1&-2&-/B&-B&B
&2&/B&2&/B&B&-B&-2&-/B

\\  $\chi_{109}^{({65})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-/A&-1&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{109}^{({66})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-A&-1&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{109}^{({67})}$&/A&1&1&A&/A&/A&1&A&A&/A&1&-2&-B&-/B&-/B
&-2&-B&-2&-B&-/B&-/B&-2&-B

\\  $\chi_{109}^{({68})}$&A&1&1&/A&A&A&1&/A&/A&A&1&-2&-/B&-B&-B
&-2&-/B&-2&-/B&-B&-B&-2&-/B

\\  $\chi_{109}^{({69})}$&/A&1&1&A&/A&-/A&-1&-A&-A&-/A&-1&2&B&/B&/B
&2&B&2&B&/B&/B&2&B

\\  $\chi_{109}^{({70})}$&A&1&1&/A&A&-A&-1&-/A&-/A&-A&-1&2&/B&B&B
&2&/B&2&/B&B&B&2&/B

\\  $\chi_{109}^{({71})}$&-/A&-1&-1&-A&-/A&/A&1&A&A&/A&1&-2&-B&-/B&-/B
&-2&-B&-2&-B&-/B&-/B&-2&-B

\\  $\chi_{109}^{({72})}$&-A&-1&-1&-/A&-A&A&1&/A&/A&A&1&-2&-/B&-B&-B
&-2&-/B&-2&-/B&-B&-B&-2&-/B

\\  $\chi_{109}^{({73})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({74})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({75})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({76})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({77})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({78})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-3
&-3&-3&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({79})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({80})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&3
&3&3&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({81})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({82})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({83})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&1&1&1&1&1&1

\\  $\chi_{109}^{({84})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&1&1&1&1&1&1

\\  $\chi_{109}^{({85})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({86})}$&.&.&.&.&.&.&.&.&.&.&.&3&3&3&3
&3&3&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({87})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&1&1&1&1&1&1

\\  $\chi_{109}^{({88})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3
&-3&-3&1&1&1&1&1&1

\\  $\chi_{109}^{({89})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&-/C
&-3&-C&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({90})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&-C
&-3&-/C&1&/A&A&-A&-1&-/A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & &80 & & & & & & & & & &90 & & & & & &\\\hline

\\  $\chi_{109}^{({91})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&-/C
&-3&-C&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({92})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&-C
&-3&-/C&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({93})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&/C
&3&C&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({94})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&C
&3&/C&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({95})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&/C
&3&C&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({96})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&C
&3&/C&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({97})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&-/C
&-3&-C&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({98})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&-C
&-3&-/C&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({99})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&-/C
&-3&-C&1&A&/A&-/A&-1&-A

\\  $\chi_{109}^{({100})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&-C
&-3&-/C&1&/A&A&-A&-1&-/A

\\  $\chi_{109}^{({101})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&/C
&3&C&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({102})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&C
&3&/C&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({103})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&/C
&3&C&-1&-A&-/A&/A&1&A

\\  $\chi_{109}^{({104})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&C
&3&/C&-1&-/A&-A&A&1&/A

\\  $\chi_{109}^{({105})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C
&3&C&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({106})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&C
&3&/C&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({107})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C
&3&C&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({108})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&C
&3&/C&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({109})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C
&-3&-C&1&A&/A&/A&1&A

\\  $\chi_{109}^{({110})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C
&-3&-/C&1&/A&A&A&1&/A

\\  $\chi_{109}^{({111})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C
&-3&-C&1&A&/A&/A&1&A

\\  $\chi_{109}^{({112})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C
&-3&-/C&1&/A&A&A&1&/A

\\  $\chi_{109}^{({113})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C
&3&C&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({114})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&C
&3&/C&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({115})}$&.&.&.&.&.&.&.&.&.&.&.&3&C&/C&/C
&3&C&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{109}^{({116})}$&.&.&.&.&.&.&.&.&.&.&.&3&/C&C&C
&3&/C&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{109}^{({117})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C
&-3&-C&1&A&/A&/A&1&A

\\  $\chi_{109}^{({118})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C
&-3&-/C&1&/A&A&A&1&/A

\\  $\chi_{109}^{({119})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-C&-/C&-/C
&-3&-C&1&A&/A&/A&1&A

\\  $\chi_{109}^{({120})}$&.&.&.&.&.&.&.&.&.&.&.&-3&-/C&-C&-C
&-3&-/C&1&/A&A&A&1&/A\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
$\chi_{109}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{109}^{(2)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(4)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(6)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{(7)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(8)}$&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{(9)}$&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({10})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({11})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({12})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({13})}$&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({14})}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{109}^{({15})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{109}^{({16})}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({17})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1
&A&/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({18})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1
&/A&A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({19})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&A&/A&1&-1
&-A&-/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({20})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&/A&A&1&-1
&-/A&-A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({21})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&A&/A&1&-1
&-A&-/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({22})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&/A&A&1&-1
&-/A&-A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({23})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1
&A&/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({24})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1
&/A&A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({25})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A&/A&1&-1
&-A&-/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({26})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A&A&1&-1
&-/A&-A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({27})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-A&-/A&-1&1
&A&/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({28})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-/A&-A&-1&1
&/A&A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({29})}$&-/A&-1&-A&A&/A&1&/A&1&A&-A&-/A&-1&-A&-/A&-1&1
&A&/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({30})}$&-A&-1&-/A&/A&A&1&A&1&/A&-/A&-A&-1&-/A&-A&-1&1
&/A&A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({31})}$&/A&1&A&-A&-/A&-1&-/A&-1&-A&A&/A&1&A&/A&1&-1
&-A&-/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({32})}$&A&1&/A&-/A&-A&-1&-A&-1&-/A&/A&A&1&/A&A&1&-1
&-/A&-A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({33})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-A&-/A&-1&-1
&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({34})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-/A&-A&-1&-1
&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({35})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&A&/A&1&1
&A&/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({36})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&/A&A&1&1
&/A&A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({37})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&A&/A&1&1
&A&/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({38})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&/A&A&1&1
&/A&A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({39})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&-A&-/A&-1&-1
&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({40})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&-/A&-A&-1&-1
&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({41})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1
&A&/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({42})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1
&/A&A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({43})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1
&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({44})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1
&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({45})}$&-/A&-1&-A&-A&-/A&-1&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1
&-A&-/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({46})}$&-A&-1&-/A&-/A&-A&-1&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1
&-/A&-A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({47})}$&/A&1&A&A&/A&1&/A&1&A&A&/A&1&A&/A&1&1
&A&/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({48})}$&A&1&/A&/A&A&1&A&1&/A&/A&A&1&/A&A&1&1
&/A&A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({49})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({50})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({51})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({52})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({53})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({54})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({55})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({56})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({57})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({58})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({59})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({60})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{109}^{({61})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({62})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({63})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({64})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({65})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({66})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({67})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({68})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({69})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({70})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({71})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({72})}$&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.
&.&.&.&.&.&.&.&.

\\  $\chi_{109}^{({73})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({74})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({75})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({76})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({77})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({78})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({79})}$&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{109}^{({80})}$&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{109}^{({81})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({82})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{109}^{({83})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{109}^{({84})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({85})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{109}^{({86})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({87})}$&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1
&1&1&-1&-1&-1&-1&-1&-1

\\  $\chi_{109}^{({88})}$&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1
&-1&-1&1&1&1&1&1&1

\\  $\chi_{109}^{({89})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1
&A&/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({90})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1
&/A&A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({91})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&A&/A&1&-1
&-A&-/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({92})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&/A&A&1&-1
&-/A&-A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({93})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&A&/A&1&-1
&-A&-/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({94})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&/A&A&1&-1
&-/A&-A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({95})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&-A&-/A&-1&1
&A&/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({96})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&-/A&-A&-1&1
&/A&A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({97})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&A&/A&1&-1
&-A&-/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({98})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&/A&A&1&-1
&-/A&-A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({99})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&-A&-/A&-1&1
&A&/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({100})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&-/A&-A&-1&1
&/A&A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({101})}$&/A&1&A&-A&-/A&-1&/A&1&A&-A&-/A&-1&-A&-/A&-1&1
&A&/A&-A&-/A&-1&1&A&/A

\\  $\chi_{109}^{({102})}$&A&1&/A&-/A&-A&-1&A&1&/A&-/A&-A&-1&-/A&-A&-1&1
&/A&A&-/A&-A&-1&1&/A&A

\\  $\chi_{109}^{({103})}$&-/A&-1&-A&A&/A&1&-/A&-1&-A&A&/A&1&A&/A&1&-1
&-A&-/A&A&/A&1&-1&-A&-/A

\\  $\chi_{109}^{({104})}$&-A&-1&-/A&/A&A&1&-A&-1&-/A&/A&A&1&/A&A&1&-1
&-/A&-A&/A&A&1&-1&-/A&-A

\\  $\chi_{109}^{({105})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&A&/A&1&1
&A&/A&-A&-/A&-1&-1&-A&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccccc}
  & & & &100 & & & & & & & & & &110 & & & & & & & & & &120\\\hline
\\  $\chi_{109}^{({106})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&/A&A&1&1
&/A&A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({107})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1
&-A&-/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({108})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1
&-/A&-A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({109})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&-A&-/A&-1&-1
&-A&-/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({110})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&-/A&-A&-1&-1
&-/A&-A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({111})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&A&/A&1&1
&A&/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({112})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&/A&A&1&1
&/A&A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({113})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-A&-/A&-1&-1
&-A&-/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({114})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-/A&-A&-1&-1
&-/A&-A&/A&A&1&1&/A&A

\\  $\chi_{109}^{({115})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&A&/A&1&1
&A&/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({116})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&/A&A&1&1
&/A&A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({117})}$&/A&1&A&A&/A&1&-/A&-1&-A&-A&-/A&-1&A&/A&1&1
&A&/A&-A&-/A&-1&-1&-A&-/A

\\  $\chi_{109}^{({118})}$&A&1&/A&/A&A&1&-A&-1&-/A&-/A&-A&-1&/A&A&1&1
&/A&A&-/A&-A&-1&-1&-/A&-A

\\  $\chi_{109}^{({119})}$&-/A&-1&-A&-A&-/A&-1&/A&1&A&A&/A&1&-A&-/A&-1&-1
&-A&-/A&A&/A&1&1&A&/A

\\  $\chi_{109}^{({120})}$&-A&-1&-/A&-/A&-A&-1&A&1&/A&/A&A&1&-/A&-A&-1&-1
&-/A&-A&/A&A&1&1&/A&A\\
\end{tabular}
\begin{array}{cccccccc} -2&0&1&0& 1&-1&0&-1 \\
-3&1&1&-1&2&-1&0&-1 \\ -4&1&2&-1&2&-1&-1&-1
\\ -6&1&2& -1&3&-1&-1&-2 \\ -5&1&2&-1&2&-1&
0&-2 \\
        -4&0&2&-1&2&-1&0&-1 \\ -2&0&1&-1&2&-1&0&-1 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ 0&-1&1&0&-1&1&-1&3 \\ 0&-2&2&0&-1&1&-1&3 \\
        0&-2&3&-1&-1&1&-1&5 \\ 0&-2&2&0&-1&0&0&4 \\ 1&-1&1&0&-1&0&0&3 \\
        1&-1&0&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}
\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&1&0&1&-1&0&-1 \\ -3&1&1&-1&2&-1&0&-1 \\
        -4&1&2&-1&2&-1&-1&-1 \\ -6&1&2&-1&3&-1&-1&-2 \\
        -5&1&2&-1&2&-1&0&-2 \\ -4&0&2&-1&2&-1&0&-1 \\
        -2&0&1&-1&2&-1&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&0&2&-1&1&-1&0&0 \\ -2&1&2&-2&2&-2&0&1 \\ -3&1&3&-2&2&-2&-1&1 \\
        -4&1&4&-3&3&-3&-1&2 \\ -3&1&3&-2&2&-3&0&1 \\
        -2&0&2&-1&2&-3&0&1 \\ -1&0&1&-1&2&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-2&0&1&1&-1&1&-1 \\ -2&-3&1&1&1&0&0&-1 \\
        -2&-4&1&1&2&-1&1&-2 \\ -4&-5&2&1&3&-1&1&-3 \\
        -4&-4&2&1&2&-1&1&-2 \\ -3&-3&2&0&2&-1&1&-1 \\
        -2&-2&1&0&2&-1&0&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-2&1&0&1&-1&1&0 \\ -1&-3&2&0&1&-1&0&1 \\ -1&-4&2&0&2&-2&1&0 \\
        -2&-5&4&-1&3&-3&1&1 \\ -2&-4&3&0&2&-3&1&1 \\
        -1&-3&2&0&2&-3&1&1 \\ -1&-2&1&0&2&-2&0&1 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&0&1&0&0&1 \\ -1&-2&0&0&1&0&1&1 \\ -2&-2&0&0&2&-1&1&2 \\
        -3&-3&1&-1&3&-1&2&2 \\ -2&-3&1&-1&3&-1&1&2 \\
        -1&-2&1&-1&2&-1&1&2 \\ -1&-2&1&0&1&-1&1&1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&1&-1&-1&0 \\ -2&-1&-1&2&1&-1&-1&0 \\
        -3&-1&0&2&1&-1&-2&0 \\ -4&-1&-1&3&2&-2&-2&-1 \\
        -3&-1&-1&2&2&-1&-2&-1 \\ -3&-1&0&1&2&-1&-1&-1 \\
        -2&-1&0&1&1&-1&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&-1&2&-1&1&-1 \\ -2&-1&3&-2&2&-1&1&-1 \\
        -2&-2&3&-2&3&-2&2&-2 \\ -4&-3&5&-3&4&-2&2&-2 \\
        -3&-2&4&-3&4&-2&1&-1 \\ -2&-2&3&-2&3&-2&1&0 \\
        -2&-1&2&-1&2&-2&1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ -1&-1&0&1&1&-2&-1&2 \\
        -2&-1&1&1&1&-2&-2&2 \\ -2&-1&1&1&2&-4&-2&3 \\
        -1&-1&0&1&2&-3&-2&2 \\ -1&-1&0&1&2&-3&-1&1 \\
        -1&-1&0&1&1&-2&0&0 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&-1&1&0&0&0&-1 \\ -1&-1&-1&1&0&1&0&-2 \\ -1&0&-2&1&0&1&0&-2 \\
        -2&0&-2&1&0&2&0&-4 \\ -2&0&-1&1&-1&2&0&-3 \\ -2&0&0&0&0&1&0&-2 \\
        -1&0&0&0&0&1&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&1&-1&1&0 \\ -1&0&0&-1&2&-1&2&-1 \\ -2&0&0&-1&3&-2&2&0 \\
        -3&-1&0&-1&4&-2&3&-1 \\ -3&-1&1&-1&3&-2&3&-1 \\
        -2&-1&1&-1&2&-1&2&0 \\ -1&-1&1&-1&2&-1&1&0 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&-1&1&-1&1&1 \\ 0&0&1&-2&2&-2&2&1 \\ -1&0&1&-2&3&-3&2&2 \\
        -1&-1&2&-3&4&-4&3&3 \\ -1&-1&2&-2&3&-4&3&2 \\
        0&-1&1&-1&2&-3&2&2 \\ 0&-1&1&-1&2&-2&1&1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&1&-2&0&0 \\ -1&1&0&0&2&-3&0&0 \\ -2&1&1&0&2&-3&-1&0 \\
        -2&1&0&1&3&-5&-1&0 \\ -2&1&0&1&2&-4&0&-1 \\ -2&0&0&1&2&-3&0&-1 \\
        -1&0&0&0&2&-2&0&-1 \\ -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&-1&1&0&0&-1 \\ -1&1&1&-2&1&0&1&-2 \\ -1&2&0&-2&1&0&1&-2 \\
        -2&2&1&-3&1&1&1&-3 \\ -1&2&1&-3&1&1&0&-2 \\ -1&1&1&-2&1&0&0&-1 \\
        -1&1&1&-1&0&0&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-2&0&1&1&-2&1&0 \\ 0&-3&0&2&1&-2&0&0 \\ 0&-4&0&2&2&-3&1&-1 \\
        0&-5&0&3&3&-5&1&-1 \\ -1&-4&0&3&2&-4&1&-1 \\
        -1&-3&0&2&2&-3&1&-1 \\ -1&-2&0&1&2&-2&0&0 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&-1&0&1 \\ 0&-2&-2&2&1&-1&1&0 \\ -1&-2&-2&2&2&-2&1&1 \\
        -1&-3&-3&3&3&-3&2&0 \\ -1&-3&-2&2&3&-2&1&0 \\
        -1&-2&-1&1&2&-1&1&0 \\ -1&-2&0&1&1&-1&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&1&-1&0&2 \\ 1&-2&-1&1&1&-2&1&2 \\ 0&-2&-1&1&2&-3&1&3 \\
        1&-3&-1&1&3&-5&2&4 \\ 1&-3&-1&1&3&-4&1&3 \\ 1&-2&-1&1&2&-3&1&2 \\
        0&-2&0&1&1&-2&1&1 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&2&-2&1&-1 \\ -1&-1&1&0&2&-2&1&-2 \\ -1&-2&1&0&3&-3&2&-3 \\
        -2&-3&1&1&4&-4&2&-4 \\ -2&-2&1&0&4&-3&1&-3 \\
        -2&-2&1&0&3&-2&1&-2 \\ -2&-1&1&0&2&-2&1&-1 \\
        -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&-1&1&0&0 \\ -1&-1&0&1&-1&2&-1&1 \\ -1&-2&1&1&-1&2&-1&1 \\
        -2&-2&1&1&-1&3&-1&1 \\ -2&-2&1&1&-1&2&0&1 \\
        -1&-1&1&0&-1&2&0&1 \\ 0&-1&0&0&0&1&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&-1&2&-2&1&0 \\ 0&-1&2&-1&2&-3&1&0 \\ 0&-2&2&-1&3&-4&2&-1 \\
        0&-3&3&-1&4&-6&2&0 \\ 0&-2&2&-1&4&-5&1&0 \\ 0&-2&1&0&3&-4&1&0 \\
        -1&-1&1&0&2&-3&1&0 \\ -1&-1&1&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&-1&1&0&1 \\ 0&-1&1&0&-1&1&-1&3 \\ 0&-2&2&0&-1&1&-1&3 \\
        0&-2&3&-1&-1&1&-1&5 \\ 0&-2&2&0&-1&0&0&4 \\ 1&-1&1&0&-1&0&0&3 \\
        1&-1&0&0&0&0&0&2 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&1&0&-1&0&0 \\ 1&-1&-2&2&0&-1&0&-1 \\ 1&0&-3&2&0&-1&0&-1 \\
        2&0&-4&3&0&-2&0&-2 \\ 1&0&-3&3&-1&-1&0&-2 \\
        0&0&-2&2&0&-1&0&-2 \\ 0&0&-1&1&0&0&-1&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&-1&2&-1&-1 \\ -1&0&1&0&-2&3&-2&0 \\
        0&0&1&0&-3&4&-2&-1 \\ -1&1&2&-1&-4&6&-3&-1 \\
        0&1&1&-1&-3&5&-3&0 \\ 0&1&1&-1&-2&3&-2&0 \\ 0&1&0&0&-2&2&-1&0 \\
        0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&1&-2&1&1 \\ 1&0&-1&0&2&-3&2&0 \\ 0&0&-1&0&3&-4&2&1 \\
        1&-1&-2&1&4&-6&3&1 \\ 0&-1&-1&1&3&-5&3&0 \\ 0&-1&-1&1&2&-3&2&0 \\
        0&-1&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&1&0&0 \\ -1&1&2&-2&0&1&0&1 \\ -1&0&3&-2&0&1&0&1 \\
        -2&0&4&-3&0&2&0&2 \\ -1&0&3&-3&1&1&0&2 \\ 0&0&2&-2&0&1&0&2 \\
        0&0&1&-1&0&0&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&0&1&-1&0&-1 \\ 0&1&-1&0&1&-1&1&-3 \\ 0&2&-2&0&1&-1&1&-3 \\
        0&2&-3&1&1&-1&1&-5 \\ 0&2&-2&0&1&0&0&-4 \\ -1&1&-1&0&1&0&0&-3 \\
        -1&1&0&0&0&0&0&-2 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&-1&1&-2&2&-1&0 \\ 0&1&-2&1&-2&3&-1&0 \\ 0&2&-2&1&-3&4&-2&1 \\
        0&3&-3&1&-4&6&-2&0 \\ 0&2&-2&1&-4&5&-1&0 \\ 0&2&-1&0&-3&4&-1&0 \\
        1&1&-1&0&-2&3&-1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&1&-1&0&0 \\ 1&1&0&-1&1&-2&1&-1 \\ 1&2&-1&-1&1&-2&1&-1 \\
        2&2&-1&-1&1&-3&1&-1 \\ 2&2&-1&-1&1&-2&0&-1 \\
        1&1&-1&0&1&-2&0&-1 \\ 0&1&0&0&0&-1&0&-1 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-2&2&-1&1 \\ 1&1&-1&0&-2&2&-1&2 \\ 1&2&-1&0&-3&3&-2&3 \\
        2&3&-1&-1&-4&4&-2&4 \\ 2&2&-1&0&-4&3&-1&3 \\
        2&2&-1&0&-3&2&-1&2 \\ 2&1&-1&0&-2&2&-1&1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&0&-1&1&0&-2 \\ -1&2&1&-1&-1&2&-1&-2 \\
        0&2&1&-1&-2&3&-1&-3 \\ -1&3&1&-1&-3&5&-2&-4 \\
        -1&3&1&-1&-3&4&-1&-3 \\ -1&2&1&-1&-2&3&-1&-2 \\
        0&2&0&-1&-1&2&-1&-1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-1&-1&1&0&-1 \\ 0&2&2&-2&-1&1&-1&0 \\ 1&2&2&-2&-2&2&-1&-1 \\
        1&3&3&-3&-3&3&-2&0 \\ 1&3&2&-2&-3&2&-1&0 \\ 1&2&1&-1&-2&1&-1&0 \\
        1&2&0&-1&-1&1&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&2&0&-1&-1&2&-1&0 \\ 0&3&0&-2&-1&2&0&0 \\ 0&4&0&-2&-2&3&-1&1 \\
        0&5&0&-3&-3&5&-1&1 \\ 1&4&0&-3&-2&4&-1&1 \\ 1&3&0&-2&-2&3&-1&1 \\
        1&2&0&-1&-2&2&0&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&0&1&-1&0&0&1 \\ 1&-1&-1&2&-1&0&-1&2 \\ 1&-2&0&2&-1&0&-1&2 \\
        2&-2&-1&3&-1&-1&-1&3 \\ 1&-2&-1&3&-1&-1&0&2 \\
        1&-1&-1&2&-1&0&0&1 \\ 1&-1&-1&1&0&0&0&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&0&-1&2&0&0 \\ 1&-1&0&0&-2&3&0&0 \\ 2&-1&-1&0&-2&3&1&0 \\
        2&-1&0&-1&-3&5&1&0 \\ 2&-1&0&-1&-2&4&0&1 \\ 2&0&0&-1&-2&3&0&1 \\
        1&0&0&0&-2&2&0&1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-1&1&-1&1&-1&-1 \\ 0&0&-1&2&-2&2&-2&-1 \\
        1&0&-1&2&-3&3&-2&-2 \\ 1&1&-2&3&-4&4&-3&-3 \\
        1&1&-2&2&-3&4&-3&-2 \\ 0&1&-1&1&-2&3&-2&-2 \\
        0&1&-1&1&-2&2&-1&-1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&-1&1&-1&0 \\ 1&0&0&1&-2&1&-2&1 \\ 2&0&0&1&-3&2&-2&0 \\
        3&1&0&1&-4&2&-3&1 \\ 3&1&-1&1&-3&2&-3&1 \\ 2&1&-1&1&-2&1&-2&0 \\
        1&1&-1&1&-2&1&-1&0 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -2&-1&1&0&1&0&-1&0 \\ -3&-1&1&0&1&0&-1&1 \\ -4&-1&2&0&1&0&-2&1 \\
        -6&-1&3&-1&2&0&-2&1 \\ -4&-1&2&-1&2&0&-2&1 \\
        -3&-1&2&-1&2&-1&-1&1 \\ -2&-1&1&0&1&-1&0&0 \\
        -1&0&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&1&-1&0&0&0&1 \\ 1&1&1&-1&0&-1&0&2 \\ 1&0&2&-1&0&-1&0&2 \\
        2&0&2&-1&0&-2&0&4 \\ 2&0&1&-1&1&-2&0&3 \\ 2&0&0&0&0&-1&0&2 \\
        1&0&0&0&0&-1&1&1 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&0&-1&1&1&-1 \\ 1&1&0&-1&-1&2&1&-2 \\ 2&1&-1&-1&-1&2&2&-2 \\
        2&1&-1&-1&-2&4&2&-3 \\ 1&1&0&-1&-2&3&2&-2 \\
        1&1&0&-1&-2&3&1&-1 \\ 1&1&0&-1&-1&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&-1&1&-2&1&-1&1 \\ 2&1&-3&2&-2&1&-1&1 \\
        2&2&-3&2&-3&2&-2&2 \\ 4&3&-5&3&-4&2&-2&2 \\ 3&2&-4&3&-4&2&-1&1 \\
        2&2&-3&2&-3&2&-1&0 \\ 2&1&-2&1&-2&2&-1&0 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&-1&-1&1&1&0 \\ 2&1&1&-2&-1&1&1&0 \\ 3&1&0&-2&-1&1&2&0 \\
        4&1&1&-3&-2&2&2&1 \\ 3&1&1&-2&-2&1&2&1 \\ 3&1&0&-1&-2&1&1&1 \\
        2&1&0&-1&-1&1&0&1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&1&0&0&-1&0&0&-1 \\ 1&2&0&0&-1&0&-1&-1 \\ 2&2&0&0&-2&1&-1&-2 \\
        3&3&-1&1&-3&1&-2&-2 \\ 2&3&-1&1&-3&1&-1&-2 \\
        1&2&-1&1&-2&1&-1&-2 \\ 1&2&-1&0&-1&1&-1&-1 \\
        0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&-1&0&-1&1&-1&0 \\ 1&3&-2&0&-1&1&0&-1 \\ 1&4&-2&0&-2&2&-1&0 \\
        2&5&-4&1&-3&3&-1&-1 \\ 2&4&-3&0&-2&3&-1&-1 \\
        1&3&-2&0&-2&3&-1&-1 \\ 1&2&-1&0&-2&2&0&-1 \\ 1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&2&0&-1&-1&1&-1&1 \\ 2&3&-1&-1&-1&0&0&1 \\
        2&4&-1&-1&-2&1&-1&2 \\ 4&5&-2&-1&-3&1&-1&3 \\
        4&4&-2&-1&-2&1&-1&2 \\ 3&3&-2&0&-2&1&-1&1 \\ 2&2&-1&0&-2&1&0&0 \\
        1&1&-1&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-2&1&-1&1&0&0 \\ 2&-1&-2&2&-2&2&0&-1 \\ 3&-1&-3&2&-2&2&1&-1 \\
        4&-1&-4&3&-3&3&1&-2 \\ 3&-1&-3&2&-2&3&0&-1 \\
        2&0&-2&1&-2&3&0&-1 \\ 1&0&-1&1&-2&2&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&0&-1&0&-1&1&0&1 \\ 3&-1&-1&1&-2&1&0&1 \\ 4&-1&-2&1&-2&1&1&1 \\
        6&-1&-2&1&-3&1&1&2 \\ 5&-1&-2&1&-2&1&0&2 \\ 4&0&-2&1&-2&1&0&1 \\
        2&0&-1&1&-2&1&0&1 \\ 1&0&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 2&1&-1&0&-1&0&1&0 \\ 3&1&-1&0&-1&0&1&-1 \\ 4&1&-2&0&-1&0&2&-1 \\
        6&1&-3&1&-2&0&2&-1 \\ 4&1&-2&1&-2&0&2&-1 \\ 3&1&-2&1&-2&1&1&-1 \\
        2&1&-1&0&-1&1&0&0 \\ 1&0&0&0&-1&1&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & & 20& & & &\\\hline
$\chi_{110}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{110}^{(2)}$&1&1&1&-1&-1&-1&-1&1&-1&-1&-1&1&1&1&1&-1
&-1&-1&1&-1&1&-1&-1&-1

\\  $\chi_{110}^{(3)}$&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&-1
&1&1&1&-1&1&-1&-1&1

\\  $\chi_{110}^{(4)}$&1&-1&-1&1&1&-1&-1&1&-1&1&1&-1&-1&-1&1&1
&-1&-1&1&1&1&1&1&-1

\\  $\chi_{110}^{(5)}$&1&A&A&1&1&A&-A&-1&-A&-1&-1&-A&-A&A&1&1
&A&A&-1&-1&-1&-1&-1&A

\\  $\chi_{110}^{(6)}$&1&-A&-A&1&1&-A&A&-1&A&-1&-1&A&A&-A&1&1
&-A&-A&-1&-1&-1&-1&-1&-A

\\  $\chi_{110}^{(7)}$&1&B&A&/C&1&-/B&-A&-C&-B&-/C&-1&-B&-A&-/B&C&C
&A&B&-1&-/C&-/C&-1&-C&-/B

\\  $\chi_{110}^{(8)}$&1&-B&-A&/C&1&/B&A&-C&B&-/C&-1&B&A&/B&C&C
&-A&-B&-1&-/C&-/C&-1&-C&/B

\\  $\chi_{110}^{(9)}$&1&-/B&A&C&1&B&-A&-/C&/B&-C&-1&/B&-A&B&/C&/C
&A&-/B&-1&-C&-C&-1&-/C&B

\\  $\chi_{110}^{({10})}$&1&/B&-A&C&1&-B&A&-/C&-/B&-C&-1&-/B&A&-B&/C&/C
&-A&/B&-1&-C&-C&-1&-/C&-B

\\  $\chi_{110}^{({11})}$&1&C&1&-C&-1&-/C&-1&/C&-C&-C&-1&C&1&/C&/C&-/C
&-1&-C&1&-C&C&-1&-/C&-/C

\\  $\chi_{110}^{({12})}$&1&/C&1&-/C&-1&-C&-1&C&-/C&-/C&-1&/C&1&C&C&-C
&-1&-/C&1&-/C&/C&-1&-C&-C

\\  $\chi_{110}^{({13})}$&1&-C&-1&-C&-1&/C&1&/C&C&-C&-1&-C&-1&-/C&/C&-/C
&1&C&1&-C&C&-1&-/C&/C

\\  $\chi_{110}^{({14})}$&1&-/C&-1&-/C&-1&C&1&C&/C&-/C&-1&-/C&-1&-C&C&-C
&1&/C&1&-/C&/C&-1&-C&C

\\  $\chi_{110}^{({15})}$&1&D&D&-A&-A&/D&-D&A&-D&1&1&-/D&-/D&D&-1&-A
&/D&/D&A&-1&A&-1&1&-/D

\\  $\chi_{110}^{({16})}$&1&-D&-D&-A&-A&-/D&D&A&D&1&1&/D&/D&-D&-1&-A
&-/D&-/D&A&-1&A&-1&1&/D

\\  $\chi_{110}^{({17})}$&1&-/D&-/D&A&A&-D&/D&-A&/D&1&1&D&D&-/D&-1&A
&-D&-D&-A&-1&-A&-1&1&D

\\  $\chi_{110}^{({18})}$&1&/D&/D&A&A&D&-/D&-A&-/D&1&1&-D&-D&/D&-1&A
&D&D&-A&-1&-A&-1&1&-D

\\  $\chi_{110}^{({19})}$&1&E&D&-B&-A&/E&-D&-/B&-E&/C&1&-/F&-/D&F&-C&/B
&/D&/F&A&-/C&B&-1&C&-/E

\\  $\chi_{110}^{({20})}$&1&-E&-D&-B&-A&-/E&D&-/B&E&/C&1&/F&/D&-F&-C&/B
&-/D&-/F&A&-/C&B&-1&C&/E

\\  $\chi_{110}^{({21})}$&1&F&D&/B&-A&/F&-D&B&-F&C&1&-/E&-/D&E&-/C&-B
&/D&/E&A&-C&-/B&-1&/C&-/F

\\  $\chi_{110}^{({22})}$&1&-F&-D&/B&-A&-/F&D&B&F&C&1&/E&/D&-E&-/C&-B
&-/D&-/E&A&-C&-/B&-1&/C&/F

\\  $\chi_{110}^{({23})}$&1&-/E&-/D&-/B&A&-E&/D&-B&/E&C&1&F&D&-/F&-/C&B
&-D&-F&-A&-C&/B&-1&/C&E

\\  $\chi_{110}^{({24})}$&1&/E&/D&-/B&A&E&-/D&-B&-/E&C&1&-F&-D&/F&-/C&B
&D&F&-A&-C&/B&-1&/C&-E

\\  $\chi_{110}^{({25})}$&1&-/F&-/D&B&A&-F&/D&/B&/F&/C&1&E&D&-/E&-C&-/B
&-D&-E&-A&-/C&-B&-1&C&F

\\  $\chi_{110}^{({26})}$&1&/F&/D&B&A&F&-/D&/B&-/F&/C&1&-E&-D&/E&-C&-/B
&D&E&-A&-/C&-B&-1&C&-F

\\  $\chi_{110}^{({27})}$&1&-A&-A&-1&-1&A&-A&-1&-A&1&1&A&A&-A&1&-1
&A&A&-1&1&-1&1&1&A

\\  $\chi_{110}^{({28})}$&1&A&A&-1&-1&-A&A&-1&A&1&1&-A&-A&A&1&-1
&-A&-A&-1&1&-1&1&1&-A

\\  $\chi_{110}^{({29})}$&1&-B&-A&-/C&-1&-/B&-A&-C&-B&/C&1&B&A&/B&C&-C
&A&B&-1&/C&-/C&1&C&-/B

\\  $\chi_{110}^{({30})}$&1&B&A&-/C&-1&/B&A&-C&B&/C&1&-B&-A&-/B&C&-C
&-A&-B&-1&/C&-/C&1&C&/B

\\  $\chi_{110}^{({31})}$&1&/B&-A&-C&-1&B&-A&-/C&/B&C&1&-/B&A&-B&/C&-/C
&A&-/B&-1&C&-C&1&/C&B

\\  $\chi_{110}^{({32})}$&1&-/B&A&-C&-1&-B&A&-/C&-/B&C&1&/B&-A&B&/C&-/C
&-A&/B&-1&C&-C&1&/C&-B

\\  $\chi_{110}^{({33})}$&1&-C&-1&C&1&-/C&-1&/C&-C&C&1&-C&-1&-/C&/C&/C
&-1&-C&1&C&C&1&/C&-/C

\\  $\chi_{110}^{({34})}$&1&-/C&-1&/C&1&-C&-1&C&-/C&/C&1&-/C&-1&-C&C&C
&-1&-/C&1&/C&/C&1&C&-C

\\  $\chi_{110}^{({35})}$&1&C&1&C&1&/C&1&/C&C&C&1&C&1&/C&/C&/C
&1&C&1&C&C&1&/C&/C

\\  $\chi_{110}^{({36})}$&1&/C&1&/C&1&C&1&C&/C&/C&1&/C&1&C&C&C
&1&/C&1&/C&/C&1&C&C

\\  $\chi_{110}^{({37})}$&1&-D&-D&A&A&/D&-D&A&-D&-1&-1&/D&/D&-D&-1&A
&/D&/D&A&1&A&1&-1&-/D

\\  $\chi_{110}^{({38})}$&1&D&D&A&A&-/D&D&A&D&-1&-1&-/D&-/D&D&-1&A
&-/D&-/D&A&1&A&1&-1&/D

\\  $\chi_{110}^{({39})}$&1&/D&/D&-A&-A&-D&/D&-A&/D&-1&-1&-D&-D&/D&-1&-A
&-D&-D&-A&1&-A&1&-1&D

\\  $\chi_{110}^{({40})}$&1&-/D&-/D&-A&-A&D&-/D&-A&-/D&-1&-1&D&D&-/D&-1&-A
&D&D&-A&1&-A&1&-1&-D

\\  $\chi_{110}^{({41})}$&1&-E&-D&B&A&/E&-D&-/B&-E&-/C&-1&/F&/D&-F&-C&-/B
&/D&/F&A&/C&B&1&-C&-/E

\\  $\chi_{110}^{({42})}$&1&E&D&B&A&-/E&D&-/B&E&-/C&-1&-/F&-/D&F&-C&-/B
&-/D&-/F&A&/C&B&1&-C&/E

\\  $\chi_{110}^{({43})}$&1&-F&-D&-/B&A&/F&-D&B&-F&-C&-1&/E&/D&-E&-/C&B
&/D&/E&A&C&-/B&1&-/C&-/F

\\  $\chi_{110}^{({44})}$&1&F&D&-/B&A&-/F&D&B&F&-C&-1&-/E&-/D&E&-/C&B
&-/D&-/E&A&C&-/B&1&-/C&/F

\\  $\chi_{110}^{({45})}$&1&/E&/D&/B&-A&-E&/D&-B&/E&-C&-1&-F&-D&/F&-/C&-B
&-D&-F&-A&C&/B&1&-/C&E

\\  $\chi_{110}^{({46})}$&1&-/E&-/D&/B&-A&E&-/D&-B&-/E&-C&-1&F&D&-/F&-/C&-B
&D&F&-A&C&/B&1&-/C&-E

\\  $\chi_{110}^{({47})}$&1&/F&/D&-B&-A&-F&/D&/B&/F&-/C&-1&-E&-D&/E&-C&/B
&-D&-E&-A&/C&-B&1&-C&F

\\  $\chi_{110}^{({48})}$&1&-/F&-/D&-B&-A&F&-/D&/B&-/F&-/C&-1&E&D&-/E&-C&/B
&D&E&-A&/C&-B&1&-C&-F\\
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!_{
\!\!\!\!\!\!\!_{ \!\!\!\!\!\!\!  _{  \small \noindent
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & 30& & & & & & & & & &40 & & & & & & & &\\\hline
$\chi_{110}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1&1

\\  $\chi_{110}^{(2)}$&1&1&1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1&1&1
&-1&1&1&1&1&-1&-1&1

\\  $\chi_{110}^{(3)}$&-1&1&1&-1&1&-1&-1&-1&1&-1&1&1&1&1&1&-1
&-1&-1&-1&1&1&1&1&-1

\\  $\chi_{110}^{(4)}$&-1&1&1&1&1&1&-1&-1&1&1&-1&-1&-1&-1&1&-1
&1&-1&-1&1&1&-1&-1&-1

\\  $\chi_{110}^{(5)}$&-A&1&1&1&1&1&-A&-A&-1&-1&-A&A&A&-A&1&A
&1&A&-A&-1&-1&-A&-A&A

\\  $\chi_{110}^{(6)}$&A&1&1&1&1&1&A&A&-1&-1&A&-A&-A&A&1&-A
&1&-A&A&-1&-1&A&A&-A

\\  $\chi_{110}^{(7)}$&/B&C&1&/C&/C&1&-B&-A&-C&-C&/B&A&B&/B&/C&B
&C&A&/B&-1&-/C&-A&-B&-/B

\\  $\chi_{110}^{(8)}$&-/B&C&1&/C&/C&1&B&A&-C&-C&-/B&-A&-B&-/B&/C&-B
&C&-A&-/B&-1&-/C&A&B&/B

\\  $\chi_{110}^{(9)}$&-B&/C&1&C&C&1&/B&-A&-/C&-/C&-B&A&-/B&-B&C&-/B
&/C&A&-B&-1&-C&-A&/B&B

\\  $\chi_{110}^{({10})}$&B&/C&1&C&C&1&-/B&A&-/C&-/C&B&-A&/B&B&C&/B
&/C&-A&B&-1&-C&A&-/B&-B

\\  $\chi_{110}^{({11})}$&/C&/C&1&-C&C&-1&C&1&/C&-/C&-/C&-1&-C&-/C&C&C
&-/C&1&/C&1&C&-1&-C&/C

\\  $\chi_{110}^{({12})}$&C&C&1&-/C&/C&-1&/C&1&C&-C&-C&-1&-/C&-C&/C&/C
&-C&1&C&1&/C&-1&-/C&C

\\  $\chi_{110}^{({13})}$&-/C&/C&1&-C&C&-1&-C&-1&/C&-/C&/C&1&C&/C&C&-C
&-/C&-1&-/C&1&C&1&C&-/C

\\  $\chi_{110}^{({14})}$&-C&C&1&-/C&/C&-1&-/C&-1&C&-C&C&1&/C&C&/C&-/C
&-C&-1&-C&1&/C&1&/C&-C

\\  $\chi_{110}^{({15})}$&-/D&1&-1&A&-1&A&/D&/D&-A&-1&D&-/D&-/D&-D&1&-D
&A&-D&/D&-A&-A&D&D&-D

\\  $\chi_{110}^{({16})}$&/D&1&-1&A&-1&A&-/D&-/D&-A&-1&-D&/D&/D&D&1&D
&A&D&-/D&-A&-A&-D&-D&D

\\  $\chi_{110}^{({17})}$&D&1&-1&-A&-1&-A&-D&-D&A&-1&-/D&D&D&/D&1&/D
&-A&/D&-D&A&A&-/D&-/D&/D

\\  $\chi_{110}^{({18})}$&-D&1&-1&-A&-1&-A&D&D&A&-1&/D&-D&-D&-/D&1&-/D
&-A&-/D&D&A&A&/D&/D&-/D

\\  $\chi_{110}^{({19})}$&-/E&C&-1&B&-/C&A&/F&/D&/B&-C&F&-/D&-/F&-F&/C&-E
&-/B&-D&/E&-A&-B&D&E&-F

\\  $\chi_{110}^{({20})}$&/E&C&-1&B&-/C&A&-/F&-/D&/B&-C&-F&/D&/F&F&/C&E
&-/B&D&-/E&-A&-B&-D&-E&F

\\  $\chi_{110}^{({21})}$&-/F&/C&-1&-/B&-C&A&/E&/D&-B&-/C&E&-/D&-/E&-E&C&-F
&B&-D&/F&-A&/B&D&F&-E

\\  $\chi_{110}^{({22})}$&/F&/C&-1&-/B&-C&A&-/E&-/D&-B&-/C&-E&/D&/E&E&C&F
&B&D&-/F&-A&/B&-D&-F&E

\\  $\chi_{110}^{({23})}$&E&/C&-1&/B&-C&-A&-F&-D&B&-/C&-/F&D&F&/F&C&/E
&-B&/D&-E&A&-/B&-/D&-/E&/F

\\  $\chi_{110}^{({24})}$&-E&/C&-1&/B&-C&-A&F&D&B&-/C&/F&-D&-F&-/F&C&-/E
&-B&-/D&E&A&-/B&/D&/E&-/F

\\  $\chi_{110}^{({25})}$&F&C&-1&-B&-/C&-A&-E&-D&-/B&-C&-/E&D&E&/E&/C&/F
&/B&/D&-F&A&B&-/D&-/F&/E

\\  $\chi_{110}^{({26})}$&-F&C&-1&-B&-/C&-A&E&D&-/B&-C&/E&-D&-E&-/E&/C&-/F
&/B&-/D&F&A&B&/D&/F&-/E

\\  $\chi_{110}^{({27})}$&A&1&1&-1&1&-1&A&A&-1&1&-A&A&A&-A&1&-A
&-1&-A&A&-1&-1&-A&-A&-A

\\  $\chi_{110}^{({28})}$&-A&1&1&-1&1&-1&-A&-A&-1&1&A&-A&-A&A&1&A
&-1&A&-A&-1&-1&A&A&A

\\  $\chi_{110}^{({29})}$&-/B&C&1&-/C&/C&-1&B&A&-C&C&/B&A&B&/B&/C&-B
&-C&-A&-/B&-1&-/C&-A&-B&/B

\\  $\chi_{110}^{({30})}$&/B&C&1&-/C&/C&-1&-B&-A&-C&C&-/B&-A&-B&-/B&/C&B
&-C&A&/B&-1&-/C&A&B&-/B

\\  $\chi_{110}^{({31})}$&B&/C&1&-C&C&-1&-/B&A&-/C&/C&-B&A&-/B&-B&C&/B
&-/C&-A&B&-1&-C&-A&/B&-B

\\  $\chi_{110}^{({32})}$&-B&/C&1&-C&C&-1&/B&-A&-/C&/C&B&-A&/B&B&C&-/B
&-/C&A&-B&-1&-C&A&-/B&B

\\  $\chi_{110}^{({33})}$&-/C&/C&1&C&C&1&-C&-1&/C&/C&-/C&-1&-C&-/C&C&-C
&/C&-1&-/C&1&C&-1&-C&-/C

\\  $\chi_{110}^{({34})}$&-C&C&1&/C&/C&1&-/C&-1&C&C&-C&-1&-/C&-C&/C&-/C
&C&-1&-C&1&/C&-1&-/C&-C

\\  $\chi_{110}^{({35})}$&/C&/C&1&C&C&1&C&1&/C&/C&/C&1&C&/C&C&C
&/C&1&/C&1&C&1&C&/C

\\  $\chi_{110}^{({36})}$&C&C&1&/C&/C&1&/C&1&C&C&C&1&/C&C&/C&/C
&C&1&C&1&/C&1&/C&C

\\  $\chi_{110}^{({37})}$&/D&1&-1&-A&-1&-A&-/D&-/D&-A&1&D&-/D&-/D&-D&1&D
&-A&D&-/D&-A&-A&D&D&D

\\  $\chi_{110}^{({38})}$&-/D&1&-1&-A&-1&-A&/D&/D&-A&1&-D&/D&/D&D&1&-D
&-A&-D&/D&-A&-A&-D&-D&-D

\\  $\chi_{110}^{({39})}$&-D&1&-1&A&-1&A&D&D&A&1&-/D&D&D&/D&1&-/D
&A&-/D&D&A&A&-/D&-/D&-/D

\\  $\chi_{110}^{({40})}$&D&1&-1&A&-1&A&-D&-D&A&1&/D&-D&-D&-/D&1&/D
&A&/D&-D&A&A&/D&/D&/D

\\  $\chi_{110}^{({41})}$&/E&C&-1&-B&-/C&-A&-/F&-/D&/B&C&F&-/D&-/F&-F&/C&E
&/B&D&-/E&-A&-B&D&E&F

\\  $\chi_{110}^{({42})}$&-/E&C&-1&-B&-/C&-A&/F&/D&/B&C&-F&/D&/F&F&/C&-E
&/B&-D&/E&-A&-B&-D&-E&-F

\\  $\chi_{110}^{({43})}$&/F&/C&-1&/B&-C&-A&-/E&-/D&-B&/C&E&-/D&-/E&-E&C&F
&-B&D&-/F&-A&/B&D&F&E

\\  $\chi_{110}^{({44})}$&-/F&/C&-1&/B&-C&-A&/E&/D&-B&/C&-E&/D&/E&E&C&-F
&-B&-D&/F&-A&/B&-D&-F&-E

\\  $\chi_{110}^{({45})}$&-E&/C&-1&-/B&-C&A&F&D&B&/C&-/F&D&F&/F&C&-/E
&B&-/D&E&A&-/B&-/D&-/E&-/F

\\  $\chi_{110}^{({46})}$&E&/C&-1&-/B&-C&A&-F&-D&B&/C&/F&-D&-F&-/F&C&/E
&B&/D&-E&A&-/B&/D&/E&/F

\\  $\chi_{110}^{({47})}$&-F&C&-1&B&-/C&A&E&D&-/B&C&-/E&D&E&/E&/C&-/F
&-/B&-/D&F&A&B&-/D&-/F&-/E

\\  $\chi_{110}^{({48})}$&F&C&-1&B&-/C&A&-E&-D&-/B&C&/E&-D&-E&-/E&/C&/F
&-/B&/D&-F&A&B&/D&/F&/E\\
\end{tabular}
\begin{array}{cccccccc} 0&-1&0&1& 0&0&-2&1 \\
-1&-2&1&1&1&-1&-2&1 \\ -1&-3&1&2&0&0&
-3&1 \\
        -2&-4&2&3&0&-1&-4&2 \\ -1&-4&1&3&0&-1&-3&2 \\
        0&-3&1&2&0&-1&-2&1 \\ 0&-2&0&2&0&-1&-1&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&0 \\ -1&3&1&-3&1&1&-1&1 \\ -1&4&1&-4&2&0&0&1 \\
        -1&6&1&-6&3&1&-1&1 \\ -1&5&1&-5&2&1&0&0 \\ -1&4&0&-3&1&1&0&0 \\
        0&3&0&-2&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&1&1&-1&-1&1&-1&3 \\ -1&1&1&-1&-1&0&0&4 \\
        -1&1&1&-1&-2&1&-1&6 \\ -1&0&1&-1&-1&1&-1&5 \\
        -1&0&0&0&-1&1&-1&4 \\ 0&0&0&0&-1&1&-1&3 \\ 0&0&0&0&-1&1&0&1 \end{array}\right).$

The representatives of conjugacy classes of   $G^{s_{111}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-1&-1&1 \\ 0&-1&1&0&1&-2&-1&2 \\ -1&-1&1&0&2&-3&-1&2 \\
        -1&-1&2&-1&3&-4&-2&4 \\ -1&0&2&-1&2&-3&-2&3 \\
        -1&0&2&-1&2&-3&-1&2 \\ 0&0&1&-1&2&-2&-1&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&-1&1&1&0&0 \\ -1&0&-1&-1&2&1&-1&1 \\
        -2&0&-1&-1&2&1&0&1 \\ -2&0&-2&-2&4&1&0&1 \\ -2&0&-1&-2&3&1&0&1 \\
        -2&0&-1&-1&2&1&0&0 \\ -1&1&-1&-1&1&1&0&0 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&0&-1&2&0&-1&0 \\ 0&0&0&-2&3&0&-1&-1 \\
        0&0&-1&-2&4&0&-2&0 \\ 0&0&0&-4&6&0&-3&0 \\ 0&0&0&-3&5&0&-3&0 \\
        0&0&0&-2&4&-1&-2&0 \\ 0&0&0&-1&2&0&-2&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&-1&1&1&0 \\ -1&1&-1&0&-1&1&1&0 \\ -2&1&-1&0&-1&1&2&0 \\
        -2&1&-2&0&-1&1&3&0 \\ -2&1&-1&-1&0&1&2&0 \\ -2&0&-1&0&0&1&1&0 \\
        -1&0&-1&0&0&1&0&1 \\ 0&0&-1&0&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&1&-2&2 \\ -1&-1&0&1&-1&2&-3&2 \\ -1&0&0&0&-1&3&-4&3 \\
        -2&-1&1&0&-1&4&-6&4 \\ -2&0&1&0&-1&3&-5&3 \\ -1&0&0&0&0&2&-4&2 \\
        -1&0&0&0&0&2&-3&1 \\ -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&1&-1&1&-2&2 \\ -1&0&-1&1&0&1&-3&3 \\ -2&0&-1&2&-1&1&-3&4 \\
        -2&0&-2&3&-1&1&-5&6 \\ -1&-1&-2&3&-1&1&-4&5 \\
        -1&-1&-2&3&-1&1&-3&3 \\ 0&0&-2&2&-1&1&-2&2 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&1&0&-1&0&0&2 \\ -1&1&1&-1&-1&1&-1&3 \\ -1&1&1&-1&-1&0&0&4 \\
        -1&1&1&-1&-2&1&-1&6 \\ -1&0&1&-1&-1&1&-1&5 \\
        -1&0&0&0&-1&1&-1&4 \\ 0&0&0&0&-1&1&-1&3 \\ 0&0&0&0&-1&1&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&0&2&-2&2&-1&0&0 \\ -1&1&2&-3&3&-2&1&0 \\
        -2&0&3&-3&4&-3&1&0 \\ -3&1&4&-5&6&-4&1&1 \\ -2&1&3&-4&5&-3&0&1 \\
        -2&1&3&-3&3&-2&0&1 \\ -1&1&2&-2&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&-1&1&0 \\ -1&0&2&-1&0&-2&2&1 \\
        -2&0&3&-1&0&-3&3&0 \\ -3&1&4&-2&0&-4&4&1 \\
        -2&1&3&-1&-1&-3&3&1 \\ -2&1&3&-1&-1&-2&2&1 \\
        -1&1&2&-1&0&-2&1&1 \\ 0&1&1&-1&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&2&-1&0&0&-1&2 \\ -2&0&2&0&-1&0&-1&3 \\ -3&0&4&-1&-1&0&-1&3 \\
        -5&0&5&-1&-1&0&-2&5 \\ -4&1&4&-1&-1&0&-2&4 \\
        -3&1&3&-1&-1&1&-2&3 \\ -2&1&2&-1&0&0&-1&2 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&1&0&-1&1&1&-1&-1 \\ -2&1&0&-1&2&0&-1&-1 \\
        -3&1&0&-1&2&1&-1&-2 \\ -4&2&0&-2&4&0&-1&-3 \\
        -3&2&0&-2&3&0&0&-3 \\ -2&1&0&-1&2&0&0&-3 \\ -1&1&-1&0&1&0&0&-2 \\
        0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-2&1&1&-1&1 \\ -2&1&1&-2&1&2&-1&0 \\ -2&1&2&-3&1&3&-2&1 \\
        -4&1&3&-4&2&4&-3&1 \\ -3&1&2&-3&2&3&-3&1 \\ -2&1&1&-2&1&3&-3&1 \\
        -2&1&1&-1&0&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&-1&1&0&1 \\ -2&0&1&0&-2&2&0&1 \\ -2&1&2&-1&-3&3&0&1 \\
        -4&1&3&-1&-4&4&0&1 \\ -3&1&2&0&-4&3&0&1 \\ -2&1&1&0&-3&3&-1&1 \\
        -2&1&1&0&-2&2&-1&1 \\ -1&1&0&0&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&1&-1&0&-1 \\ 0&2&1&-2&2&-2&0&-1 \\ -1&2&1&-2&3&-3&0&-1 \\
        -1&4&2&-4&4&-4&0&-1 \\ -1&3&2&-3&3&-3&-1&0 \\
        -1&2&2&-2&2&-3&0&0 \\ 0&1&1&-1&1&-2&0&0 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&0&-1&0&1&-1&0 \\ -1&2&0&-1&0&2&-2&-1 \\
        -1&3&0&-2&0&3&-3&0 \\ -2&4&1&-3&0&4&-4&-1 \\
        -2&3&1&-2&0&3&-4&0 \\ -1&2&0&-1&0&2&-3&0 \\ -1&1&0&0&-1&2&-2&0 \\
        -1&0&0&0&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&1&-2&1&0&0&0 \\ -1&3&1&-3&1&1&-1&1 \\ -1&4&1&-4&2&0&0&1 \\
        -1&6&1&-6&3&1&-1&1 \\ -1&5&1&-5&2&1&0&0 \\ -1&4&0&-3&1&1&0&0 \\
        0&3&0&-2&0&1&0&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&2&2&-2&0&0&0&0 \\ -2&3&2&-2&0&0&0&0 \\ -3&3&4&-3&0&0&0&0 \\
        -5&5&5&-4&0&0&0&0 \\ -4&4&4&-3&0&0&-1&1 \\ -3&3&3&-2&-1&1&-1&1 \\
        -2&2&2&-1&-1&0&0&1 \\ -1&1&1&-1&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&-1&1&1&0&-2&1 \\ 1&-1&-1&1&1&0&-3&1 \\ 1&-1&-2&1&2&0&-4&2 \\
        2&-2&-2&1&3&0&-6&3 \\ 1&-1&-1&0&3&0&-5&2 \\
        1&-1&-1&0&3&-1&-3&1 \\ 1&-1&-1&0&2&0&-2&0 \\ 0&-1&0&0&1&0&-1&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&-1&0&-1&2&0&0&-1 \\ -1&-2&1&-1&3&-1&0&-1 \\
        -1&-3&1&-1&3&0&0&-2 \\ -2&-4&2&-2&5&-1&1&-3 \\
        -2&-3&2&-2&4&-1&1&-2 \\ -1&-2&2&-2&3&-1&1&-2 \\
        -1&-1&1&-1&2&-1&1&-2 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&0&0&0&1&-1 \\ -1&-1&1&0&0&-1&2&-2 \\ -1&-2&1&0&0&0&2&-3 \\
        -2&-3&2&0&0&-1&4&-4 \\ -2&-2&2&-1&1&-1&3&-3 \\
        -1&-2&2&-1&1&-1&2&-2 \\ -1&-2&1&0&1&-1&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&0&1&0&0&-2&1 \\ -1&-2&1&1&1&-1&-2&1 \\ -1&-3&1&2&0&0&-3&1 \\
        -2&-4&2&3&0&-1&-4&2 \\ -1&-4&1&3&0&-1&-3&2 \\
        0&-3&1&2&0&-1&-2&1 \\ 0&-2&0&2&0&-1&-1&0 \\ 0&-1&0&1&0&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&0&-1&0&1 \\ -1&-1&3&-1&0&-1&0&1 \\
        0&-2&3&-1&0&-1&0&1 \\ -1&-3&5&-1&-1&-1&0&2 \\
        -1&-3&4&-1&0&-1&0&2 \\ 0&-2&3&-1&0&-1&0&2 \\ 0&-2&2&0&0&-1&0&1 \\
        0&-1&1&0&0&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-1&-1&1 \\ 0&0&1&0&1&-2&-1&2 \\ -1&-1&2&0&2&-3&-1&2 \\
        -1&-1&2&0&3&-4&-2&4 \\ -1&0&2&-1&3&-3&-2&3 \\
        -1&0&2&-1&2&-2&-1&2 \\ 0&0&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&0&0&1&1&-2 \\ 0&0&-2&1&0&0&2&-3 \\ -1&0&-2&1&0&1&2&-4 \\
        -1&0&-3&1&1&0&4&-6 \\ -1&1&-2&0&1&0&3&-5 \\ -1&0&-1&0&1&0&2&-4 \\
        -1&0&-1&0&1&0&1&-2 \\ 0&0&-1&0&1&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&0&0&0&1&-2&2 \\ -1&0&0&1&-1&2&-3&2 \\ -1&0&1&0&-1&3&-4&3 \\
        -2&-1&1&1&-1&4&-6&4 \\ -2&0&1&0&0&3&-5&3 \\ -1&0&0&0&0&3&-4&2 \\
        -1&0&0&0&0&2&-2&1 \\ -1&0&0&0&0&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-2&2&-1&1&0 \\ 0&0&2&-3&2&0&0&1 \\ 1&0&2&-4&3&-1&1&1 \\
        1&0&3&-6&4&0&1&1 \\ 0&0&3&-5&3&0&1&1 \\ 0&1&2&-4&2&0&1&1 \\
        0&1&2&-3&1&0&1&0 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&-1&0&-1&2&0 \\ 0&1&2&-2&-1&0&2&0 \\ 1&1&2&-3&0&-1&3&0 \\
        1&1&3&-4&-1&0&4&0 \\ 0&1&3&-4&0&0&3&0 \\ 0&1&2&-3&0&0&2&1 \\
        0&0&2&-2&0&0&1&1 \\ 0&0&1&-1&0&0&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&1&0&0&-1&-1&2 \\ 0&0&2&-1&0&0&-2&3 \\ 1&0&2&-1&0&-1&-2&4 \\
        1&0&3&-1&-1&0&-4&6 \\ 1&-1&2&0&-1&0&-3&5 \\ 1&0&1&0&-1&0&-2&4 \\
        1&0&1&0&-1&0&-1&2 \\ 0&0&1&0&-1&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&0&-1&0&0&2&-1 \\ 1&2&-1&-1&-1&1&2&-1 \\ 1&3&-1&-2&0&0&3&-1 \\
        2&4&-2&-3&0&1&4&-2 \\ 1&4&-1&-3&0&1&3&-2 \\ 0&3&-1&-2&0&1&2&-1 \\
        0&2&0&-2&0&1&1&0 \\ 0&1&0&-1&0&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&1&1&-2&2&-1&0&-1 \\ -1&1&3&-3&2&-1&0&-1 \\ 0&1&3&-4&3&-1&0&-2 \\
        -1&2&5&-6&4&-1&0&-3 \\ -1&2&4&-5&3&-1&1&-3 \\
        0&2&3&-4&2&-1&1&-2 \\ 0&1&2&-2&1&-1&1&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&1&-1&0&-1 \\ 2&0&-1&0&2&-2&0&-1 \\
        2&-1&-2&1&3&-3&0&-1 \\ 4&-1&-3&1&4&-4&0&-1 \\
        3&-1&-2&0&4&-3&0&-1 \\ 2&-1&-1&0&3&-3&1&-1 \\
        2&-1&-1&0&2&-2&1&-1 \\ 1&-1&0&0&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&-2&1&0&1&-1&0 \\ 1&0&-2&1&0&2&-2&-1 \\ 2&0&-3&1&0&3&-3&0 \\
        3&-1&-4&2&0&4&-4&-1 \\ 2&-1&-3&1&1&3&-3&-1 \\
        2&-1&-3&1&1&2&-2&-1 \\ 1&-1&-2&1&0&2&-1&-1 \\
        0&-1&-1&1&0&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&-1&1&-1&2&-2 \\ 1&0&1&-1&0&-1&3&-3 \\ 2&0&1&-2&1&-1&3&-4 \\
        2&0&2&-3&1&-1&5&-6 \\ 1&1&2&-3&1&-1&4&-5 \\ 1&1&2&-3&1&-1&3&-3 \\
        0&0&2&-2&1&-1&2&-2 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&0&1&-1&1&-1&1 \\ -2&-1&0&1&0&0&-1&1 \\ -3&-2&0&2&-1&1&-1&1 \\
        -4&-3&0&3&-1&0&-1&2 \\ -3&-3&0&2&0&0&-1&2 \\
        -2&-3&0&2&0&0&-1&1 \\ -1&-2&-1&2&0&0&-1&1 \\ 0&-1&-1&1&0&0&0&0 \end{array}
\begin{tabular}{c|cccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & & &\\\hline
$\chi_{111}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{111}^{(2)}$&1&1&-1&1&-1&1&1&-1&-1&1&1&1&-1&1&1&1
&1&-1&1&1&-1&-1&-1&-1

\\  $\chi_{111}^{(3)}$&1&1&-1&-1&1&1&1&1&1&-1&1&1&-1&-1&1&-1
&-1&-1&-1&1&-1&1&1&1

\\  $\chi_{111}^{(4)}$&1&1&1&-1&-1&1&1&-1&-1&-1&1&1&1&-1&1&-1
&-1&1&-1&1&1&-1&-1&-1

\\  $\chi_{111}^{(5)}$&1&A&-1&1&-1&1&/A&-1&-/A&/A&/A&1&-A&A&A&A
&/A&-/A&1&1&-/A&-/A&-/A&-1

\\  $\chi_{111}^{(6)}$&1&/A&-1&1&-1&1&A&-1&-A&A&A&1&-/A&/A&/A&/A
&A&-A&1&1&-A&-A&-A&-1

\\  $\chi_{111}^{(7)}$&1&A&-1&-1&1&1&/A&1&/A&-/A&/A&1&-A&-A&A&-A
&-/A&-/A&-1&1&-/A&/A&/A&1

\\  $\chi_{111}^{(8)}$&1&/A&-1&-1&1&1&A&1&A&-A&A&1&-/A&-/A&/A&-/A
&-A&-A&-1&1&-A&A&A&1

\\  $\chi_{111}^{(9)}$&1&/A&1&-1&-1&1&A&-1&-A&-A&A&1&/A&-/A&/A&-/A
&-A&A&-1&1&A&-A&-A&-1

\\  $\chi_{111}^{({10})}$&1&A&1&-1&-1&1&/A&-1&-/A&-/A&/A&1&A&-A&A&-A
&-/A&/A&-1&1&/A&-/A&-/A&-1

\\  $\chi_{111}^{({11})}$&1&/A&1&1&1&1&A&1&A&A&A&1&/A&/A&/A&/A
&A&A&1&1&A&A&A&1

\\  $\chi_{111}^{({12})}$&1&A&1&1&1&1&/A&1&/A&/A&/A&1&A&A&A&A
&/A&/A&1&1&/A&/A&/A&1

\\  $\chi_{111}^{({13})}$&1&1&B&-1&B&-1&1&B&-B&-1&-1&1&-B&-1&-1&1
&1&-B&1&-1&B&B&B&-B

\\  $\chi_{111}^{({14})}$&1&1&-B&-1&-B&-1&1&-B&B&-1&-1&1&B&-1&-1&1
&1&B&1&-1&-B&-B&-B&B

\\  $\chi_{111}^{({15})}$&1&1&B&1&-B&-1&1&-B&B&1&-1&1&-B&1&-1&-1
&-1&-B&-1&-1&B&-B&-B&B

\\  $\chi_{111}^{({16})}$&1&1&-B&1&B&-1&1&B&-B&1&-1&1&B&1&-1&-1
&-1&B&-1&-1&-B&B&B&-B

\\  $\chi_{111}^{({17})}$&1&A&B&-1&B&-1&/A&B&D&-/A&-/A&1&-/D&-A&-A&A
&/A&D&1&-1&-D&-D&-D&-B

\\  $\chi_{111}^{({18})}$&1&/A&B&-1&B&-1&A&B&-/D&-A&-A&1&D&-/A&-/A&/A
&A&-/D&1&-1&/D&/D&/D&-B

\\  $\chi_{111}^{({19})}$&1&/A&-B&-1&-B&-1&A&-B&/D&-A&-A&1&-D&-/A&-/A&/A
&A&/D&1&-1&-/D&-/D&-/D&B

\\  $\chi_{111}^{({20})}$&1&A&-B&-1&-B&-1&/A&-B&-D&-/A&-/A&1&/D&-A&-A&A
&/A&-D&1&-1&D&D&D&B

\\  $\chi_{111}^{({21})}$&1&A&B&1&-B&-1&/A&-B&-D&/A&-/A&1&-/D&A&-A&-A
&-/A&D&-1&-1&-D&D&D&B

\\  $\chi_{111}^{({22})}$&1&/A&B&1&-B&-1&A&-B&/D&A&-A&1&D&/A&-/A&-/A
&-A&-/D&-1&-1&/D&-/D&-/D&B

\\  $\chi_{111}^{({23})}$&1&/A&-B&1&B&-1&A&B&-/D&A&-A&1&-D&/A&-/A&-/A
&-A&/D&-1&-1&-/D&/D&/D&-B

\\  $\chi_{111}^{({24})}$&1&A&-B&1&B&-1&/A&B&D&/A&-/A&1&/D&A&-A&-A
&-/A&-D&-1&-1&D&-D&-D&-B

\\  $\chi_{111}^{({25})}$&2&-1&.&.&-1&2&-1&2&-1&.&2&-1&.&.&2&.
&.&.&.&-1&.&-1&2&-1

\\  $\chi_{111}^{({26})}$&2&-1&.&.&1&2&-1&-2&1&.&2&-1&.&.&2&.
&.&.&.&-1&.&1&-2&1

\\  $\chi_{111}^{({27})}$&2&-1&.&.&B&-2&-1&C&-B&.&-2&-1&.&.&-2&.
&.&.&.&1&.&B&C&-B

\\  $\chi_{111}^{({28})}$&2&-1&.&.&-B&-2&-1&-C&B&.&-2&-1&.&.&-2&.
&.&.&.&1&.&-B&-C&B

\\  $\chi_{111}^{({29})}$&2&-A&.&.&B&-2&-/A&C&D&.&E&-1&.&.&/E&.
&.&.&.&1&.&-D&F&-B

\\  $\chi_{111}^{({30})}$&2&-/A&.&.&B&-2&-A&C&-/D&.&/E&-1&.&.&E&.
&.&.&.&1&.&/D&-/F&-B

\\  $\chi_{111}^{({31})}$&2&-A&.&.&-B&-2&-/A&-C&-D&.&E&-1&.&.&/E&.
&.&.&.&1&.&D&-F&B

\\  $\chi_{111}^{({32})}$&2&-/A&.&.&-B&-2&-A&-C&/D&.&/E&-1&.&.&E&.
&.&.&.&1&.&-/D&/F&B

\\  $\chi_{111}^{({33})}$&2&-A&.&.&-1&2&-/A&2&-/A&.&-E&-1&.&.&-/E&.
&.&.&.&-1&.&-/A&-E&-1

\\  $\chi_{111}^{({34})}$&2&-/A&.&.&-1&2&-A&2&-A&.&-/E&-1&.&.&-E&.
&.&.&.&-1&.&-A&-/E&-1

\\  $\chi_{111}^{({35})}$&2&-A&.&.&1&2&-/A&-2&/A&.&-E&-1&.&.&-/E&.
&.&.&.&-1&.&/A&E&1

\\  $\chi_{111}^{({36})}$&2&-/A&.&.&1&2&-A&-2&A&.&-/E&-1&.&.&-E&.
&.&.&.&-1&.&A&/E&1\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccc}
  & & & & & &30 & & & & & &\\\hline
$\chi_{111}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1

\\  $\chi_{111}^{(2)}$&1&-1&1&-1&-1&-1&-1&-1&1&1&-1&-1

\\  $\chi_{111}^{(3)}$&1&1&1&-1&1&1&1&-1&1&1&1&1

\\  $\chi_{111}^{(4)}$&1&-1&1&1&-1&-1&-1&1&1&1&-1&-1

\\  $\chi_{111}^{(5)}$&/A&-A&A&-A&-A&-A&-/A&-1&A&/A&-1&-A

\\  $\chi_{111}^{(6)}$&A&-/A&/A&-/A&-/A&-/A&-A&-1&/A&A&-1&-/A

\\  $\chi_{111}^{(7)}$&/A&A&A&-A&A&A&/A&-1&A&/A&1&A

\\  $\chi_{111}^{(8)}$&A&/A&/A&-/A&/A&/A&A&-1&/A&A&1&/A

\\  $\chi_{111}^{(9)}$&A&-/A&/A&/A&-/A&-/A&-A&1&/A&A&-1&-/A

\\  $\chi_{111}^{({10})}$&/A&-A&A&A&-A&-A&-/A&1&A&/A&-1&-A

\\  $\chi_{111}^{({11})}$&A&/A&/A&/A&/A&/A&A&1&/A&A&1&/A

\\  $\chi_{111}^{({12})}$&/A&A&A&A&A&A&/A&1&A&/A&1&A

\\  $\chi_{111}^{({13})}$&-1&-B&-1&B&B&B&-B&-B&1&1&-B&-B

\\  $\chi_{111}^{({14})}$&-1&B&-1&-B&-B&-B&B&B&1&1&B&B

\\  $\chi_{111}^{({15})}$&-1&B&-1&B&-B&-B&B&-B&1&1&B&B

\\  $\chi_{111}^{({16})}$&-1&-B&-1&-B&B&B&-B&B&1&1&-B&-B

\\  $\chi_{111}^{({17})}$&-/A&-/D&-A&/D&/D&/D&D&-B&A&/A&-B&-/D

\\  $\chi_{111}^{({18})}$&-A&D&-/A&-D&-D&-D&-/D&-B&/A&A&-B&D

\\  $\chi_{111}^{({19})}$&-A&-D&-/A&D&D&D&/D&B&/A&A&B&-D

\\  $\chi_{111}^{({20})}$&-/A&/D&-A&-/D&-/D&-/D&-D&B&A&/A&B&/D

\\  $\chi_{111}^{({21})}$&-/A&/D&-A&/D&-/D&-/D&-D&-B&A&/A&B&/D

\\  $\chi_{111}^{({22})}$&-A&-D&-/A&-D&D&D&/D&-B&/A&A&B&-D

\\  $\chi_{111}^{({23})}$&-A&D&-/A&D&-D&-D&-/D&B&/A&A&-B&D

\\  $\chi_{111}^{({24})}$&-/A&-/D&-A&-/D&/D&/D&D&B&A&/A&-B&-/D

\\  $\chi_{111}^{({25})}$&-1&2&-1&.&-1&2&2&.&2&2&2&-1

\\  $\chi_{111}^{({26})}$&-1&-2&-1&.&1&-2&-2&.&2&2&-2&1

\\  $\chi_{111}^{({27})}$&1&-C&1&.&B&C&-C&.&2&2&-C&-B

\\  $\chi_{111}^{({28})}$&1&C&1&.&-B&-C&C&.&2&2&C&B

\\  $\chi_{111}^{({29})}$&/A&/F&A&.&/D&-/F&-F&.&-/E&-E&-C&-/D

\\  $\chi_{111}^{({30})}$&A&-F&/A&.&-D&F&/F&.&-E&-/E&-C&D

\\  $\chi_{111}^{({31})}$&/A&-/F&A&.&-/D&/F&F&.&-/E&-E&C&/D

\\  $\chi_{111}^{({32})}$&A&F&/A&.&D&-F&-/F&.&-E&-/E&C&-D

\\  $\chi_{111}^{({33})}$&-/A&-/E&-A&.&-A&-/E&-E&.&-/E&-E&2&-A

\\  $\chi_{111}^{({34})}$&-A&-E&-/A&.&-/A&-E&-/E&.&-E&-/E&2&-/A

\\  $\chi_{111}^{({35})}$&-/A&/E&-A&.&A&/E&E&.&-/E&-E&-2&A

\\  $\chi_{111}^{({36})}$&-A&E&-/A&.&/A&E&/E&.&-E&-/E&-2&/A\\
\end{tabular}
\begin{array}{cccccccc} 1&-1&-1& 1&0&0&-1&0 \\
0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&2&-1&0&
-1&0 \\
        1&-4&-1&3&-1&0&-1&-1 \\ 1&-3&-1&2&-1&1&-1&-1 \\
        1&-2&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-1&1&-1&3&-3&1&0 \\ 0&-2&2&-1&3&-3&1&0 \\
        0&-2&3&-2&5&-5&1&0 \\ -1&-1&3&-2&4&-4&1&0 \\
        -1&-1&3&-2&3&-3&1&0 \\ 0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} 0&1&-1&0&-1&2&-1&0 \\ 0&1&-2&1&-1&2&-2&0 \\
        0&1&-2&1&-2&4&-3&0 \\ 0&2&-3&1&-2&5&-4&-1 \\
        -1&2&-2&1&-2&4&-3&-1 \\ -1&1&-1&1&-2&3&-2&-1 \\
        0&1&-1&1&-2&2&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&1&-2&-1&1&3&0 \\ 0&1&1&-1&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right).$

The representatives of conjugacy classes of   $G^{s_{112}}$ are:\\
$\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&
0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&0&0&1&0&0&0&0 \\ 0&0&0&0&1&0&0&0 \\ 0&0&0&0&0&1&0&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-3&2&0&2&-3&1&0 \\
        -2&-4&3&0&3&-4&0&1 \\ -2&-3&3&-1&3&-3&0&1 \\
        -1&-2&2&-1&2&-2&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
 $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\
        -1&-3&2&0&2&-3&1&0 \\ -2&-4&3&0&3&-4&1&-1 \\
        -2&-3&3&-1&3&-3&1&-1 \\ -1&-2&2&-1&2&-2&1&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&2&-1&2&-2&1&0 \\ -1&-2&2&-1&2&-3&2&0 \\
        -2&-4&3&-1&3&-4&3&0 \\ -1&-4&2&0&2&-3&2&0 \\ 0&-3&1&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&2&-1&2&-2&1&0 \\ -1&-2&2&-1&2&-3&2&0 \\
        -2&-3&4&-2&3&-4&2&1 \\ -1&-3&3&-1&2&-3&1&1 \\
        0&-2&2&-1&2&-3&1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&2&-1&2&-2&1&0 \\
        -1&-2&2&-1&2&-3&2&0 \\ -2&-3&4&-2&3&-4&3&-1 \\
        -1&-3&3&-1&2&-3&2&-1 \\ 0&-2&2&-1&2&-3&2&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-1&1&-1&3&-3&1&0 \\ -2&-2&2&-1&3&-3&1&0 \\
        -3&-3&2&-1&5&-5&2&0 \\ -2&-3&1&0&4&-4&1&0 \\
        -1&-3&1&0&3&-3&1&0 \\ 0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-1&1&-1&3&-3&1&0 \\
        -2&-2&2&-1&3&-3&1&0 \\ -3&-2&3&-2&5&-5&1&1 \\
        -2&-2&2&-1&4&-4&0&1 \\ -1&-2&2&-1&3&-3&0&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-1&1&-1&3&-3&1&0 \\ -2&-2&2&-1&3&-3&1&0 \\
        -3&-2&3&-2&5&-5&2&-1 \\ -2&-2&2&-1&4&-4&1&-1 \\
        -1&-2&2&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-4&1&1&2&-5&3&0 \\ 0&-3&1&0&2&-4&3&0 \\ 0&-2&0&0&2&-3&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&2&1 \\ 0&-2&2&-1&2&-4&2&1 \\ 0&-1&1&-1&2&-3&1&1 \\
        0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-2&1&0&1&-2&1&0 \\ 0&-2&1&0&2&-4&2&0 \\
        0&-3&2&0&2&-5&3&-1 \\ 0&-2&2&-1&2&-4&3&-1 \\
        0&-1&1&-1&2&-3&2&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-3&0&1&4&-6&2&0 \\ -1&-2&0&0&4&-5&2&0 \\ -1&-2&0&0&3&-3&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-2&1&0&4&-6&1&1 \\ -1&-1&1&-1&4&-5&1&1 \\
        -1&-1&1&-1&3&-3&0&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&0&0&2&-3&1&0 \\ -1&-2&1&0&3&-4&1&0 \\
        -1&-2&1&0&4&-6&2&-1 \\ -1&-1&1&-1&4&-5&2&-1 \\
        -1&-1&1&-1&3&-3&1&-1 \\ 0&-1&1&-1&2&-2&1&-1 \\
        0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&1&-1&2&-3&2&0 \\ -1&-1&1&-1&3&-4&2&0 \\
        -1&-2&1&-1&4&-6&4&0 \\ 0&-2&0&0&3&-5&3&0 \\ 0&-2&0&0&3&-4&2&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&1&-1&2&-3&2&0 \\ -1&-1&1&-1&3&-4&2&0 \\
        -1&-1&2&-2&4&-6&3&1 \\ 0&-1&1&-1&3&-5&2&1 \\
        0&-1&1&-1&3&-4&1&1 \\ 0&-1&1&-1&2&-2&0&1 \\ 0&0&1&-1&1&-1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ 0&-1&1&-1&2&-3&2&0 \\
        -1&-1&1&-1&3&-4&2&0 \\ -1&-1&2&-2&4&-6&4&-1 \\
        0&-1&1&-1&3&-5&3&-1 \\ 0&-1&1&-1&3&-4&2&-1 \\
        0&-1&1&-1&2&-2&1&-1 \\ 0&-1&0&0&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-2&1 \\ -2&-2&0&1&0&1&-2&1 \\ -1&-2&0&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-2&0&0&1&1&-1&-1 \\ -2&-2&0&1&0&1&-1&-1 \\
        -1&-2&0&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&0&1&0&-1&0 \\ -1&-1&0&0&0&1&-1&0 \\
        -2&-1&1&-1&1&1&-2&0 \\ -2&-1&1&0&0&1&-2&0 \\
        -1&-1&1&0&0&0&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&-1&0&1&-1&0&0&0 \\
        -2&-2&0&2&-2&1&-1&1 \\ -1&-2&0&1&-1&1&-1&1 \\
        0&-1&-1&1&-1&1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&-1&0&1&-1&0&0&0 \\
        -2&-2&0&2&-2&1&0&-1 \\ -1&-2&0&1&-1&1&0&-1 \\
        0&-1&-1&1&-1&1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&-1&0&1&-1&1&-1&0 \\ -1&-1&0&1&-1&0&0&0 \\
        -2&-1&1&1&-2&1&-1&0 \\ -1&-1&1&0&-1&1&-1&0 \\
        0&0&0&0&-1&1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&-1&1&0&0&-1&0 \\ -2&-1&0&1&0&0&-1&0 \\
        -3&-1&-1&2&0&0&-2&1 \\ -2&-1&-1&1&1&0&-2&1 \\
        -1&-1&-1&1&0&1&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&-1&1&0&0&-1&0 \\ -2&-1&0&1&0&0&-1&0 \\
        -3&-1&-1&2&0&0&-1&-1 \\ -2&-1&-1&1&1&0&-1&-1 \\
        -1&-1&-1&1&0&1&-1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ -1&0&-1&1&0&0&-1&0 \\ -2&-1&0&1&0&0&-1&0 \\
        -3&0&0&1&0&0&-2&0 \\ -2&0&0&0&1&0&-2&0 \\ -1&0&0&0&0&1&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&0&1 \\ 0&-1&-1&1&-1&0&0&1 \\ 0&-1&-1&1&0&-1&0&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&-1&-1&0&0&0&1&-1 \\ 0&-1&-1&1&-1&0&1&-1 \\
        0&-1&-1&1&0&-1&1&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&-1&0&0&0&0&0&0 \\ 0&0&-1&0&0&0&0&0 \\
        0&0&0&-1&0&0&0&0 \\ 0&0&0&0&-1&0&0&0 \\ 0&0&0&0&0&-1&0&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&-1&1 \\ -1&0&-2&1&1&-1&-1&1 \\
        -1&-1&-1&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&0&-2&0&2&-1&0&-1 \\ -1&0&-2&1&1&-1&0&-1 \\
        -1&-1&-1&1&1&-1&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\
        0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&0&1&-1&0&0 \\ -1&0&-1&0&1&0&-1&0 \\
        -1&1&-1&-1&2&-1&-1&0 \\ -1&1&-1&0&1&-1&-1&0 \\
        -1&0&0&0&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -1&0&-2&2&-1&-1&0&1 \\ 0&0&-2&1&0&-1&0&1 \\ 0&0&-2&1&0&0&-1&1 \\
        0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -1&0&-2&2&-1&-1&1&-1 \\ 0&0&-2&1&0&-1&1&-1 \\
        0&0&-2&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&0&0&0&0&0&0&0 \\ 0&0&-1&1&-1&0&0&0 \\ -1&0&-1&1&0&-1&0&0 \\
        -1&1&-1&1&-1&-1&0&0 \\ 0&1&-1&0&0&-1&0&0 \\ 0&1&-1&0&0&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-3&3&-1&0 \\ -1&2&0&1&-4&3&0&0 \\
        -2&2&0&2&-6&5&-1&1 \\ -1&1&0&2&-5&4&-1&1 \\ 0&1&-1&2&-4&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-3&3&-1&0 \\ -1&2&0&1&-4&3&0&0 \\
        -2&2&0&2&-6&5&0&-1 \\ -1&1&0&2&-5&4&0&-1 \\ 0&1&-1&2&-4&3&0&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-3&3&-1&0 \\ -1&2&0&1&-4&3&0&0 \\
        -2&3&1&1&-6&5&-1&0 \\ -1&2&1&1&-5&4&-1&0 \\ 0&2&0&1&-4&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-2&1 \\ -2&1&0&2&-4&4&-2&1 \\ -1&1&0&1&-3&3&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&1&0&3&-5&4&-1&-1 \\ -2&1&0&2&-4&4&-1&-1 \\
        -1&1&0&1&-3&3&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&1&0&1&-2&2&-1&0 \\ -1&1&0&2&-4&3&-1&0 \\
        -2&2&1&2&-5&4&-2&0 \\ -2&2&1&1&-4&4&-2&0 \\ -1&2&1&0&-3&3&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&2&-1&1&-2&2&-1&0 \\ -2&2&0&1&-3&3&-1&0 \\
        -3&3&-1&2&-4&4&-2&1 \\ -2&2&-1&2&-3&3&-2&1 \\
        -1&1&-1&2&-3&3&-2&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&2&-1&1&-2&2&-1&0 \\
        -2&2&0&1&-3&3&-1&0 \\ -3&3&-1&2&-4&4&-1&-1 \\
        -2&2&-1&2&-3&3&-1&-1 \\ -1&1&-1&2&-3&3&-1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ -1&2&-1&1&-2&2&-1&0 \\ -2&2&0&1&-3&3&-1&0 \\
        -3&4&0&1&-4&4&-2&0 \\ -2&3&0&1&-3&3&-2&0 \\ -1&2&0&1&-3&3&-2&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&0&1 \\ 0&2&-1&2&-5&3&0&1 \\ 0&2&-1&1&-3&2&0&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&2&-1&3&-6&3&1&-1 \\ 0&2&-1&2&-5&3&1&-1 \\ 0&2&-1&1&-3&2&1&-1 \\
        0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&1&0&1&-3&2&0&0 \\ 0&2&-1&2&-4&2&0&0 \\
        0&3&0&2&-6&3&0&0 \\ 0&3&0&1&-5&3&0&0 \\ 0&3&0&0&-3&2&0&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-3&2&0&0 \\ -1&3&-1&1&-3&2&0&0 \\
        -1&4&-2&2&-5&3&0&1 \\ 0&3&-2&2&-4&2&0&1 \\ 0&2&-2&2&-3&2&-1&1 \\
        0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-3&2&0&0 \\ -1&3&-1&1&-3&2&0&0 \\
        -1&4&-2&2&-5&3&1&-1 \\ 0&3&-2&2&-4&2&1&-1 \\
        0&2&-2&2&-3&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-3&2&0&0 \\ -1&3&-1&1&-3&2&0&0 \\
        -1&5&-1&1&-5&3&0&0 \\ 0&4&-1&1&-4&2&0&0 \\ 0&3&-1&1&-3&2&-1&0 \\
        0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&-1&1 \\ -1&3&-2&2&-3&2&-1&1 \\
        -1&2&-1&1&-2&2&-1&1 \\ 0&1&-1&1&-2&2&-1&1 \\ 0&1&0&0&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&3&-2&3&-4&2&0&-1 \\ -1&3&-2&2&-3&2&0&-1 \\
        -1&2&-1&1&-2&2&0&-1 \\ 0&1&-1&1&-2&2&0&-1 \\ 0&0&-1&1&-1&1&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&0&1&-2&1&0&0 \\ 0&2&-1&1&-2&1&0&0 \\ -1&2&-1&2&-3&2&-1&0 \\
        -1&4&-1&2&-4&2&-1&0 \\ -1&4&-1&1&-3&2&-1&0 \\
        -1&3&0&0&-2&2&-1&0 \\ 0&2&0&0&-2&2&-1&0 \\ 0&1&0&0&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&0&2&-1&0&0&1&0 \\ -1&1&2&-1&-1&0&2&0 \\
        -2&0&3&-1&-1&0&3&0 \\ -1&0&2&-1&-1&1&2&0 \\ 0&0&1&-1&0&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&0&2&-1&0&0&1&0 \\ -1&1&2&-1&-1&0&2&0 \\
        -2&1&4&-2&-1&0&2&1 \\ -1&1&3&-2&-1&1&1&1 \\ 0&1&2&-2&0&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&0&2&-1&0&0&1&0 \\ -1&1&2&-1&-1&0&2&0 \\
        -2&1&4&-2&-1&0&3&-1 \\ -1&1&3&-2&-1&1&2&-1 \\
        0&1&2&-2&0&0&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&2&-2&0&1&1&0 \\
        -2&1&2&-2&0&2&1&0 \\ -2&0&2&-1&0&1&1&0 \\ -1&0&1&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&2&-2&0&1&1&0 \\
        -2&2&3&-3&0&2&0&1 \\ -2&1&3&-2&0&1&0&1 \\ -1&1&2&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&0&1&0&0 \\ -1&1&2&-2&0&1&1&0 \\
        -2&2&3&-3&0&2&1&-1 \\ -2&1&3&-2&0&1&1&-1 \\
        -1&1&2&-1&-1&1&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&1&-1&1&0 \\ -2&1&2&-1&0&0&1&0 \\
        -3&1&2&-1&1&-1&2&0 \\ -2&1&1&-1&1&0&1&0 \\ -1&0&1&-1&1&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&1&-1&1&0 \\ -2&1&2&-1&0&0&1&0 \\
        -3&2&3&-2&1&-1&1&1 \\ -2&2&2&-2&1&0&0&1 \\ -1&1&2&-2&1&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ -1&1&1&-1&1&-1&1&0 \\ -2&1&2&-1&0&0&1&0 \\
        -3&2&3&-2&1&-1&2&-1 \\ -2&2&2&-2&1&0&1&-1 \\
        -1&1&2&-2&1&0&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&2&1&-2&-1&1&3&0 \\ 0&1&1&-1&-1&0&3&0 \\ 0&1&0&0&-1&0&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&2&-3&-1&1&2&1 \\ 0&2&2&-2&-1&0&2&1 \\ 0&2&1&-1&-1&0&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&-1&1&1&0 \\ 0&2&1&-2&0&0&2&0 \\
        0&3&2&-3&-1&1&3&-1 \\ 0&2&2&-2&-1&0&3&-1 \\ 0&2&1&-1&-1&0&2&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&0&-1&2&0 \\ -1&2&1&-1&0&-1&2&0 \\
        -1&2&1&-1&0&-2&4&0 \\ 0&2&0&-1&0&-1&3&0 \\ 0&1&0&-1&1&-1&2&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&0&-1&2&0 \\ -1&2&1&-1&0&-1&2&0 \\
        -1&3&2&-2&0&-2&3&1 \\ 0&3&1&-2&0&-1&2&1 \\ 0&2&1&-2&1&-1&1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&1&1&-1&0&-1&2&0 \\ -1&2&1&-1&0&-1&2&0 \\
        -1&3&2&-2&0&-2&4&-1 \\ 0&3&1&-2&0&-1&3&-1 \\
        0&2&1&-2&1&-1&2&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
   $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ -1&2&1&-2&1&0&1&0 \\
        -1&3&0&-2&1&0&2&0 \\ -1&2&0&-1&1&-1&2&0 \\ -1&1&0&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ -1&2&1&-2&1&0&1&0 \\
        -1&4&1&-3&1&0&1&1 \\ -1&3&1&-2&1&-1&1&1 \\ -1&2&1&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} -1&1&1&-1&0&0&1&0 \\ 0&2&0&-1&0&0&1&0 \\ -1&2&1&-2&1&0&1&0 \\
        -1&4&1&-3&1&0&2&-1 \\ -1&3&1&-2&1&-1&2&-1 \\
        -1&2&1&-1&0&0&1&-1 \\ 0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&2&-1&2&-2&1&0 \\
        -1&-2&3&-1&2&-3&2&0 \\ -2&-3&4&-1&3&-4&2&1 \\
        -1&-3&3&-1&3&-3&1&1 \\ 0&-2&2&-1&2&-2&1&1 \\
        0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&2&-1&2&-2&1&0 \\ -1&-2&3&-1&2&-3&2&0 \\
        -2&-3&4&-1&3&-4&3&-1 \\ -1&-3&3&-1&3&-3&2&-1 \\
        0&-2&2&-1&2&-2&2&-1 \\ 0&-1&1&-1&2&-2&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ -1&-1&2&-1&2&-2&1&0 \\ -1&-2&3&-1&2&-3&2&0 \\
        -2&-2&5&-2&3&-4&2&0 \\ -1&-2&4&-2&3&-3&1&0 \\
        0&-1&3&-2&2&-2&1&0 \\ 0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-1&2&-1&1&-2&2&0 \\ 0&-1&2&-1&2&-4&3&0 \\
        0&-2&3&-1&2&-5&4&1 \\ 1&-2&2&-1&2&-4&3&1 \\ 1&-1&1&-1&2&-3&2&1 \\
        0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-1&2&-1&1&-2&2&0 \\ 0&-1&2&-1&2&-4&3&0 \\
        0&-2&3&-1&2&-5&5&-1 \\ 1&-2&2&-1&2&-4&4&-1 \\
        1&-1&1&-1&2&-3&3&-1 \\ 0&-1&1&-1&2&-2&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&-1&2&-1&1&-2&2&0 \\ 0&-1&2&-1&2&-4&3&0 \\
        0&-1&4&-2&2&-5&4&0 \\ 1&-1&3&-2&2&-4&3&0 \\ 1&0&2&-2&2&-3&2&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&0&1&-1&2&-3&2&0 \\ -1&-1&2&-1&3&-4&2&0 \\
        -1&-1&2&-1&4&-6&3&1 \\ 0&-1&1&-1&4&-5&2&1 \\
        0&-1&1&-1&3&-3&1&1 \\ 0&-1&1&-1&2&-2&1&1 \\ 0&0&1&-1&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&0&1&-1&2&-3&2&0 \\ -1&-1&2&-1&3&-4&2&0 \\
        -1&-1&2&-1&4&-6&4&-1 \\ 0&-1&1&-1&4&-5&3&-1 \\
        0&-1&1&-1&3&-3&2&-1 \\ 0&-1&1&-1&2&-2&2&-1 \\
        0&-1&0&0&1&-1&1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&-1&1&0&1&-2&1&0 \\ 0&0&1&-1&2&-3&2&0 \\ -1&-1&2&-1&3&-4&2&0 \\
        -1&0&3&-2&4&-6&3&0 \\ 0&0&2&-2&4&-5&2&0 \\ 0&0&2&-2&3&-3&1&0 \\
        0&0&2&-2&2&-2&1&0 \\ 0&0&1&-1&1&-1&1&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ -1&0&-1&2&-2&2&-2&0 \\ -1&0&-1&3&-4&3&-2&0 \\
        -2&-1&-2&5&-5&4&-3&0 \\ -1&-1&-2&4&-4&4&-3&0 \\
        0&-1&-2&3&-3&3&-2&0 \\ 0&0&-2&2&-2&2&-1&0 \\
        0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ -1&0&-1&2&-2&2&-2&0 \\ -1&0&-1&3&-4&3&-2&0 \\
        -2&0&-1&4&-5&4&-4&1 \\ -1&0&-1&3&-4&4&-4&1 \\
        0&0&-1&2&-3&3&-3&1 \\ 0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ -1&0&-1&2&-2&2&-2&0 \\
        -1&0&-1&3&-4&3&-2&0 \\ -2&0&-1&4&-5&4&-3&-1 \\
        -1&0&-1&3&-4&4&-3&-1 \\ 0&0&-1&2&-3&3&-2&-1 \\
        0&1&-1&1&-2&2&-1&-1 \\ 0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&0&-1&2&-3&2&-1&0 \\ 0&1&-2&3&-4&2&-1&0 \\
        0&0&-3&5&-6&3&-1&0 \\ 1&0&-3&4&-5&3&-1&0 \\ 1&0&-3&3&-3&2&-1&0 \\
        0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&0&-1&2&-3&2&-1&0 \\ 0&1&-2&3&-4&2&-1&0 \\
        0&1&-2&4&-6&3&-2&1 \\ 1&1&-2&3&-5&3&-2&1 \\ 1&1&-2&2&-3&2&-2&1 \\
        0&1&-1&1&-2&2&-2&1 \\ 0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&0&-1&2&-3&2&-1&0 \\ 0&1&-2&3&-4&2&-1&0 \\
        0&1&-2&4&-6&3&-1&-1 \\ 1&1&-2&3&-5&3&-1&-1 \\
        1&1&-2&2&-3&2&-1&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&1&-2&2&-2&1&-1&0 \\ -1&1&-2&3&-3&2&-2&0 \\
        -1&1&-4&5&-4&2&-2&0 \\ 0&1&-4&4&-3&2&-2&0 \\
        0&0&-3&3&-2&2&-2&0 \\ 0&0&-2&2&-2&2&-1&0 \\ 0&0&-1&1&-1&1&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&1&-2&2&-2&1&-1&0 \\
        -1&1&-2&3&-3&2&-2&0 \\ -1&2&-3&4&-4&2&-3&1 \\
        0&2&-3&3&-3&2&-3&1 \\ 0&1&-2&2&-2&2&-3&1 \\ 0&1&-1&1&-2&2&-2&1 \\
        0&1&0&0&-1&1&-1&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 0&0&-1&2&-2&1&-1&0 \\ 0&1&-2&2&-2&1&-1&0 \\ -1&1&-2&3&-3&2&-2&0 \\
        -1&2&-3&4&-4&2&-2&-1 \\ 0&2&-3&3&-3&2&-2&-1 \\
        0&1&-2&2&-2&2&-2&-1 \\ 0&1&-1&1&-2&2&-1&-1 \\
        0&0&-1&1&-1&1&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&2&-1&0&-1&0 \\
        1&-4&-1&3&-1&0&-2&1 \\ 1&-3&-1&2&-1&1&-2&1 \\
        1&-2&-1&1&0&0&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&2&-1&0&-1&0 \\
        1&-4&-1&3&-1&0&-1&-1 \\ 1&-3&-1&2&-1&1&-1&-1 \\
        1&-2&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-2&0&1&0&0&-1&0 \\ 1&-2&-1&2&-1&0&-1&0 \\
        1&-3&0&2&-1&0&-2&0 \\ 1&-2&0&1&-1&1&-2&0 \\ 1&-1&0&0&0&0&-1&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-3&-2&3&1&-1&-3&1 \\ 0&-2&-2&2&1&0&-3&1 \\
        0&-2&-1&1&1&0&-2&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\
        0&-2&-1&2&0&0&-2&0 \\ 0&-3&-2&3&1&-1&-2&-1 \\
        0&-2&-2&2&1&0&-2&-1 \\ 0&-2&-1&1&1&0&-1&-1 \\
        0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 0&-1&-1&1&1&-1&-1&0 \\ 0&-2&-1&2&0&0&-2&0 \\
        0&-2&-1&2&1&-1&-3&0 \\ 0&-1&-1&1&1&0&-3&0 \\ 0&-1&0&0&1&0&-2&0 \\
        0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-1&-2&2&0&-1&-1&0 \\
        2&-2&-3&3&0&-2&-1&1 \\ 2&-1&-3&2&0&-1&-1&1 \\
        1&-1&-2&1&1&-1&-1&1 \\ 0&-1&-1&1&0&0&-1&1 \\ 0&0&0&0&0&0&-1&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-1&-1&1&0&-1&0&0 \\
        1&-1&-2&2&0&-1&-1&0 \\ 2&-2&-3&3&0&-2&0&-1 \\
        2&-1&-3&2&0&-1&0&-1 \\ 1&-1&-2&1&1&-1&0&-1 \\
        0&-1&-1&1&0&0&0&-1 \\ 0&-1&-1&1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&-1&-1&1&0&0&-1&0 \\ 1&-1&-1&1&0&-1&0&0 \\ 1&-1&-2&2&0&-1&-1&0 \\
        2&-1&-2&2&0&-2&-1&0 \\ 2&0&-2&1&0&-1&-1&0 \\
        1&0&-1&0&1&-1&-1&0 \\ 0&0&0&0&0&0&-1&0 \\ 0&0&0&0&0&0&0&-1
        \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&-1&1&1&-2&1&1&0 \\ 1&-1&1&0&-1&1&1&0 \\ 1&0&0&0&-1&1&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&0&1 \\ 1&0&2&-1&-1&1&0&1 \\ 1&1&1&-1&-1&1&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&0&1&0&-1&1&0&0 \\ 1&0&1&0&-1&0&1&0 \\
        1&0&2&0&-2&1&1&-1 \\ 1&0&2&-1&-1&1&1&-1 \\ 1&1&1&-1&-1&1&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} -1&-1&1&0&1&-2&1&0 \\ -1&-2&1&0&2&-2&0&0 \\ -1&-3&2&0&2&-3&1&0 \\
        -2&-5&2&1&3&-4&1&0 \\ -2&-4&2&0&3&-3&1&0 \\ -1&-3&1&0&2&-2&1&0 \\
        0&-2&0&0&2&-2&1&0 \\ 0&-1&0&0&1&-1&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&-1&1 \\ 0&1&1&-1&1&0&-1&1 \\ 0&1&1&-1&0&1&-1&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 0&1&0&0&0&0&0&0 \\ 0&0&1&0&0&0&0&0 \\
        0&1&1&0&0&0&0&-1 \\ 0&1&1&-1&1&0&0&-1 \\ 0&1&1&-1&0&1&0&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}\right)$,\\
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&1&-1&1&-1&-1&2&0 \\ 2&1&-1&0&0&-1&2&0 \\ 1&1&-1&0&0&0&1&0 \\
        0&0&0&0&0&0&1&0 \\ 0&0&0&0&0&0&0&1 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&2&0&0&-1&-1&1&1 \\ 2&2&0&-1&0&-1&1&1 \\ 1&2&0&-1&0&0&0&1 \\
        0&1&1&-1&0&0&0&1 \\ 0&1&1&-1&0&0&0&0 \end{array}\right)$,
  $\left(\begin{array}{cccccccc} 1&0&0&0&0&0&0&0 \\ 1&1&0&0&-1&0&1&0 \\ 1&1&0&0&0&-1&1&0 \\
        2&2&0&0&-1&-1&2&-1 \\ 2&2&0&-1&0&-1&2&-1 \\ 1&2&0&-1&0&0&1&-1 \\
        0&1&1&-1&0&0&1&-1 \\ 0&0&0&0&0&0&1&-1 \end{array}
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
$\chi_{112}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(3)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1

\\  $\chi_{112}^{(4)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&1&1&1&-1&-1

\\  $\chi_{112}^{(5)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(7)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{112}^{(8)}$&1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1
&1&1&1&-1&-1&-1&1&1

\\  $\chi_{112}^{(9)}$&1&A&A&/A&/A&/A&1&1&1&1&1&1&/A&/A&/A
&A&A&A&-A&-A&-A&-/A&-/A

\\  $\chi_{112}^{({10})}$&1&/A&/A&A&A&A&1&1&1&1&1&1&A&A&A
&/A&/A&/A&-/A&-/A&-/A&-A&-A

\\  $\chi_{112}^{({11})}$&1&-/A&-/A&A&A&A&1&1&1&-1&-1&-1&-A&-A&-A
&/A&/A&/A&/A&/A&/A&-A&-A

\\  $\chi_{112}^{({12})}$&1&-A&-A&/A&/A&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A
&A&A&A&A&A&A&-/A&-/A

\\  $\chi_{112}^{({13})}$&1&-A&-A&/A&/A&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A
&A&A&A&A&A&A&-/A&-/A

\\  $\chi_{112}^{({14})}$&1&-/A&-/A&A&A&A&1&1&1&-1&-1&-1&-A&-A&-A
&/A&/A&/A&/A&/A&/A&-A&-A

\\  $\chi_{112}^{({15})}$&1&/A&/A&A&A&A&1&1&1&1&1&1&A&A&A
&/A&/A&/A&-/A&-/A&-/A&-A&-A

\\  $\chi_{112}^{({16})}$&1&A&A&/A&/A&/A&1&1&1&1&1&1&/A&/A&/A
&A&A&A&-A&-A&-A&-/A&-/A

\\  $\chi_{112}^{({17})}$&1&/A&1&/A&1&A&1&A&/A&1&A&/A&/A&1&A
&A&/A&1&-1&-/A&-A&-A&-1

\\  $\chi_{112}^{({18})}$&1&A&1&A&1&/A&1&/A&A&1&/A&A&A&1&/A
&/A&A&1&-1&-A&-/A&-/A&-1

\\  $\chi_{112}^{({19})}$&1&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1
&/A&1&A&-A&-1&-/A&-1&-/A

\\  $\chi_{112}^{({20})}$&1&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1
&A&1&/A&-/A&-1&-A&-1&-A

\\  $\chi_{112}^{({21})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-/A&-A&-1&-/A&-A

\\  $\chi_{112}^{({22})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-A&-/A&-1&-A&-/A

\\  $\chi_{112}^{({23})}$&1&-/A&-1&/A&1&A&1&A&/A&-1&-A&-/A&-/A&-1&-A
&A&/A&1&1&/A&A&-A&-1

\\  $\chi_{112}^{({24})}$&1&-A&-1&A&1&/A&1&/A&A&-1&-/A&-A&-A&-1&-/A
&/A&A&1&1&A&/A&-/A&-1

\\  $\chi_{112}^{({25})}$&1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A
&1&A&/A&/A&A&1&-/A&-A

\\  $\chi_{112}^{({26})}$&1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A
&1&/A&A&A&/A&1&-A&-/A

\\  $\chi_{112}^{({27})}$&1&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1
&/A&1&A&A&1&/A&-1&-/A

\\  $\chi_{112}^{({28})}$&1&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1
&A&1&/A&/A&1&A&-1&-A

\\  $\chi_{112}^{({29})}$&1&-/A&-1&/A&1&A&1&A&/A&-1&-A&-/A&-/A&-1&-A
&A&/A&1&1&/A&A&-A&-1

\\  $\chi_{112}^{({30})}$&1&-A&-1&A&1&/A&1&/A&A&-1&-/A&-A&-A&-1&-/A
&/A&A&1&1&A&/A&-/A&-1

\\  $\chi_{112}^{({31})}$&1&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1
&/A&1&A&A&1&/A&-1&-/A

\\  $\chi_{112}^{({32})}$&1&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1
&A&1&/A&/A&1&A&-1&-A

\\  $\chi_{112}^{({33})}$&1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A
&1&A&/A&/A&A&1&-/A&-A

\\  $\chi_{112}^{({34})}$&1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A
&1&/A&A&A&/A&1&-A&-/A

\\  $\chi_{112}^{({35})}$&1&/A&1&/A&1&A&1&A&/A&1&A&/A&/A&1&A
&A&/A&1&-1&-/A&-A&-A&-1

\\  $\chi_{112}^{({36})}$&1&A&1&A&1&/A&1&/A&A&1&/A&A&A&1&/A
&/A&A&1&-1&-A&-/A&-/A&-1

\\  $\chi_{112}^{({37})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&-/A&-A&-1&-/A&-A

\\  $\chi_{112}^{({38})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&-A&-/A&-1&-A&-/A

\\  $\chi_{112}^{({39})}$&1&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1
&/A&1&A&-A&-1&-/A&-1&-/A

\\  $\chi_{112}^{({40})}$&1&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1
&A&1&/A&-/A&-1&-A&-1&-A

\\  $\chi_{112}^{({41})}$&1&A&A&/A&/A&/A&1&1&1&1&1&1&/A&/A&/A
&A&A&A&A&A&A&/A&/A

\\  $\chi_{112}^{({42})}$&1&/A&/A&A&A&A&1&1&1&1&1&1&A&A&A
&/A&/A&/A&/A&/A&/A&A&A

\\  $\chi_{112}^{({43})}$&1&-/A&-/A&A&A&A&1&1&1&-1&-1&-1&-A&-A&-A
&/A&/A&/A&-/A&-/A&-/A&A&A

\\  $\chi_{112}^{({44})}$&1&-A&-A&/A&/A&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A
&A&A&A&-A&-A&-A&/A&/A

\\  $\chi_{112}^{({45})}$&1&-A&-A&/A&/A&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A
&A&A&A&-A&-A&-A&/A&/A
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline

\\  $\chi_{112}^{({46})}$&1&-/A&-/A&A&A&A&1&1&1&-1&-1&-1&-A&-A&-A
&/A&/A&/A&-/A&-/A&-/A&A&A

\\  $\chi_{112}^{({47})}$&1&/A&/A&A&A&A&1&1&1&1&1&1&A&A&A
&/A&/A&/A&/A&/A&/A&A&A

\\  $\chi_{112}^{({48})}$&1&A&A&/A&/A&/A&1&1&1&1&1&1&/A&/A&/A
&A&A&A&A&A&A&/A&/A

\\  $\chi_{112}^{({49})}$&1&/A&1&/A&1&A&1&A&/A&1&A&/A&/A&1&A
&A&/A&1&1&/A&A&A&1

\\  $\chi_{112}^{({50})}$&1&A&1&A&1&/A&1&/A&A&1&/A&A&A&1&/A
&/A&A&1&1&A&/A&/A&1

\\  $\chi_{112}^{({51})}$&1&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1
&/A&1&A&A&1&/A&1&/A

\\  $\chi_{112}^{({52})}$&1&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1
&A&1&/A&/A&1&A&1&A

\\  $\chi_{112}^{({53})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&/A&A&1&/A&A

\\  $\chi_{112}^{({54})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&A&/A&1&A&/A

\\  $\chi_{112}^{({55})}$&1&-/A&-1&/A&1&A&1&A&/A&-1&-A&-/A&-/A&-1&-A
&A&/A&1&-1&-/A&-A&A&1

\\  $\chi_{112}^{({56})}$&1&-A&-1&A&1&/A&1&/A&A&-1&-/A&-A&-A&-1&-/A
&/A&A&1&-1&-A&-/A&/A&1

\\  $\chi_{112}^{({57})}$&1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A
&1&A&/A&-/A&-A&-1&/A&A

\\  $\chi_{112}^{({58})}$&1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A
&1&/A&A&-A&-/A&-1&A&/A

\\  $\chi_{112}^{({59})}$&1&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1
&/A&1&A&-A&-1&-/A&1&/A

\\  $\chi_{112}^{({60})}$&1&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1
&A&1&/A&-/A&-1&-A&1&A

\\  $\chi_{112}^{({61})}$&1&-/A&-1&/A&1&A&1&A&/A&-1&-A&-/A&-/A&-1&-A
&A&/A&1&-1&-/A&-A&A&1

\\  $\chi_{112}^{({62})}$&1&-A&-1&A&1&/A&1&/A&A&-1&-/A&-A&-A&-1&-/A
&/A&A&1&-1&-A&-/A&/A&1

\\  $\chi_{112}^{({63})}$&1&-1&-A&A&/A&1&1&A&/A&-1&-A&-/A&-A&-/A&-1
&/A&1&A&-A&-1&-/A&1&/A

\\  $\chi_{112}^{({64})}$&1&-1&-/A&/A&A&1&1&/A&A&-1&-/A&-A&-/A&-A&-1
&A&1&/A&-/A&-1&-A&1&A

\\  $\chi_{112}^{({65})}$&1&-A&-/A&1&A&/A&1&A&/A&-1&-A&-/A&-1&-A&-/A
&1&A&/A&-/A&-A&-1&/A&A

\\  $\chi_{112}^{({66})}$&1&-/A&-A&1&/A&A&1&/A&A&-1&-/A&-A&-1&-/A&-A
&1&/A&A&-A&-/A&-1&A&/A

\\  $\chi_{112}^{({67})}$&1&/A&1&/A&1&A&1&A&/A&1&A&/A&/A&1&A
&A&/A&1&1&/A&A&A&1

\\  $\chi_{112}^{({68})}$&1&A&1&A&1&/A&1&/A&A&1&/A&A&A&1&/A
&/A&A&1&1&A&/A&/A&1

\\  $\chi_{112}^{({69})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&/A&A&1&/A&A

\\  $\chi_{112}^{({70})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&A&/A&1&A&/A

\\  $\chi_{112}^{({71})}$&1&1&A&A&/A&1&1&A&/A&1&A&/A&A&/A&1
&/A&1&A&A&1&/A&1&/A

\\  $\chi_{112}^{({72})}$&1&1&/A&/A&A&1&1&/A&A&1&/A&A&/A&A&1
&A&1&/A&/A&1&A&1&A

\\  $\chi_{112}^{({73})}$&2&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&-1&-1&-1&-2&-2&-2&.&.

\\  $\chi_{112}^{({74})}$&2&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&-1&-1&-1&-2&-2&-2&.&.

\\  $\chi_{112}^{({75})}$&2&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&-1&-1&-1&2&2&2&.&.

\\  $\chi_{112}^{({76})}$&2&.&.&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.
&-1&-1&-1&2&2&2&.&.

\\  $\chi_{112}^{({77})}$&2&.&.&-A&-1&-/A&-1&-/A&-A&.&.&.&.&.&.
&-/A&-A&-1&-2&/B&B&.&.

\\  $\chi_{112}^{({78})}$&2&.&.&-/A&-1&-A&-1&-A&-/A&.&.&.&.&.&.
&-A&-/A&-1&-2&B&/B&.&.

\\  $\chi_{112}^{({79})}$&2&.&.&-A&-A&-A&-1&-1&-1&.&.&.&.&.&.
&-/A&-/A&-/A&B&B&B&.&.

\\  $\chi_{112}^{({80})}$&2&.&.&-/A&-/A&-/A&-1&-1&-1&.&.&.&.&.&.
&-A&-A&-A&/B&/B&/B&.&.

\\  $\chi_{112}^{({81})}$&2&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.
&-A&-1&-/A&B&-2&/B&.&.

\\  $\chi_{112}^{({82})}$&2&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.
&-/A&-1&-A&/B&-2&B&.&.

\\  $\chi_{112}^{({83})}$&2&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.
&-1&-A&-/A&B&/B&-2&.&.

\\  $\chi_{112}^{({84})}$&2&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.
&-1&-/A&-A&/B&B&-2&.&.

\\  $\chi_{112}^{({85})}$&2&.&.&-A&-1&-/A&-1&-/A&-A&.&.&.&.&.&.
&-/A&-A&-1&-2&/B&B&.&.

\\  $\chi_{112}^{({86})}$&2&.&.&-/A&-1&-A&-1&-A&-/A&.&.&.&.&.&.
&-A&-/A&-1&-2&B&/B&.&.

\\  $\chi_{112}^{({87})}$&2&.&.&-A&-A&-A&-1&-1&-1&.&.&.&.&.&.
&-/A&-/A&-/A&B&B&B&.&.

\\  $\chi_{112}^{({88})}$&2&.&.&-/A&-/A&-/A&-1&-1&-1&.&.&.&.&.&.
&-A&-A&-A&/B&/B&/B&.&.

\\  $\chi_{112}^{({89})}$&2&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.
&-A&-1&-/A&B&-2&/B&.&.

\\  $\chi_{112}^{({90})}$&2&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.
&-/A&-1&-A&/B&-2&B&.&.
\end {tabular}

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & & & &10 & & & & & & & & & &20 & & &\\\hline
\\  $\chi_{112}^{({91})}$&2&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.
&-1&-A&-/A&B&/B&-2&.&.

\\  $\chi_{112}^{({92})}$&2&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.
&-1&-/A&-A&/B&B&-2&.&.

\\  $\chi_{112}^{({93})}$&2&.&.&-A&-1&-/A&-1&-/A&-A&.&.&.&.&.&.
&-/A&-A&-1&2&-/B&-B&.&.

\\  $\chi_{112}^{({94})}$&2&.&.&-/A&-1&-A&-1&-A&-/A&.&.&.&.&.&.
&-A&-/A&-1&2&-B&-/B&.&.

\\  $\chi_{112}^{({95})}$&2&.&.&-A&-A&-A&-1&-1&-1&.&.&.&.&.&.
&-/A&-/A&-/A&-B&-B&-B&.&.

\\  $\chi_{112}^{({96})}$&2&.&.&-/A&-/A&-/A&-1&-1&-1&.&.&.&.&.&.
&-A&-A&-A&-/B&-/B&-/B&.&.

\\  $\chi_{112}^{({97})}$&2&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.
&-A&-1&-/A&-B&2&-/B&.&.

\\  $\chi_{112}^{({98})}$&2&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.
&-/A&-1&-A&-/B&2&-B&.&.

\\  $\chi_{112}^{({99})}$&2&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.
&-1&-A&-/A&-B&-/B&2&.&.

\\  $\chi_{112}^{({100})}$&2&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.
&-1&-/A&-A&-/B&-B&2&.&.

\\  $\chi_{112}^{({101})}$&2&.&.&-A&-1&-/A&-1&-/A&-A&.&.&.&.&.&.
&-/A&-A&-1&2&-/B&-B&.&.

\\  $\chi_{112}^{({102})}$&2&.&.&-/A&-1&-A&-1&-A&-/A&.&.&.&.&.&.
&-A&-/A&-1&2&-B&-/B&.&.

\\  $\chi_{112}^{({103})}$&2&.&.&-A&-A&-A&-1&-1&-1&.&.&.&.&.&.
&-/A&-/A&-/A&-B&-B&-B&.&.

\\  $\chi_{112}^{({104})}$&2&.&.&-/A&-/A&-/A&-1&-1&-1&.&.&.&.&.&.
&-A&-A&-A&-/B&-/B&-/B&.&.

\\  $\chi_{112}^{({105})}$&2&.&.&-/A&-A&-1&-1&-/A&-A&.&.&.&.&.&.
&-A&-1&-/A&-B&2&-/B&.&.

\\  $\chi_{112}^{({106})}$&2&.&.&-A&-/A&-1&-1&-A&-/A&.&.&.&.&.&.
&-/A&-1&-A&-/B&2&-B&.&.

\\  $\chi_{112}^{({107})}$&2&.&.&-1&-A&-/A&-1&-A&-/A&.&.&.&.&.&.
&-1&-A&-/A&-B&-/B&2&.&.

\\  $\chi_{112}^{({108})}$&2&.&.&-1&-/A&-A&-1&-/A&-A&.&.&.&.&.&.
&-1&-/A&-A&-/B&-B&2&.&.\\
\end{tabular}

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
$\chi_{112}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(3)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{112}^{(4)}$&-1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{112}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(6)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(7)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&1&1
&1&-1&-1&-1&1&1&1&-1

\\  $\chi_{112}^{(8)}$&1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&-1
&-1&1&1&1&-1&-1&-1&1

\\  $\chi_{112}^{(9)}$&-/A&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A&/A&/A
&/A&A&A&A&1&1&1&1

\\  $\chi_{112}^{({10})}$&-A&-1&-1&-1&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A&A&A
&A&/A&/A&/A&1&1&1&1

\\  $\chi_{112}^{({11})}$&-A&-1&-1&-1&1&1&1&A&A&A&-/A&-/A&-/A&-A&-A
&-A&/A&/A&/A&-1&-1&-1&1

\\  $\chi_{112}^{({12})}$&-/A&-1&-1&-1&1&1&1&/A&/A&/A&-A&-A&-A&-/A&-/A
&-/A&A&A&A&-1&-1&-1&1

\\  $\chi_{112}^{({13})}$&-/A&-1&-1&-1&1&1&1&/A&/A&/A&-A&-A&-A&/A&/A
&/A&-A&-A&-A&1&1&1&-1

\\  $\chi_{112}^{({14})}$&-A&-1&-1&-1&1&1&1&A&A&A&-/A&-/A&-/A&A&A
&A&-/A&-/A&-/A&1&1&1&-1

\\  $\chi_{112}^{({15})}$&-A&-1&-1&-1&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A&-A&-A
&-A&-/A&-/A&-/A&-1&-1&-1&-1

\\  $\chi_{112}^{({16})}$&-/A&-1&-1&-1&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A&-/A&-/A
&-/A&-A&-A&-A&-1&-1&-1&-1

\\  $\chi_{112}^{({17})}$&-/A&-/A&-A&-1&-/A&-A&-1&-A&-1&-/A&-1&-/A&-A&A&1
&/A&1&/A&A&/A&A&1&/A

\\  $\chi_{112}^{({18})}$&-A&-A&-/A&-1&-A&-/A&-1&-/A&-1&-A&-1&-A&-/A&/A&1
&A&1&A&/A&A&/A&1&A

\\  $\chi_{112}^{({19})}$&-A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&1&/A
&A&A&1&/A&/A&A&1&/A

\\  $\chi_{112}^{({20})}$&-/A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&1&A
&/A&/A&1&A&A&/A&1&A

\\  $\chi_{112}^{({21})}$&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{112}^{({22})}$&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&A&/A
&1&A&/A&1&A&/A&1&A

\\  $\chi_{112}^{({23})}$&-/A&-/A&-A&-1&/A&A&1&A&1&/A&-1&-/A&-A&-A&-1
&-/A&1&/A&A&-/A&-A&-1&/A

\\  $\chi_{112}^{({24})}$&-A&-A&-/A&-1&A&/A&1&/A&1&A&-1&-A&-/A&-/A&-1
&-A&1&A&/A&-A&-/A&-1&A

\\  $\chi_{112}^{({25})}$&-1&-/A&-A&-1&/A&A&1&/A&A&1&-/A&-A&-1&-/A&-A
&-1&/A&A&1&-/A&-A&-1&/A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
\\  $\chi_{112}^{({26})}$&-1&-A&-/A&-1&A&/A&1&A&/A&1&-A&-/A&-1&-A&-/A
&-1&A&/A&1&-A&-/A&-1&A

\\  $\chi_{112}^{({27})}$&-A&-/A&-A&-1&/A&A&1&1&/A&A&-A&-1&-/A&-1&-/A
&-A&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{112}^{({28})}$&-/A&-A&-/A&-1&A&/A&1&1&A&/A&-/A&-1&-A&-1&-A
&-/A&/A&1&A&-A&-/A&-1&A

\\  $\chi_{112}^{({29})}$&-/A&-/A&-A&-1&/A&A&1&A&1&/A&-1&-/A&-A&A&1
&/A&-1&-/A&-A&/A&A&1&-/A

\\  $\chi_{112}^{({30})}$&-A&-A&-/A&-1&A&/A&1&/A&1&A&-1&-A&-/A&/A&1
&A&-1&-A&-/A&A&/A&1&-A

\\  $\chi_{112}^{({31})}$&-A&-/A&-A&-1&/A&A&1&1&/A&A&-A&-1&-/A&1&/A
&A&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{112}^{({32})}$&-/A&-A&-/A&-1&A&/A&1&1&A&/A&-/A&-1&-A&1&A
&/A&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{112}^{({33})}$&-1&-/A&-A&-1&/A&A&1&/A&A&1&-/A&-A&-1&/A&A
&1&-/A&-A&-1&/A&A&1&-/A

\\  $\chi_{112}^{({34})}$&-1&-A&-/A&-1&A&/A&1&A&/A&1&-A&-/A&-1&A&/A
&1&-A&-/A&-1&A&/A&1&-A

\\  $\chi_{112}^{({35})}$&-/A&-/A&-A&-1&-/A&-A&-1&-A&-1&-/A&-1&-/A&-A&-A&-1
&-/A&-1&-/A&-A&-/A&-A&-1&-/A

\\  $\chi_{112}^{({36})}$&-A&-A&-/A&-1&-A&-/A&-1&-/A&-1&-A&-1&-A&-/A&-/A&-1
&-A&-1&-A&-/A&-A&-/A&-1&-A

\\  $\chi_{112}^{({37})}$&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-1&-/A

\\  $\chi_{112}^{({38})}$&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-1&-A

\\  $\chi_{112}^{({39})}$&-A&-/A&-A&-1&-/A&-A&-1&-1&-/A&-A&-A&-1&-/A&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{112}^{({40})}$&-/A&-A&-/A&-1&-A&-/A&-1&-1&-A&-/A&-/A&-1&-A&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{112}^{({41})}$&/A&1&1&1&1&1&1&/A&/A&/A&A&A&A&-/A&-/A
&-/A&-A&-A&-A&-1&-1&-1&-1

\\  $\chi_{112}^{({42})}$&A&1&1&1&1&1&1&A&A&A&/A&/A&/A&-A&-A
&-A&-/A&-/A&-/A&-1&-1&-1&-1

\\  $\chi_{112}^{({43})}$&A&1&1&1&-1&-1&-1&-A&-A&-A&/A&/A&/A&A&A
&A&-/A&-/A&-/A&1&1&1&-1

\\  $\chi_{112}^{({44})}$&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A&A&A&A&/A&/A
&/A&-A&-A&-A&1&1&1&-1

\\  $\chi_{112}^{({45})}$&/A&1&1&1&-1&-1&-1&-/A&-/A&-/A&A&A&A&-/A&-/A
&-/A&A&A&A&-1&-1&-1&1

\\  $\chi_{112}^{({46})}$&A&1&1&1&-1&-1&-1&-A&-A&-A&/A&/A&/A&-A&-A
&-A&/A&/A&/A&-1&-1&-1&1

\\  $\chi_{112}^{({47})}$&A&1&1&1&1&1&1&A&A&A&/A&/A&/A&A&A
&A&/A&/A&/A&1&1&1&1

\\  $\chi_{112}^{({48})}$&/A&1&1&1&1&1&1&/A&/A&/A&A&A&A&/A&/A
&/A&A&A&A&1&1&1&1

\\  $\chi_{112}^{({49})}$&/A&/A&A&1&/A&A&1&A&1&/A&1&/A&A&-A&-1
&-/A&-1&-/A&-A&-/A&-A&-1&-/A

\\  $\chi_{112}^{({50})}$&A&A&/A&1&A&/A&1&/A&1&A&1&A&/A&-/A&-1
&-A&-1&-A&-/A&-A&-/A&-1&-A

\\  $\chi_{112}^{({51})}$&A&/A&A&1&/A&A&1&1&/A&A&A&1&/A&-1&-/A
&-A&-A&-1&-/A&-/A&-A&-1&-/A

\\  $\chi_{112}^{({52})}$&/A&A&/A&1&A&/A&1&1&A&/A&/A&1&A&-1&-A
&-/A&-/A&-1&-A&-A&-/A&-1&-A

\\  $\chi_{112}^{({53})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-1&-/A

\\  $\chi_{112}^{({54})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-1&-A

\\  $\chi_{112}^{({55})}$&/A&/A&A&1&-/A&-A&-1&-A&-1&-/A&1&/A&A&A&1
&/A&-1&-/A&-A&/A&A&1&-/A

\\  $\chi_{112}^{({56})}$&A&A&/A&1&-A&-/A&-1&-/A&-1&-A&1&A&/A&/A&1
&A&-1&-A&-/A&A&/A&1&-A

\\  $\chi_{112}^{({57})}$&1&/A&A&1&-/A&-A&-1&-/A&-A&-1&/A&A&1&/A&A
&1&-/A&-A&-1&/A&A&1&-/A

\\  $\chi_{112}^{({58})}$&1&A&/A&1&-A&-/A&-1&-A&-/A&-1&A&/A&1&A&/A
&1&-A&-/A&-1&A&/A&1&-A

\\  $\chi_{112}^{({59})}$&A&/A&A&1&-/A&-A&-1&-1&-/A&-A&A&1&/A&1&/A
&A&-A&-1&-/A&/A&A&1&-/A

\\  $\chi_{112}^{({60})}$&/A&A&/A&1&-A&-/A&-1&-1&-A&-/A&/A&1&A&1&A
&/A&-/A&-1&-A&A&/A&1&-A

\\  $\chi_{112}^{({61})}$&/A&/A&A&1&-/A&-A&-1&-A&-1&-/A&1&/A&A&-A&-1
&-/A&1&/A&A&-/A&-A&-1&/A

\\  $\chi_{112}^{({62})}$&A&A&/A&1&-A&-/A&-1&-/A&-1&-A&1&A&/A&-/A&-1
&-A&1&A&/A&-A&-/A&-1&A

\\  $\chi_{112}^{({63})}$&A&/A&A&1&-/A&-A&-1&-1&-/A&-A&A&1&/A&-1&-/A
&-A&A&1&/A&-/A&-A&-1&/A

\\  $\chi_{112}^{({64})}$&/A&A&/A&1&-A&-/A&-1&-1&-A&-/A&/A&1&A&-1&-A
&-/A&/A&1&A&-A&-/A&-1&A

\\  $\chi_{112}^{({65})}$&1&/A&A&1&-/A&-A&-1&-/A&-A&-1&/A&A&1&-/A&-A
&-1&/A&A&1&-/A&-A&-1&/A

\\  $\chi_{112}^{({66})}$&1&A&/A&1&-A&-/A&-1&-A&-/A&-1&A&/A&1&-A&-/A
&-1&A&/A&1&-A&-/A&-1&A

\\  $\chi_{112}^{({67})}$&/A&/A&A&1&/A&A&1&A&1&/A&1&/A&A&A&1
&/A&1&/A&A&/A&A&1&/A

\\  $\chi_{112}^{({68})}$&A&A&/A&1&A&/A&1&/A&1&A&1&A&/A&/A&1
&A&1&A&/A&A&/A&1&A

\\  $\chi_{112}^{({69})}$&1&/A&A&1&/A&A&1&/A&A&1&/A&A&1&/A&A
&1&/A&A&1&/A&A&1&/A

\\  $\chi_{112}^{({70})}$&1&A&/A&1&A&/A&1&A&/A&1&A&/A&1&A&/A
&1&A&/A&1&A&/A&1&A
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & & & & & 30& & & & & & & & & &40 & & & & & &\\\hline
\\  $\chi_{112}^{({71})}$&A&/A&A&1&/A&A&1&1&/A&A&A&1&/A&1&/A
&A&A&1&/A&/A&A&1&/A

\\  $\chi_{112}^{({72})}$&/A&A&/A&1&A&/A&1&1&A&/A&/A&1&A&1&A
&/A&/A&1&A&A&/A&1&A

\\  $\chi_{112}^{({73})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&1&1
&1&.&.&.&1&1&1&.

\\  $\chi_{112}^{({74})}$&.&.&.&.&-2&-2&-2&-2&-2&-2&.&.&.&-1&-1
&-1&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({75})}$&.&.&.&.&2&2&2&2&2&2&.&.&.&-1&-1
&-1&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({76})}$&.&.&.&.&2&2&2&2&2&2&.&.&.&1&1
&1&.&.&.&1&1&1&.

\\  $\chi_{112}^{({77})}$&.&.&.&.&/B&B&-2&B&-2&/B&.&.&.&/A&1
&A&.&.&.&A&/A&1&.

\\  $\chi_{112}^{({78})}$&.&.&.&.&B&/B&-2&/B&-2&B&.&.&.&A&1
&/A&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({79})}$&.&.&.&.&-2&-2&-2&/B&/B&/B&.&.&.&A&A
&A&.&.&.&1&1&1&.

\\  $\chi_{112}^{({80})}$&.&.&.&.&-2&-2&-2&B&B&B&.&.&.&/A&/A
&/A&.&.&.&1&1&1&.

\\  $\chi_{112}^{({81})}$&.&.&.&.&/B&B&-2&-2&/B&B&.&.&.&1&A
&/A&.&.&.&A&/A&1&.

\\  $\chi_{112}^{({82})}$&.&.&.&.&B&/B&-2&-2&B&/B&.&.&.&1&/A
&A&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({83})}$&.&.&.&.&B&/B&-2&B&/B&-2&.&.&.&/A&A
&1&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({84})}$&.&.&.&.&/B&B&-2&/B&B&-2&.&.&.&A&/A
&1&.&.&.&A&/A&1&.

\\  $\chi_{112}^{({85})}$&.&.&.&.&/B&B&-2&B&-2&/B&.&.&.&-/A&-1
&-A&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({86})}$&.&.&.&.&B&/B&-2&/B&-2&B&.&.&.&-A&-1
&-/A&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({87})}$&.&.&.&.&-2&-2&-2&/B&/B&/B&.&.&.&-A&-A
&-A&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({88})}$&.&.&.&.&-2&-2&-2&B&B&B&.&.&.&-/A&-/A
&-/A&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({89})}$&.&.&.&.&/B&B&-2&-2&/B&B&.&.&.&-1&-A
&-/A&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({90})}$&.&.&.&.&B&/B&-2&-2&B&/B&.&.&.&-1&-/A
&-A&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({91})}$&.&.&.&.&B&/B&-2&B&/B&-2&.&.&.&-/A&-A
&-1&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({92})}$&.&.&.&.&/B&B&-2&/B&B&-2&.&.&.&-A&-/A
&-1&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({93})}$&.&.&.&.&-/B&-B&2&-B&2&-/B&.&.&.&-/A&-1
&-A&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({94})}$&.&.&.&.&-B&-/B&2&-/B&2&-B&.&.&.&-A&-1
&-/A&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({95})}$&.&.&.&.&2&2&2&-/B&-/B&-/B&.&.&.&-A&-A
&-A&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({96})}$&.&.&.&.&2&2&2&-B&-B&-B&.&.&.&-/A&-/A
&-/A&.&.&.&-1&-1&-1&.

\\  $\chi_{112}^{({97})}$&.&.&.&.&-/B&-B&2&2&-/B&-B&.&.&.&-1&-A
&-/A&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({98})}$&.&.&.&.&-B&-/B&2&2&-B&-/B&.&.&.&-1&-/A
&-A&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({99})}$&.&.&.&.&-B&-/B&2&-B&-/B&2&.&.&.&-/A&-A
&-1&.&.&.&-/A&-A&-1&.

\\  $\chi_{112}^{({100})}$&.&.&.&.&-/B&-B&2&-/B&-B&2&.&.&.&-A&-/A
&-1&.&.&.&-A&-/A&-1&.

\\  $\chi_{112}^{({101})}$&.&.&.&.&-/B&-B&2&-B&2&-/B&.&.&.&/A&1
&A&.&.&.&A&/A&1&.

\\  $\chi_{112}^{({102})}$&.&.&.&.&-B&-/B&2&-/B&2&-B&.&.&.&A&1
&/A&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({103})}$&.&.&.&.&2&2&2&-/B&-/B&-/B&.&.&.&A&A
&A&.&.&.&1&1&1&.

\\  $\chi_{112}^{({104})}$&.&.&.&.&2&2&2&-B&-B&-B&.&.&.&/A&/A
&/A&.&.&.&1&1&1&.

\\  $\chi_{112}^{({105})}$&.&.&.&.&-/B&-B&2&2&-/B&-B&.&.&.&1&A
&/A&.&.&.&A&/A&1&.

\\  $\chi_{112}^{({106})}$&.&.&.&.&-B&-/B&2&2&-B&-/B&.&.&.&1&/A
&A&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({107})}$&.&.&.&.&-B&-/B&2&-B&-/B&2&.&.&.&/A&A
&1&.&.&.&/A&A&1&.

\\  $\chi_{112}^{({108})}$&.&.&.&.&-/B&-B&2&-/B&-B&2&.&.&.&A&/A
&1&.&.&.&A&/A&1&.\\
\end{tabular}

${}_{
 \!\!\!\!_{
\!\!\!\!_{ \!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & & 60& & & & & & & & &\\\hline
$\chi_{112}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(2)}$&1&1&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(3)}$&1&1&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{112}^{(4)}$&-1&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{112}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(7)}$&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1
&1&1&-1&-1&-1&1&1&1

\\  $\chi_{112}^{(8)}$&1&1&-1&-1&-1&1&1&1&-1&-1&-1&1&1&1&-1
&-1&-1&1&1&1&-1&-1&-1

\\  $\chi_{112}^{(9)}$&1&1&A&A&A&/A&/A&/A&-/A&-/A&-/A&-A&-A&-A&-1
&-1&-1&-1&-1&-1&-A&-A&-A

\\  $\chi_{112}^{({10})}$&1&1&/A&/A&/A&A&A&A&-A&-A&-A&-/A&-/A&-/A&-1
&-1&-1&-1&-1&-1&-/A&-/A&-/A

\\  $\chi_{112}^{({11})}$&1&1&-/A&-/A&-/A&A&A&A&A&A&A&-/A&-/A&-/A&1
&1&1&-1&-1&-1&/A&/A&/A

\\  $\chi_{112}^{({12})}$&1&1&-A&-A&-A&/A&/A&/A&/A&/A&/A&-A&-A&-A&1
&1&1&-1&-1&-1&A&A&A

\\  $\chi_{112}^{({13})}$&-1&-1&A&A&A&-/A&-/A&-/A&-/A&-/A&-/A&A&A&A&-1
&-1&-1&1&1&1&-A&-A&-A

\\  $\chi_{112}^{({14})}$&-1&-1&/A&/A&/A&-A&-A&-A&-A&-A&-A&/A&/A&/A&-1
&-1&-1&1&1&1&-/A&-/A&-/A

\\  $\chi_{112}^{({15})}$&-1&-1&-/A&-/A&-/A&-A&-A&-A&A&A&A&/A&/A&/A&1
&1&1&1&1&1&/A&/A&/A

\\  $\chi_{112}^{({16})}$&-1&-1&-A&-A&-A&-/A&-/A&-/A&/A&/A&/A&A&A&A&1
&1&1&1&1&1&A&A&A

\\  $\chi_{112}^{({17})}$&A&1&1&/A&A&A&1&/A&-/A&-1&-A&-A&-/A&-1&-1
&-A&-/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{112}^{({18})}$&/A&1&1&A&/A&/A&1&A&-A&-1&-/A&-/A&-A&-1&-1
&-/A&-A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{112}^{({19})}$&A&1&A&1&/A&1&/A&A&-A&-/A&-1&-/A&-1&-A&-1
&-A&-/A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{112}^{({20})}$&/A&1&/A&1&A&1&A&/A&-/A&-A&-1&-A&-1&-/A&-1
&-/A&-A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{112}^{({21})}$&A&1&/A&A&1&/A&A&1&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{112}^{({22})}$&/A&1&A&/A&1&A&/A&1&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{112}^{({23})}$&A&1&-1&-/A&-A&A&1&/A&/A&1&A&-A&-/A&-1&1
&A&/A&-1&-A&-/A&A&/A&1

\\  $\chi_{112}^{({24})}$&/A&1&-1&-A&-/A&/A&1&A&A&1&/A&-/A&-A&-1&1
&/A&A&-1&-/A&-A&/A&A&1

\\  $\chi_{112}^{({25})}$&A&1&-/A&-A&-1&/A&A&1&1&A&/A&-1&-A&-/A&1
&A&/A&-1&-A&-/A&1&A&/A

\\  $\chi_{112}^{({26})}$&/A&1&-A&-/A&-1&A&/A&1&1&/A&A&-1&-/A&-A&1
&/A&A&-1&-/A&-A&1&/A&A

\\  $\chi_{112}^{({27})}$&A&1&-A&-1&-/A&1&/A&A&A&/A&1&-/A&-1&-A&1
&A&/A&-1&-A&-/A&/A&1&A

\\  $\chi_{112}^{({28})}$&/A&1&-/A&-1&-A&1&A&/A&/A&A&1&-A&-1&-/A&1
&/A&A&-1&-/A&-A&A&1&/A

\\  $\chi_{112}^{({29})}$&-A&-1&1&/A&A&-A&-1&-/A&-/A&-1&-A&A&/A&1&-1
&-A&-/A&1&A&/A&-A&-/A&-1

\\  $\chi_{112}^{({30})}$&-/A&-1&1&A&/A&-/A&-1&-A&-A&-1&-/A&/A&A&1&-1
&-/A&-A&1&/A&A&-/A&-A&-1

\\  $\chi_{112}^{({31})}$&-A&-1&A&1&/A&-1&-/A&-A&-A&-/A&-1&/A&1&A&-1
&-A&-/A&1&A&/A&-/A&-1&-A

\\  $\chi_{112}^{({32})}$&-/A&-1&/A&1&A&-1&-A&-/A&-/A&-A&-1&A&1&/A&-1
&-/A&-A&1&/A&A&-A&-1&-/A

\\  $\chi_{112}^{({33})}$&-A&-1&/A&A&1&-/A&-A&-1&-1&-A&-/A&1&A&/A&-1
&-A&-/A&1&A&/A&-1&-A&-/A

\\  $\chi_{112}^{({34})}$&-/A&-1&A&/A&1&-A&-/A&-1&-1&-/A&-A&1&/A&A&-1
&-/A&-A&1&/A&A&-1&-/A&-A

\\  $\chi_{112}^{({35})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&/A&1&A&A&/A&1&1
&A&/A&1&A&/A&A&/A&1

\\  $\chi_{112}^{({36})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&A&1&/A&/A&A&1&1
&/A&A&1&/A&A&/A&A&1

\\  $\chi_{112}^{({37})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{112}^{({38})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{112}^{({39})}$&-A&-1&-A&-1&-/A&-1&-/A&-A&A&/A&1&/A&1&A&1
&A&/A&1&A&/A&/A&1&A

\\  $\chi_{112}^{({40})}$&-/A&-1&-/A&-1&-A&-1&-A&-/A&/A&A&1&A&1&/A&1
&/A&A&1&/A&A&A&1&/A

\\  $\chi_{112}^{({41})}$&-1&-1&-A&-A&-A&-/A&-/A&-/A&-/A&-/A&-/A&-A&-A&-A&-1
&-1&-1&-1&-1&-1&-A&-A&-A

\\  $\chi_{112}^{({42})}$&-1&-1&-/A&-/A&-/A&-A&-A&-A&-A&-A&-A&-/A&-/A&-/A&-1
&-1&-1&-1&-1&-1&-/A&-/A&-/A

\\  $\chi_{112}^{({43})}$&-1&-1&/A&/A&/A&-A&-A&-A&A&A&A&-/A&-/A&-/A&1
&1&1&-1&-1&-1&/A&/A&/A

\\  $\chi_{112}^{({44})}$&-1&-1&A&A&A&-/A&-/A&-/A&/A&/A&/A&-A&-A&-A&1
&1&1&-1&-1&-1&A&A&A

\\  $\chi_{112}^{({45})}$&1&1&-A&-A&-A&/A&/A&/A&-/A&-/A&-/A&A&A&A&-1
&-1&-1&1&1&1&-A&-A&-A
\end{tabular}
 }}}}$

${}_{
 \!\!\!\!\!\!_{
\!\!\!\!\!\!_{ \!\!\!\!\!\!  _{  \small
 \noindent
\begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & & 60& & & & & & & & &\\\hline
\\  $\chi_{112}^{({46})}$&1&1&-/A&-/A&-/A&A&A&A&-A&-A&-A&/A&/A&/A&-1
&-1&-1&1&1&1&-/A&-/A&-/A

\\  $\chi_{112}^{({47})}$&1&1&/A&/A&/A&A&A&A&A&A&A&/A&/A&/A&1
&1&1&1&1&1&/A&/A&/A

\\  $\chi_{112}^{({48})}$&1&1&A&A&A&/A&/A&/A&/A&/A&/A&A&A&A&1
&1&1&1&1&1&A&A&A

\\  $\chi_{112}^{({49})}$&-A&-1&-1&-/A&-A&-A&-1&-/A&-/A&-1&-A&-A&-/A&-1&-1
&-A&-/A&-1&-A&-/A&-A&-/A&-1

\\  $\chi_{112}^{({50})}$&-/A&-1&-1&-A&-/A&-/A&-1&-A&-A&-1&-/A&-/A&-A&-1&-1
&-/A&-A&-1&-/A&-A&-/A&-A&-1

\\  $\chi_{112}^{({51})}$&-A&-1&-A&-1&-/A&-1&-/A&-A&-A&-/A&-1&-/A&-1&-A&-1
&-A&-/A&-1&-A&-/A&-/A&-1&-A

\\  $\chi_{112}^{({52})}$&-/A&-1&-/A&-1&-A&-1&-A&-/A&-/A&-A&-1&-A&-1&-/A&-1
&-/A&-A&-1&-/A&-A&-A&-1&-/A

\\  $\chi_{112}^{({53})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&-1&-A&-/A&-1&-A&-/A&-1
&-A&-/A&-1&-A&-/A&-1&-A&-/A

\\  $\chi_{112}^{({54})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&-1&-/A&-A&-1&-/A&-A&-1
&-/A&-A&-1&-/A&-A&-1&-/A&-A

\\  $\chi_{112}^{({55})}$&-A&-1&1&/A&A&-A&-1&-/A&/A&1&A&-A&-/A&-1&1
&A&/A&-1&-A&-/A&A&/A&1

\\  $\chi_{112}^{({56})}$&-/A&-1&1&A&/A&-/A&-1&-A&A&1&/A&-/A&-A&-1&1
&/A&A&-1&-/A&-A&/A&A&1

\\  $\chi_{112}^{({57})}$&-A&-1&/A&A&1&-/A&-A&-1&1&A&/A&-1&-A&-/A&1
&A&/A&-1&-A&-/A&1&A&/A

\\  $\chi_{112}^{({58})}$&-/A&-1&A&/A&1&-A&-/A&-1&1&/A&A&-1&-/A&-A&1
&/A&A&-1&-/A&-A&1&/A&A

\\  $\chi_{112}^{({59})}$&-A&-1&A&1&/A&-1&-/A&-A&A&/A&1&-/A&-1&-A&1
&A&/A&-1&-A&-/A&/A&1&A

\\  $\chi_{112}^{({60})}$&-/A&-1&/A&1&A&-1&-A&-/A&/A&A&1&-A&-1&-/A&1
&/A&A&-1&-/A&-A&A&1&/A

\\  $\chi_{112}^{({61})}$&A&1&-1&-/A&-A&A&1&/A&-/A&-1&-A&A&/A&1&-1
&-A&-/A&1&A&/A&-A&-/A&-1

\\  $\chi_{112}^{({62})}$&/A&1&-1&-A&-/A&/A&1&A&-A&-1&-/A&/A&A&1&-1
&-/A&-A&1&/A&A&-/A&-A&-1

\\  $\chi_{112}^{({63})}$&A&1&-A&-1&-/A&1&/A&A&-A&-/A&-1&/A&1&A&-1
&-A&-/A&1&A&/A&-/A&-1&-A

\\  $\chi_{112}^{({64})}$&/A&1&-/A&-1&-A&1&A&/A&-/A&-A&-1&A&1&/A&-1
&-/A&-A&1&/A&A&-A&-1&-/A

\\  $\chi_{112}^{({65})}$&A&1&-/A&-A&-1&/A&A&1&-1&-A&-/A&1&A&/A&-1
&-A&-/A&1&A&/A&-1&-A&-/A

\\  $\chi_{112}^{({66})}$&/A&1&-A&-/A&-1&A&/A&1&-1&-/A&-A&1&/A&A&-1
&-/A&-A&1&/A&A&-1&-/A&-A

\\  $\chi_{112}^{({67})}$&A&1&1&/A&A&A&1&/A&/A&1&A&A&/A&1&1
&A&/A&1&A&/A&A&/A&1

\\  $\chi_{112}^{({68})}$&/A&1&1&A&/A&/A&1&A&A&1&/A&/A&A&1&1
&/A&A&1&/A&A&/A&A&1

\\  $\chi_{112}^{({69})}$&A&1&/A&A&1&/A&A&1&1&A&/A&1&A&/A&1
&A&/A&1&A&/A&1&A&/A

\\  $\chi_{112}^{({70})}$&/A&1&A&/A&1&A&/A&1&1&/A&A&1&/A&A&1
&/A&A&1&/A&A&1&/A&A

\\  $\chi_{112}^{({71})}$&A&1&A&1&/A&1&/A&A&A&/A&1&/A&1&A&1
&A&/A&1&A&/A&/A&1&A

\\  $\chi_{112}^{({72})}$&/A&1&/A&1&A&1&A&/A&/A&A&1&A&1&/A&1
&/A&A&1&/A&A&A&1&/A

\\  $\chi_{112}^{({73})}$&.&.&1&1&1&.&.&.&.&.&.&2&2&2&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({74})}$&.&.&-1&-1&-1&.&.&.&.&.&.&-2&-2&-2&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({75})}$&.&.&-1&-1&-1&.&.&.&.&.&.&2&2&2&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({76})}$&.&.&1&1&1&.&.&.&.&.&.&-2&-2&-2&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({77})}$&.&.&1&A&/A&.&.&.&.&.&.&-B&-/B&2&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({78})}$&.&.&1&/A&A&.&.&.&.&.&.&-/B&-B&2&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({79})}$&.&.&/A&/A&/A&.&.&.&.&.&.&-B&-B&-B&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({80})}$&.&.&A&A&A&.&.&.&.&.&.&-/B&-/B&-/B&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({81})}$&.&.&/A&1&A&.&.&.&.&.&.&-/B&2&-B&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({82})}$&.&.&A&1&/A&.&.&.&.&.&.&-B&2&-/B&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({83})}$&.&.&/A&A&1&.&.&.&.&.&.&2&-/B&-B&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({84})}$&.&.&A&/A&1&.&.&.&.&.&.&2&-B&-/B&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({85})}$&.&.&-1&-A&-/A&.&.&.&.&.&.&B&/B&-2&.
&.&.&-2&B&/B&.&.&.

\\  $\chi_{112}^{({86})}$&.&.&-1&-/A&-A&.&.&.&.&.&.&/B&B&-2&.
&.&.&-2&/B&B&.&.&.

\\  $\chi_{112}^{({87})}$&.&.&-/A&-/A&-/A&.&.&.&.&.&.&B&B&B&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({88})}$&.&.&-A&-A&-A&.&.&.&.&.&.&/B&/B&/B&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({89})}$&.&.&-/A&-1&-A&.&.&.&.&.&.&/B&-2&B&.
&.&.&-2&B&/B&.&.&.

\\  $\chi_{112}^{({90})}$&.&.&-A&-1&-/A&.&.&.&.&.&.&B&-2&/B&.
&.&.&-2&/B&B&.&.&.
\end{tabular}
 }}}}$

\noindent \begin{tabular}{c|ccccccccccccccccccccccc}
  & & & &50 & & & & & & & & & & 60& & & & & & & & &\\\hline
\\  $\chi_{112}^{({91})}$&.&.&-/A&-A&-1&.&.&.&.&.&.&-2&/B&B&.
&.&.&-2&/B&B&.&.&.

\\  $\chi_{112}^{({92})}$&.&.&-A&-/A&-1&.&.&.&.&.&.&-2&B&/B&.
&.&.&-2&B&/B&.&.&.

\\  $\chi_{112}^{({93})}$&.&.&-1&-A&-/A&.&.&.&.&.&.&-B&-/B&2&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({94})}$&.&.&-1&-/A&-A&.&.&.&.&.&.&-/B&-B&2&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({95})}$&.&.&-/A&-/A&-/A&.&.&.&.&.&.&-B&-B&-B&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({96})}$&.&.&-A&-A&-A&.&.&.&.&.&.&-/B&-/B&-/B&.
&.&.&2&2&2&.&.&.

\\  $\chi_{112}^{({97})}$&.&.&-/A&-1&-A&.&.&.&.&.&.&-/B&2&-B&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({98})}$&.&.&-A&-1&-/A&.&.&.&.&.&.&-B&2&-/B&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({99})}$&.&.&-/A&-A&-1&.&.&.&.&.&.&2&-/B&-B&.
&.&.&2&-/B&-B&.&.&.

\\  $\chi_{112}^{({100})}$&.&.&-A&-/A&-1&.&.&.&.&.&.&2&-B&-/B&.
&.&.&2&-B&-/B&.&.&.

\\  $\chi_{112}^{({101})}$&.&.&1&A&/A&.&.&.&.&.&.&B&/B&-2&.
&.&.&-2&B&/B&.&.&.

\\  $\chi_{112}^{({102})}$&.&.&1&/A&A&.&.&.&.&.&.&/B&B&-2&.
&.&.&-2&/B&B&.&.&.

\\  $\chi_{112}^{({103})}$&.&.&/A&/A&/A&.&.&.&.&.&.&B&B&B&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({104})}$&.&.&A&A&A&.&.&.&.&.&.&/B&/B&/B&.
&.&.&-2&-2&-2&.&.&.

\\  $\chi_{112}^{({105})}$&.&.&/A&1&A&.&.&.&.&.&.&/B&-2&B&.
&.&.&-2&B&/B&.&.&.

\\  $\chi_{112}^{({106})}$&.&.&A&1&/A&.&.&.&.&.&.&B&-2&/B&.
&.&.&-2&/B&B&.&.&.

\\  $\chi_{112}^{({107})}$&.&.&/A&A&1&.&.&.&.&.&.&-2&/B&B&.
&.&.&-2&/B&B&.&.&.

\\  $\chi_{112}^{({108})}$&.&.&A&/A&1&.&.&.&.&.&.&-2&B&/B&.
&.&.&-2&B&/B&.&.&.\\
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &70 & & & & & & & & & &80 & & & & & & & & & &90 &\\\hline
$\chi_{112}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1&1&1&1&1&1

\\  $\chi_{112}^{(2)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{112}^{(3)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&1

\\  $\chi_{112}^{(5)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-1

\\  $\chi_{112}^{(6)}$&-1&-1&-1&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-1

\\  $\chi_{112}^{(7)}$&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&1

\\  $\chi_{112}^{(8)}$&1&1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-1

\\  $\chi_{112}^{(9)}$&-/A&-/A&-/A&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&/A

\\  $\chi_{112}^{({10})}$&-A&-A&-A&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&A

\\  $\chi_{112}^{({11})}$&-A&-A&-A&/A&/A&/A&1&1&1&A&A&A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&-A

\\  $\chi_{112}^{({12})}$&-/A&-/A&-/A&A&A&A&1&1&1&/A&/A&/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&-/A

\\  $\chi_{112}^{({13})}$&/A&/A&/A&A&A&A&1&1&1&/A&/A&/A&A&A&A
&1&1&1&/A&/A&/A&/A

\\  $\chi_{112}^{({14})}$&A&A&A&/A&/A&/A&1&1&1&A&A&A&/A&/A&/A
&1&1&1&A&A&A&A

\\  $\chi_{112}^{({15})}$&A&A&A&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A
&1&1&1&A&A&A&-A

\\  $\chi_{112}^{({16})}$&/A&/A&/A&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A
&1&1&1&/A&/A&/A&-/A

\\  $\chi_{112}^{({17})}$&-/A&-1&-A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&A

\\  $\chi_{112}^{({18})}$&-A&-1&-/A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&/A

\\  $\chi_{112}^{({19})}$&-A&-/A&-1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&1

\\  $\chi_{112}^{({20})}$&-/A&-A&-1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&1

\\  $\chi_{112}^{({21})}$&-1&-A&-/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&/A

\\  $\chi_{112}^{({22})}$&-1&-/A&-A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&A

\\  $\chi_{112}^{({23})}$&-/A&-1&-A&1&/A&A&/A&A&1&A&1&/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{112}^{({24})}$&-A&-1&-/A&1&A&/A&A&/A&1&/A&1&A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{112}^{({25})}$&-1&-A&-/A&/A&A&1&/A&A&1&/A&A&1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-/A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &70 & & & & & & & & & &80 & & & & & & & & & &90 &\\\hline
\\  $\chi_{112}^{({26})}$&-1&-/A&-A&A&/A&1&A&/A&1&A&/A&1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-A

\\  $\chi_{112}^{({27})}$&-A&-/A&-1&A&1&/A&/A&A&1&1&/A&A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&-1

\\  $\chi_{112}^{({28})}$&-/A&-A&-1&/A&1&A&A&/A&1&1&A&/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&-1

\\  $\chi_{112}^{({29})}$&/A&1&A&1&/A&A&/A&A&1&A&1&/A&A&/A&1
&1&A&/A&/A&1&A&A

\\  $\chi_{112}^{({30})}$&A&1&/A&1&A&/A&A&/A&1&/A&1&A&/A&A&1
&1&/A&A&A&1&/A&/A

\\  $\chi_{112}^{({31})}$&A&/A&1&A&1&/A&/A&A&1&1&/A&A&/A&1&A
&1&A&/A&A&/A&1&1

\\  $\chi_{112}^{({32})}$&/A&A&1&/A&1&A&A&/A&1&1&A&/A&A&1&/A
&1&/A&A&/A&A&1&1

\\  $\chi_{112}^{({33})}$&1&A&/A&/A&A&1&/A&A&1&/A&A&1&1&A&/A
&1&A&/A&1&A&/A&/A

\\  $\chi_{112}^{({34})}$&1&/A&A&A&/A&1&A&/A&1&A&/A&1&1&/A&A
&1&/A&A&1&/A&A&A

\\  $\chi_{112}^{({35})}$&/A&1&A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1
&1&A&/A&/A&1&A&-A

\\  $\chi_{112}^{({36})}$&A&1&/A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1
&1&/A&A&A&1&/A&-/A

\\  $\chi_{112}^{({37})}$&1&A&/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A
&1&A&/A&1&A&/A&-/A

\\  $\chi_{112}^{({38})}$&1&/A&A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A
&1&/A&A&1&/A&A&-A

\\  $\chi_{112}^{({39})}$&A&/A&1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A
&1&A&/A&A&/A&1&-1

\\  $\chi_{112}^{({40})}$&/A&A&1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A
&1&/A&A&/A&A&1&-1

\\  $\chi_{112}^{({41})}$&-/A&-/A&-/A&A&A&A&1&1&1&/A&/A&/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&-/A

\\  $\chi_{112}^{({42})}$&-A&-A&-A&/A&/A&/A&1&1&1&A&A&A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&-A

\\  $\chi_{112}^{({43})}$&-A&-A&-A&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&A

\\  $\chi_{112}^{({44})}$&-/A&-/A&-/A&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&/A

\\  $\chi_{112}^{({45})}$&/A&/A&/A&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A
&1&1&1&/A&/A&/A&-/A

\\  $\chi_{112}^{({46})}$&A&A&A&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A
&1&1&1&A&A&A&-A

\\  $\chi_{112}^{({47})}$&A&A&A&/A&/A&/A&1&1&1&A&A&A&/A&/A&/A
&1&1&1&A&A&A&A

\\  $\chi_{112}^{({48})}$&/A&/A&/A&A&A&A&1&1&1&/A&/A&/A&A&A&A
&1&1&1&/A&/A&/A&/A

\\  $\chi_{112}^{({49})}$&-/A&-1&-A&1&/A&A&/A&A&1&A&1&/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-A

\\  $\chi_{112}^{({50})}$&-A&-1&-/A&1&A&/A&A&/A&1&/A&1&A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-/A

\\  $\chi_{112}^{({51})}$&-A&-/A&-1&A&1&/A&/A&A&1&1&/A&A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&-1

\\  $\chi_{112}^{({52})}$&-/A&-A&-1&/A&1&A&A&/A&1&1&A&/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&-1

\\  $\chi_{112}^{({53})}$&-1&-A&-/A&/A&A&1&/A&A&1&/A&A&1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-/A

\\  $\chi_{112}^{({54})}$&-1&-/A&-A&A&/A&1&A&/A&1&A&/A&1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-A

\\  $\chi_{112}^{({55})}$&-/A&-1&-A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&A

\\  $\chi_{112}^{({56})}$&-A&-1&-/A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&/A

\\  $\chi_{112}^{({57})}$&-1&-A&-/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&/A

\\  $\chi_{112}^{({58})}$&-1&-/A&-A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&A

\\  $\chi_{112}^{({59})}$&-A&-/A&-1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&1

\\  $\chi_{112}^{({60})}$&-/A&-A&-1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&1

\\  $\chi_{112}^{({61})}$&/A&1&A&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1
&1&A&/A&/A&1&A&-A

\\  $\chi_{112}^{({62})}$&A&1&/A&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1
&1&/A&A&A&1&/A&-/A

\\  $\chi_{112}^{({63})}$&A&/A&1&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A
&1&A&/A&A&/A&1&-1

\\  $\chi_{112}^{({64})}$&/A&A&1&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A
&1&/A&A&/A&A&1&-1

\\  $\chi_{112}^{({65})}$&1&A&/A&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A
&1&A&/A&1&A&/A&-/A

\\  $\chi_{112}^{({66})}$&1&/A&A&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A
&1&/A&A&1&/A&A&-A

\\  $\chi_{112}^{({67})}$&/A&1&A&1&/A&A&/A&A&1&A&1&/A&A&/A&1
&1&A&/A&/A&1&A&A

\\  $\chi_{112}^{({68})}$&A&1&/A&1&A&/A&A&/A&1&/A&1&A&/A&A&1
&1&/A&A&A&1&/A&/A

\\  $\chi_{112}^{({69})}$&1&A&/A&/A&A&1&/A&A&1&/A&A&1&1&A&/A
&1&A&/A&1&A&/A&/A

\\  $\chi_{112}^{({70})}$&1&/A&A&A&/A&1&A&/A&1&A&/A&1&1&/A&A
&1&/A&A&1&/A&A&A
\end{tabular}

\noindent \begin{tabular}{c|cccccccccccccccccccccc}
  &70 & & & & & & & & & &80 & & & & & & & & & &90 &\\\hline
\\  $\chi_{112}^{({71})}$&A&/A&1&A&1&/A&/A&A&1&1&/A&A&/A&1&A
&1&A&/A&A&/A&1&1

\\  $\chi_{112}^{({72})}$&/A&A&1&/A&1&A&A&/A&1&1&A&/A&A&1&/A
&1&/A&A&/A&A&1&1

\\  $\chi_{112}^{({73})}$&2&2&2&1&1&1&1&1&1&1&1&1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&-2

\\  $\chi_{112}^{({74})}$&-2&-2&-2&1&1&1&1&1&1&1&1&1&1&1&1
&1&1&1&1&1&1&2

\\  $\chi_{112}^{({75})}$&2&2&2&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1
&-1&-1&-1&-1&-1&-1&2

\\  $\chi_{112}^{({76})}$&-2&-2&-2&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1
&1&1&1&1&1&1&-2

\\  $\chi_{112}^{({77})}$&-/B&2&-B&1&A&/A&A&/A&1&/A&1&A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&B

\\  $\chi_{112}^{({78})}$&-B&2&-/B&1&/A&A&/A&A&1&A&1&/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&/B

\\  $\chi_{112}^{({79})}$&-/B&-/B&-/B&/A&/A&/A&1&1&1&A&A&A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&/B

\\  $\chi_{112}^{({80})}$&-B&-B&-B&A&A&A&1&1&1&/A&/A&/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&B

\\  $\chi_{112}^{({81})}$&-B&-/B&2&/A&1&A&A&/A&1&1&A&/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&-2

\\  $\chi_{112}^{({82})}$&-/B&-B&2&A&1&/A&/A&A&1&1&/A&A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&-2

\\  $\chi_{112}^{({83})}$&2&-/B&-B&/A&A&1&/A&A&1&/A&A&1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&B

\\  $\chi_{112}^{({84})}$&2&-B&-/B&A&/A&1&A&/A&1&A&/A&1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&/B

\\  $\chi_{112}^{({85})}$&/B&-2&B&1&A&/A&A&/A&1&/A&1&A&/A&A&1
&1&/A&A&A&1&/A&-B

\\  $\chi_{112}^{({86})}$&B&-2&/B&1&/A&A&/A&A&1&A&1&/A&A&/A&1
&1&A&/A&/A&1&A&-/B

\\  $\chi_{112}^{({87})}$&/B&/B&/B&/A&/A&/A&1&1&1&A&A&A&/A&/A&/A
&1&1&1&A&A&A&-/B

\\  $\chi_{112}^{({88})}$&B&B&B&A&A&A&1&1&1&/A&/A&/A&A&A&A
&1&1&1&/A&/A&/A&-B

\\  $\chi_{112}^{({89})}$&B&/B&-2&/A&1&A&A&/A&1&1&A&/A&A&1&/A
&1&/A&A&/A&A&1&2

\\  $\chi_{112}^{({90})}$&/B&B&-2&A&1&/A&/A&A&1&1&/A&A&/A&1&A
&1&A&/A&A&/A&1&2

\\  $\chi_{112}^{({91})}$&-2&/B&B&/A&A&1&/A&A&1&/A&A&1&1&A&/A
&1&A&/A&1&A&/A&-B

\\  $\chi_{112}^{({92})}$&-2&B&/B&A&/A&1&A&/A&1&A&/A&1&1&/A&A
&1&/A&A&1&/A&A&-/B

\\  $\chi_{112}^{({93})}$&-/B&2&-B&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&-/A&-A&-1
&-1&-/A&-A&-A&-1&-/A&-B

\\  $\chi_{112}^{({94})}$&-B&2&-/B&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&-A&-/A&-1
&-1&-A&-/A&-/A&-1&-A&-/B

\\  $\chi_{112}^{({95})}$&-/B&-/B&-/B&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&-/A&-/A&-/A
&-1&-1&-1&-A&-A&-A&-/B

\\  $\chi_{112}^{({96})}$&-B&-B&-B&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&-A&-A&-A
&-1&-1&-1&-/A&-/A&-/A&-B

\\  $\chi_{112}^{({97})}$&-B&-/B&2&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&-A&-1&-/A
&-1&-/A&-A&-/A&-A&-1&2

\\  $\chi_{112}^{({98})}$&-/B&-B&2&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&-/A&-1&-A
&-1&-A&-/A&-A&-/A&-1&2

\\  $\chi_{112}^{({99})}$&2&-/B&-B&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&-1&-A&-/A
&-1&-A&-/A&-1&-A&-/A&-B

\\  $\chi_{112}^{({100})}$&2&-B&-/B&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&-1&-/A&-A
&-1&-/A&-A&-1&-/A&-A&-/B

\\  $\chi_{112}^{({101})}$&/B&-2&B&-1&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1
&1&/A&A&A&1&/A&B

\\  $\chi_{112}^{({102})}$&B&-2&/B&-1&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1
&1&A&/A&/A&1&A&/B

\\  $\chi_{112}^{({103})}$&/B&/B&/B&-/A&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A
&1&1&1&A&A&A&/B

\\  $\chi_{112}^{({104})}$&B&B&B&-A&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A
&1&1&1&/A&/A&/A&B

\\  $\chi_{112}^{({105})}$&B&/B&-2&-/A&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A
&1&/A&A&/A&A&1&-2

\\  $\chi_{112}^{({106})}$&/B&B&-2&-A&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A
&1&A&/A&A&/A&1&-2

\\  $\chi_{112}^{({107})}$&-2&/B&B&-/A&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A
&1&A&/A&1&A&/A&B

\\  $\chi_{112}^{({108})}$&-2&B&/B&-A&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A
&1&/A&A&1&/A&A&/B\\
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & &100 & & & & & & & &\\\hline
$\chi_{112}^{(1)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1 &1&1&1

\\  $\chi_{112}^{(2)}$&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1
&1&1

\\  $\chi_{112}^{(3)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&1
&1&1

\\  $\chi_{112}^{(4)}$&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1

\\  $\chi_{112}^{(5)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1

\\  $\chi_{112}^{(6)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1&1&1&1
&1&1

\\  $\chi_{112}^{(7)}$&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1
&1&1

\\  $\chi_{112}^{(8)}$&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&1&1
&1&1

\\  $\chi_{112}^{(9)}$&/A&/A&1&1&1&A&A&A&/A&/A&/A&A&1&1&A
&A&A

\\  $\chi_{112}^{({10})}$&A&A&1&1&1&/A&/A&/A&A&A&A&/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({11})}$&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A&-/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({12})}$&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A&-A&1&1&A
&A&A

\\  $\chi_{112}^{({13})}$&/A&/A&1&1&1&A&A&A&/A&/A&/A&-A&1&1&A
&A&A

\\  $\chi_{112}^{({14})}$&A&A&1&1&1&/A&/A&/A&A&A&A&-/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({15})}$&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A&/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({16})}$&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A&A&1&1&A
&A&A

\\  $\chi_{112}^{({17})}$&1&/A&/A&A&1&1&/A&A&/A&1&A&A&A&/A&A
&/A&1

\\  $\chi_{112}^{({18})}$&1&A&A&/A&1&1&A&/A&A&1&/A&/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({19})}$&/A&A&/A&A&1&A&1&/A&A&/A&1&/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({20})}$&A&/A&A&/A&1&/A&1&A&/A&A&1&A&/A&A&A
&1&/A

\\  $\chi_{112}^{({21})}$&A&1&/A&A&1&/A&A&1&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{112}^{({22})}$&/A&1&A&/A&1&A&/A&1&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{112}^{({23})}$&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A&-A&A&/A&A
&/A&1

\\  $\chi_{112}^{({24})}$&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A&-/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({25})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&-1&A&/A&1
&A&/A

\\  $\chi_{112}^{({26})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&-1&/A&A&1
&/A&A

\\  $\chi_{112}^{({27})}$&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1&-/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({28})}$&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1&-A&/A&A&A
&1&/A

\\  $\chi_{112}^{({29})}$&1&/A&/A&A&1&1&/A&A&/A&1&A&-A&A&/A&A
&/A&1

\\  $\chi_{112}^{({30})}$&1&A&A&/A&1&1&A&/A&A&1&/A&-/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({31})}$&/A&A&/A&A&1&A&1&/A&A&/A&1&-/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({32})}$&A&/A&A&/A&1&/A&1&A&/A&A&1&-A&/A&A&A
&1&/A

\\  $\chi_{112}^{({33})}$&A&1&/A&A&1&/A&A&1&1&A&/A&-1&A&/A&1
&A&/A

\\  $\chi_{112}^{({34})}$&/A&1&A&/A&1&A&/A&1&1&/A&A&-1&/A&A&1
&/A&A

\\  $\chi_{112}^{({35})}$&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A&A&A&/A&A
&/A&1

\\  $\chi_{112}^{({36})}$&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A&/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({37})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{112}^{({38})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{112}^{({39})}$&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1&/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({40})}$&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1&A&/A&A&A
&1&/A

\\  $\chi_{112}^{({41})}$&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A&A&1&1&A
&A&A

\\  $\chi_{112}^{({42})}$&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A&/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({43})}$&A&A&1&1&1&/A&/A&/A&A&A&A&-/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({44})}$&/A&/A&1&1&1&A&A&A&/A&/A&/A&-A&1&1&A
&A&A

\\  $\chi_{112}^{({45})}$&-/A&-/A&-1&-1&-1&-A&-A&-A&/A&/A&/A&-A&1&1&A
&A&A
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & &100 & & & & & & & &\\\hline
\\  $\chi_{112}^{({46})}$&-A&-A&-1&-1&-1&-/A&-/A&-/A&A&A&A&-/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({47})}$&A&A&1&1&1&/A&/A&/A&A&A&A&/A&1&1&/A
&/A&/A

\\  $\chi_{112}^{({48})}$&/A&/A&1&1&1&A&A&A&/A&/A&/A&A&1&1&A
&A&A

\\  $\chi_{112}^{({49})}$&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A&A&A&/A&A
&/A&1

\\  $\chi_{112}^{({50})}$&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A&/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({51})}$&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1&/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({52})}$&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1&A&/A&A&A
&1&/A

\\  $\chi_{112}^{({53})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{112}^{({54})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{112}^{({55})}$&1&/A&/A&A&1&1&/A&A&/A&1&A&-A&A&/A&A
&/A&1

\\  $\chi_{112}^{({56})}$&1&A&A&/A&1&1&A&/A&A&1&/A&-/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({57})}$&A&1&/A&A&1&/A&A&1&1&A&/A&-1&A&/A&1
&A&/A

\\  $\chi_{112}^{({58})}$&/A&1&A&/A&1&A&/A&1&1&/A&A&-1&/A&A&1
&/A&A

\\  $\chi_{112}^{({59})}$&/A&A&/A&A&1&A&1&/A&A&/A&1&-/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({60})}$&A&/A&A&/A&1&/A&1&A&/A&A&1&-A&/A&A&A
&1&/A

\\  $\chi_{112}^{({61})}$&-1&-/A&-/A&-A&-1&-1&-/A&-A&/A&1&A&-A&A&/A&A
&/A&1

\\  $\chi_{112}^{({62})}$&-1&-A&-A&-/A&-1&-1&-A&-/A&A&1&/A&-/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({63})}$&-/A&-A&-/A&-A&-1&-A&-1&-/A&A&/A&1&-/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({64})}$&-A&-/A&-A&-/A&-1&-/A&-1&-A&/A&A&1&-A&/A&A&A
&1&/A

\\  $\chi_{112}^{({65})}$&-A&-1&-/A&-A&-1&-/A&-A&-1&1&A&/A&-1&A&/A&1
&A&/A

\\  $\chi_{112}^{({66})}$&-/A&-1&-A&-/A&-1&-A&-/A&-1&1&/A&A&-1&/A&A&1
&/A&A

\\  $\chi_{112}^{({67})}$&1&/A&/A&A&1&1&/A&A&/A&1&A&A&A&/A&A
&/A&1

\\  $\chi_{112}^{({68})}$&1&A&A&/A&1&1&A&/A&A&1&/A&/A&/A&A&/A
&A&1

\\  $\chi_{112}^{({69})}$&A&1&/A&A&1&/A&A&1&1&A&/A&1&A&/A&1
&A&/A

\\  $\chi_{112}^{({70})}$&/A&1&A&/A&1&A&/A&1&1&/A&A&1&/A&A&1
&/A&A

\\  $\chi_{112}^{({71})}$&/A&A&/A&A&1&A&1&/A&A&/A&1&/A&A&/A&/A
&1&A

\\  $\chi_{112}^{({72})}$&A&/A&A&/A&1&/A&1&A&/A&A&1&A&/A&A&A
&1&/A

\\  $\chi_{112}^{({73})}$&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&.&2&2&2
&2&2

\\  $\chi_{112}^{({74})}$&2&2&2&2&2&2&2&2&2&2&2&.&2&2&2
&2&2

\\  $\chi_{112}^{({75})}$&2&2&2&2&2&2&2&2&2&2&2&.&2&2&2
&2&2

\\  $\chi_{112}^{({76})}$&-2&-2&-2&-2&-2&-2&-2&-2&2&2&2&.&2&2&2
&2&2

\\  $\chi_{112}^{({77})}$&-2&/B&/B&B&-2&-2&/B&B&-/B&2&-B&.&-B&-/B&-B
&-/B&2

\\  $\chi_{112}^{({78})}$&-2&B&B&/B&-2&-2&B&/B&-B&2&-/B&.&-/B&-B&-/B
&-B&2

\\  $\chi_{112}^{({79})}$&/B&/B&-2&-2&-2&B&B&B&-/B&-/B&-/B&.&2&2&-B
&-B&-B

\\  $\chi_{112}^{({80})}$&B&B&-2&-2&-2&/B&/B&/B&-B&-B&-B&.&2&2&-/B
&-/B&-/B

\\  $\chi_{112}^{({81})}$&/B&B&/B&B&-2&B&-2&/B&-B&-/B&2&.&-B&-/B&-/B
&2&-B

\\  $\chi_{112}^{({82})}$&B&/B&B&/B&-2&/B&-2&B&-/B&-B&2&.&-/B&-B&-B
&2&-/B

\\  $\chi_{112}^{({83})}$&/B&-2&B&/B&-2&B&/B&-2&2&-/B&-B&.&-/B&-B&2
&-/B&-B

\\  $\chi_{112}^{({84})}$&B&-2&/B&B&-2&/B&B&-2&2&-B&-/B&.&-B&-/B&2
&-B&-/B

\\  $\chi_{112}^{({85})}$&2&-/B&-/B&-B&2&2&-/B&-B&-/B&2&-B&.&-B&-/B&-B
&-/B&2

\\  $\chi_{112}^{({86})}$&2&-B&-B&-/B&2&2&-B&-/B&-B&2&-/B&.&-/B&-B&-/B
&-B&2

\\  $\chi_{112}^{({87})}$&-/B&-/B&2&2&2&-B&-B&-B&-/B&-/B&-/B&.&2&2&-B
&-B&-B

\\  $\chi_{112}^{({88})}$&-B&-B&2&2&2&-/B&-/B&-/B&-B&-B&-B&.&2&2&-/B
&-/B&-/B

\\  $\chi_{112}^{({89})}$&-/B&-B&-/B&-B&2&-B&2&-/B&-B&-/B&2&.&-B&-/B&-/B
&2&-B

\\  $\chi_{112}^{({90})}$&-B&-/B&-B&-/B&2&-/B&2&-B&-/B&-B&2&.&-/B&-B&-B
&2&-/B
\end{tabular}

\noindent \begin{tabular}{c|ccccccccccccccccc}
  & & & & & & & & &100 & & & & & & & &\\\hline

\\  $\chi_{112}^{({91})}$&-/B&2&-B&-/B&2&-B&-/B&2&2&-/B&-B&.&-/B&-B&2
&-/B&-B

\\  $\chi_{112}^{({92})}$&-B&2&-/B&-B&2&-/B&-B&2&2&-B&-/B&.&-B&-/B&2
&-B&-/B

\\  $\chi_{112}^{({93})}$&2&-/B&-/B&-B&2&2&-/B&-B&-/B&2&-B&.&-B&-/B&-B
&-/B&2

\\  $\chi_{112}^{({94})}$&2&-B&-B&-/B&2&2&-B&-/B&-B&2&-/B&.&-/B&-B&-/B
&-B&2

\\  $\chi_{112}^{({95})}$&-/B&-/B&2&2&2&-B&-B&-B&-/B&-/B&-/B&.&2&2&-B
&-B&-B

\\  $\chi_{112}^{({96})}$&-B&-B&2&2&2&-/B&-/B&-/B&-B&-B&-B&.&2&2&-/B
&-/B&-/B

\\  $\chi_{112}^{({97})}$&-/B&-B&-/B&-B&2&-B&2&-/B&-B&-/B&2&.&-B&-/B&-/B
&2&-B

\\  $\chi_{112}^{({98})}$&-B&-/B&-B&-/B&2&-/B&2&-B&-/B&-B&2&.&-/B&-B&-B
&2&-/B

\\  $\chi_{112}^{({99})}$&-/B&2&-B&-/B&2&-B&-/B&2&2&-/B&-B&.&-/B&-B&2
&-/B&-B

\\  $\chi_{112}^{({100})}$&-B&2&-/B&-B&2&-/B&-B&2&2&-B&-/B&.&-B&-/B&2
&-B&-/B

\\  $\chi_{112}^{({101})}$&-2&/B&/B&B&-2&-2&/B&B&-/B&2&-B&.&-B&-/B&-B
&-/B&2

\\  $\chi_{112}^{({102})}$&-2&B&B&/B&-2&-2&B&/B&-B&2&-/B&.&-/B&-B&-/B
&-B&2

\\  $\chi_{112}^{({103})}$&/B&/B&-2&-2&-2&B&B&B&-/B&-/B&-/B&.&2&2&-B
&-B&-B

\\  $\chi_{112}^{({104})}$&B&B&-2&-2&-2&/B&/B&/B&-B&-B&-B&.&2&2&-/B
&-/B&-/B

\\  $\chi_{112}^{({105})}$&/B&B&/B&B&-2&B&-2&/B&-B&-/B&2&.&-B&-/B&-/B
&2&-B

\\  $\chi_{112}^{({106})}$&B&/B&B&/B&-2&/B&-2&B&-/B&-B&2&.&-/B&-B&-B
&2&-/B

\\  $\chi_{112}^{({107})}$&/B&-2&B&/B&-2&B&/B&-2&2&-/B&-B&.&-/B&-B&2
&-/B&-B

\\  $\chi_{112}^{({108})}$&B&-2&/B&B&-2&/B&B&-2&2&-B&-/B&.&-B&-/B&2
&-B&-/B\\
\end{tabular}
